The evolution of rotating solar metallicity stars extending in mass from 13 to 120 msun: the hydrostatic evolution and the explosive yields

We present the first set of a new generation of models of massive stars of solar composition extending between 13 and 120 \msun, computed with and without the effects of rotation. We included two instabilities induced by rotation, namely the meridional circulation and the shear instability. We implemented two alternative schemes to treat the transport of the angular momentum: the advection-diffusion formalism and the simpler purely diffusive one. The full evolution from the Pre Main Sequence up to the presupernova stage is followed in detail with a very extended nuclear network. The explosive yields are provided for a variety of possible mass cut and are available at the website \url{http://www.iasf-roma.inaf.it/orfeo/public{\_}html}. We find that both the He and the CO core masses are larger than those of their non rotating counterparts. Also the C abundance left by the He burning is lower than in the non rotating case, especially for stars of initial mass 13-25 \msun, and this affects the final Mass-Radius relation, basically the final binding energy, at the presupernova stage. The elemental yields produced by a generation of stars rotating initially at 300 km/s do not change substantially with respect to those produced by a generation of non rotating massive stars, the main differences being a slight overproduction of the weak s-component and a larger production of F. Since rotation also affects the mass loss rate, either directly and indirectly, we find substantial differences in the lifetimes as O-type and WR-subtypes between rotating and non rotating models. The maximum mass exploding as type IIP supernova ranges between 15 and 20\msun in both sets of models (this value depending basically on the larger mass loss rates in the Red Super Giant phase due to the inclusion of the dust driven wind). This limiting value is in remarkable good agreement with current estimates.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\setlength{\tabcolsep}{0.040in} 
\tablewidth{615.00000pt}
\tablecolumns{17}
\tablecaption{Main evolutionary properties of rotating models}
\tablehead{
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }
\startdata
\cutinhead{13}
  H    & $1.87(+7)$ & $5.37$ &  $4.35$ &  $4.55$ &  $11.9$ &  $3.00$ &  $0.00$ &  $1.62(+2)$ &  $1.79(-05)$ &  $6.36(-1)$ &  $9.96(-2)$ &  $7.14(-1)$ &  $2.72(-1)$ &  $1.82(-3)$ &  $1.17(+0)$ &  $3.35(-1)$  \\ 
  He   & $1.72(+6)$ & $2.43$ &  $3.55$ &  $4.84$ &  $10.2$ &  $4.44$ &  $2.74$ &  $3.83(-1)$ &  $7.96(-10)$ &  $1.33(-2)$ &  $3.64(-2)$ &  $6.41(-1)$ &  $3.45(-1)$ &  $3.52(-3)$ &  $3.78(+0)$ &  $8.13(-1)$  \\ 
  C    & $3.13(+4)$ & $0.40$ &  $3.53$ &  $4.99$ &  $9.54$ &  $4.36$ &  $3.15$ &  $1.74(-1)$ &  $2.79(-10)$ &  $7.08(-3)$ &  $2.65(-2)$ &  $6.36(-1)$ &  $3.51(-1)$ &  $3.60(-3)$ &  $3.95(+0)$ &  $8.39(-1)$  \\ 
  Ne   & $2.27(+1)$ & $0.75$ &  $3.53$ &  $4.99$ &  $9.54$ &  $4.35$ &  $3.15$ &  $1.74(-1)$ &  $2.79(-10)$ &  $7.09(-3)$ &  $2.65(-2)$ &  $6.36(-1)$ &  $3.51(-1)$ &  $3.60(-3)$ &  $3.95(+0)$ &  $8.39(-1)$  \\ 
  O    & $1.92(+0)$ & $1.04$ &  $3.53$ &  $4.99$ &  $9.54$ &  $4.35$ &  $3.15$ &  $1.74(-1)$ &  $2.79(-10)$ &  $7.09(-3)$ &  $2.65(-2)$ &  $6.36(-1)$ &  $3.51(-1)$ &  $3.60(-3)$ &  $3.95(+0)$ &  $8.39(-1)$  \\ 
  Si   & $3.14(-1)$ & $1.38$ &  $3.53$ &  $4.99$ &  $9.54$ &  $4.35$ &  $2.88$ &  $1.74(-1)$ &  $2.79(-10)$ &  $7.08(-3)$ &  $2.65(-2)$ &  $6.36(-1)$ &  $3.51(-1)$ &  $3.60(-3)$ &  $3.95(+0)$ &  $8.39(-1)$  \\ 
 PSN   & $4.06(-3)$ &        &  $3.53$ &  $4.99$ &  $9.54$ &  $4.35$ &  $2.88$ &  $1.74(-1)$ &  $2.79(-10)$ &  $7.08(-3)$ &  $2.65(-2)$ &  $6.36(-1)$ &  $3.51(-1)$ &  $3.60(-3)$ &  $3.95(+0)$ &  $8.39(-1)$  \\ 
\cutinhead{15}                                                                                                                                                                                                                                                                                              
  H    & $1.50(+7)$ & $6.51$ &  $4.38$ &  $4.73$ &  $13.5$ &  $3.76$ &  $0.00$ &  $1.27(+2)$ &  $1.33(-05)$ &  $5.06(-1)$ &  $1.18(-1)$ &  $7.11(-1)$ &  $2.76(-1)$ &  $1.96(-3)$ &  $1.30(+0)$ &  $3.68(-1)$  \\ 
  He   & $1.36(+6)$ & $3.16$ &  $3.54$ &  $5.01$ &  $9.28$ &  $5.42$ &  $3.50$ &  $7.61(-2)$ &  $1.24(-10)$ &  $3.12(-3)$ &  $1.65(-2)$ &  $6.30(-1)$ &  $3.56(-1)$ &  $3.65(-3)$ &  $3.93(+0)$ &  $8.71(-1)$  \\ 
  C    & $2.35(+4)$ & $0.26$ &  $3.52$ &  $5.12$ &  $8.44$ &  $5.37$ &  $3.98$ &  $3.44(-2)$ &  $4.57(-11)$ &  $1.64(-3)$ &  $1.32(-2)$ &  $6.19(-1)$ &  $3.67(-1)$ &  $3.80(-3)$ &  $4.29(+0)$ &  $9.30(-1)$  \\ 
  Ne   & $1.16(+1)$ & $0.64$ &  $3.52$ &  $5.12$ &  $8.44$ &  $5.37$ &  $3.98$ &  $3.43(-2)$ &  $4.56(-11)$ &  $1.64(-3)$ &  $1.32(-2)$ &  $6.19(-1)$ &  $3.67(-1)$ &  $3.80(-3)$ &  $4.29(+0)$ &  $9.30(-1)$  \\ 
  O    & $1.52(+0)$ & $1.09$ &  $3.52$ &  $5.12$ &  $8.44$ &  $5.37$ &  $3.98$ &  $3.43(-2)$ &  $4.56(-11)$ &  $1.64(-3)$ &  $1.32(-2)$ &  $6.19(-1)$ &  $3.67(-1)$ &  $3.80(-3)$ &  $4.29(+0)$ &  $9.30(-1)$  \\ 
  Si   & $1.30(-1)$ & $1.37$ &  $3.52$ &  $5.12$ &  $8.44$ &  $5.37$ &  $3.59$ &  $3.43(-2)$ &  $4.56(-11)$ &  $1.64(-3)$ &  $1.32(-2)$ &  $6.19(-1)$ &  $3.67(-1)$ &  $3.80(-3)$ &  $4.29(+0)$ &  $9.30(-1)$  \\ 
 PSN   & $2.90(-3)$ &        &  $3.52$ &  $5.12$ &  $8.44$ &  $5.37$ &  $3.59$ &  $3.43(-2)$ &  $4.56(-11)$ &  $1.63(-3)$ &  $1.32(-2)$ &  $6.19(-1)$ &  $3.67(-1)$ &  $3.80(-3)$ &  $4.29(+0)$ &  $9.30(-1)$  \\ 
\cutinhead{20}                                                                                                                                                                                                                                                                                              
  H    & $1.04(+7)$ & $9.75$ &  $4.41$ &  $5.05$ &  $17.5$ &  $5.78$ &  $0.00$ &  $1.18(+2)$ &  $9.94(-06)$ &  $4.63(-1)$ &  $1.79(-1)$ &  $7.01(-1)$ &  $2.85(-1)$ &  $2.22(-3)$ &  $1.49(+0)$ &  $4.40(-1)$  \\ 
  He   & $9.16(+5)$ & $5.02$ &  $5.17$ &  $5.14$ &  $7.46$ &  $0.00$ &  $5.05$ &  $1.03(+2)$ &  $2.62(-04)$ &  $1.18(-1)$ &  $1.58(-2)$ &  $0.00(+0)$ &  $7.63(-1)$ &  $3.24(-2)$ &  $2.38(-1)$ &  $5.75(-1)$  \\ 
  C    & $1.58(+4)$ & $0.00$ &  $5.17$ &  $5.32$ &  $7.39$ &  $0.00$ &  $5.53$ &  $7.66(+1)$ &  $1.57(-04)$ &  $9.92(-2)$ &  $1.54(-2)$ &  $0.00(+0)$ &  $7.27(-1)$ &  $2.76(-2)$ &  $1.71(-1)$ &  $3.90(-1)$  \\ 
  Ne   & $5.34(+0)$ & $0.67$ &  $5.18$ &  $5.33$ &  $7.39$ &  $0.00$ &  $5.53$ &  $7.93(+1)$ &  $1.68(-04)$ &  $1.01(-1)$ &  $1.54(-2)$ &  $0.00(+0)$ &  $7.27(-1)$ &  $2.76(-2)$ &  $1.71(-1)$ &  $3.90(-1)$  \\ 
  O    & $4.40(-1)$ & $1.23$ &  $5.18$ &  $5.34$ &  $7.39$ &  $0.00$ &  $5.53$ &  $8.07(+1)$ &  $1.74(-04)$ &  $1.02(-1)$ &  $1.54(-2)$ &  $0.00(+0)$ &  $7.27(-1)$ &  $2.76(-2)$ &  $1.71(-1)$ &  $3.90(-1)$  \\ 
  Si   & $5.85(-2)$ & $1.22$ &  $5.18$ &  $5.33$ &  $7.39$ &  $0.00$ &  $5.53$ &  $7.92(+1)$ &  $1.67(-04)$ &  $1.01(-1)$ &  $1.54(-2)$ &  $0.00(+0)$ &  $7.27(-1)$ &  $2.76(-2)$ &  $1.71(-1)$ &  $3.90(-1)$  \\ 
 PSN   & $2.02(-3)$ &        &  $5.18$ &  $5.33$ &  $7.39$ &  $0.00$ &  $5.53$ &  $7.89(+1)$ &  $1.66(-04)$ &  $1.01(-1)$ &  $1.54(-2)$ &  $0.00(+0)$ &  $7.27(-1)$ &  $2.76(-2)$ &  $1.71(-1)$ &  $3.90(-1)$  \\ 
\cutinhead{25}                                                                                                                                                                                                                                                                                              
  H    & $8.14(+6)$ &$13.30$ &  $4.42$ &  $5.27$ &  $21.1$ &  $7.92$ &  $0.00$ &  $8.28(+1)$ &  $5.73(-06)$ &  $3.36(-1)$ &  $2.38(-1)$ &  $6.94(-1)$ &  $2.93(-1)$ &  $2.41(-3)$ &  $1.61(+0)$ &  $5.01(-1)$  \\ 
  He   & $7.34(+5)$ & $6.45$ &  $5.19$ &  $5.31$ &  $9.30$ &  $0.00$ &  $7.74$ &  $1.27(+2)$ &  $2.91(-04)$ &  $1.38(-1)$ &  $2.57(-2)$ &  $0.00(+0)$ &  $6.93(-1)$ &  $7.09(-2)$ &  $4.78(-1)$ &  $9.79(-1)$  \\ 
  C    & $9.67(+3)$ & $0.00$ &  $5.22$ &  $5.45$ &  $9.25$ &  $0.00$ &  $7.11$ &  $1.20(+2)$ &  $2.64(-04)$ &  $1.33(-1)$ &  $2.53(-2)$ &  $0.00(+0)$ &  $6.62(-1)$ &  $6.25(-2)$ &  $3.61(-1)$ &  $7.18(-1)$  \\ 
  Ne   & $2.73(+0)$ & $0.58$ &  $5.22$ &  $5.45$ &  $9.25$ &  $0.00$ &  $7.11$ &  $1.20(+2)$ &  $2.67(-04)$ &  $1.34(-1)$ &  $2.53(-2)$ &  $0.00(+0)$ &  $6.62(-1)$ &  $6.25(-2)$ &  $3.61(-1)$ &  $7.18(-1)$  \\ 
  O    & $6.23(-1)$ & $1.36$ &  $5.23$ &  $5.47$ &  $9.25$ &  $0.00$ &  $6.59$ &  $1.26(+2)$ &  $2.92(-04)$ &  $1.37(-1)$ &  $2.53(-2)$ &  $0.00(+0)$ &  $6.62(-1)$ &  $6.25(-2)$ &  $3.61(-1)$ &  $7.18(-1)$  \\ 
  Si   & $3.50(-2)$ & $1.32$ &  $5.24$ &  $5.47$ &  $9.25$ &  $0.00$ &  $6.63$ &  $1.30(+2)$ &  $3.13(-04)$ &  $1.39(-1)$ &  $2.53(-2)$ &  $0.00(+0)$ &  $6.62(-1)$ &  $6.25(-2)$ &  $3.61(-1)$ &  $7.18(-1)$  \\ 
 PSN   & $1.53(-3)$ &        &  $5.25$ &  $5.48$ &  $9.25$ &  $0.00$ &  $6.63$ &  $1.33(+2)$ &  $3.25(-04)$ &  $1.40(-1)$ &  $2.53(-2)$ &  $0.00(+0)$ &  $6.62(-1)$ &  $6.25(-2)$ &  $3.61(-1)$ &  $7.18(-1)$  \\ 
\cutinhead{30}                                                                                                                                                                                                                                                                                                            
  H    & $6.86(+6)$ &$17.00$ &  $4.45$ &  $5.44$ &  $26.4$ &  $10.3$ &  $0.00$ &  $5.31(+1)$ &  $3.38(-06)$ &  $2.05(-1)$ &  $4.02(-1)$ &  $7.03(-1)$ &  $2.83(-1)$ &  $2.10(-3)$ &  $1.25(+0)$ &  $4.26(-1)$  \\ 
  He   & $6.43(+5)$ & $8.57$ &  $5.21$ &  $5.49$ &  $11.9$ &  $0.00$ &  $10.1$ &  $1.31(+2)$ &  $2.65(-04)$ &  $1.34(-1)$ &  $4.04(-2)$ &  $0.00(+0)$ &  $6.62(-1)$ &  $6.78(-2)$ &  $4.45(-1)$ &  $6.61(-1)$  \\ 
  C    & $1.03(+4)$ & $0.00$ &  $5.27$ &  $5.62$ &  $11.8$ &  $0.00$ &  $9.17$ &  $1.45(+2)$ &  $3.28(-04)$ &  $1.40(-1)$ &  $3.96(-2)$ &  $0.00(+0)$ &  $6.24(-1)$ &  $5.87(-2)$ &  $3.30(-1)$ &  $4.75(-1)$  \\ 
  Ne   & $1.51(+0)$ & $0.50$ &  $5.28$ &  $5.63$ &  $11.8$ &  $0.00$ &  $9.15$ &  $1.51(+2)$ &  $3.60(-04)$ &  $1.43(-1)$ &  $3.96(-2)$ &  $0.00(+0)$ &  $6.24(-1)$ &  $5.87(-2)$ &  $3.30(-1)$ &  $4.75(-1)$  \\ 
  O    & $2.31(-1)$ & $1.36$ &  $5.28$ &  $5.63$ &  $11.8$ &  $0.00$ &  $9.12$ &  $1.52(+2)$ &  $3.61(-04)$ &  $1.44(-1)$ &  $3.96(-2)$ &  $0.00(+0)$ &  $6.24(-1)$ &  $5.87(-2)$ &  $3.30(-1)$ &  $4.75(-1)$  \\ 
  Si   & $3.61(-2)$ & $1.24$ &  $5.28$ &  $5.63$ &  $11.8$ &  $0.00$ &  $9.12$ &  $1.53(+2)$ &  $3.69(-04)$ &  $1.44(-1)$ &  $3.96(-2)$ &  $0.00(+0)$ &  $6.24(-1)$ &  $5.87(-2)$ &  $3.30(-1)$ &  $4.75(-1)$  \\ 
 PSN   & $1.82(-3)$ &        &  $5.28$ &  $5.63$ &  $11.8$ &  $0.00$ &  $9.12$ &  $1.54(+2)$ &  $3.73(-04)$ &  $1.45(-1)$ &  $3.95(-2)$ &  $0.00(+0)$ &  $6.24(-1)$ &  $5.87(-2)$ &  $3.30(-1)$ &  $4.75(-1)$  \\ 
\cutinhead{40}                                                                                                                                                                                                                                                                                              
  H    & $5.42(+6)$ &$24.70$ &  $4.47$ &  $5.65$ &  $32.6$ &  $14.6$ &  $0.00$ &  $2.55(+1)$ &  $1.42(-06)$ &  $9.54(-2)$ &  $5.02(-1)$ &  $6.71(-1)$ &  $3.16(-1)$ &  $3.37(-3)$ &  $2.49(+0)$ &  $8.48(-1)$  \\ 
  He   & $5.14(+5)$ &$12.00$ &  $5.22$ &  $5.62$ &  $14.3$ &  $0.00$ &  $12.1$ &  $1.49(+2)$ &  $2.79(-04)$ &  $1.45(-1)$ &  $5.62(-2)$ &  $0.00(+0)$ &  $4.32(-1)$ &  $1.47(-2)$ &  $4.03(-2)$ &  $8.65(-2)$  \\ 
  C    & $8.62(+3)$ & $0.00$ &  $5.33$ &  $5.73$ &  $14.2$ &  $0.00$ &  $10.8$ &  $2.11(+2)$ &  $5.56(-04)$ &  $1.73(-1)$ &  $5.57(-2)$ &  $0.00(+0)$ &  $4.17(-1)$ &  $1.38(-2)$ &  $3.73(-2)$ &  $7.70(-2)$  \\ 
  Ne   & $1.16(+0)$ & $0.53$ &  $5.33$ &  $5.73$ &  $14.2$ &  $0.00$ &  $10.8$ &  $2.16(+2)$ &  $5.80(-04)$ &  $1.74(-1)$ &  $5.56(-2)$ &  $0.00(+0)$ &  $4.17(-1)$ &  $1.38(-2)$ &  $3.73(-2)$ &  $7.70(-2)$  \\ 
  O    & $1.98(-1)$ & $1.41$ &  $5.33$ &  $5.73$ &  $14.2$ &  $0.00$ &  $10.8$ &  $2.13(+2)$ &  $5.64(-04)$ &  $1.73(-1)$ &  $5.56(-2)$ &  $0.00(+0)$ &  $4.17(-1)$ &  $1.38(-2)$ &  $3.73(-2)$ &  $7.70(-2)$  \\ 
  Si   & $2.93(-2)$ & $1.28$ &  $5.32$ &  $5.73$ &  $14.2$ &  $0.00$ &  $10.8$ &  $2.09(+2)$ &  $5.47(-04)$ &  $1.72(-1)$ &  $5.56(-2)$ &  $0.00(+0)$ &  $4.17(-1)$ &  $1.38(-2)$ &  $3.73(-2)$ &  $7.70(-2)$  \\ 
 PSN   & $1.28(-3)$ &        &  $5.32$ &  $5.73$ &  $14.2$ &  $0.00$ &  $10.8$ &  $2.08(+2)$ &  $5.42(-04)$ &  $1.72(-1)$ &  $5.56(-2)$ &  $0.00(+0)$ &  $4.17(-1)$ &  $1.38(-2)$ &  $3.73(-2)$ &  $7.70(-2)$  \\ 
\cutinhead{60}                                                                                                                                                                                                                                                                                              
  H    & $4.19(+6)$ &$40.80$ &  $4.49$ &  $5.92$ &  $42.4$ &  $23.1$ &  $0.00$ &  $1.40(+1)$ &  $6.18(-07)$ &  $5.16(-2)$ &  $6.29(-1)$ &  $5.58(-1)$ &  $4.29(-1)$ &  $6.08(-3)$ &  $9.58(+0)$ &  $3.23(+0)$  \\ 
  He   & $4.14(+5)$ &$18.00$ &  $5.23$ &  $5.79$ &  $18.6$ &  $0.00$ &  $15.8$ &  $1.43(+2)$ &  $2.30(-04)$ &  $1.32(-1)$ &  $8.21(-2)$ &  $0.00(+0)$ &  $3.97(-1)$ &  $9.16(-4)$ &  $2.16(-3)$ &  $5.73(-3)$  \\ 
  C    & $7.47(+3)$ & $0.00$ &  $5.36$ &  $5.90$ &  $18.6$ &  $0.00$ &  $14.3$ &  $2.23(+2)$ &  $5.58(-04)$ &  $1.64(-1)$ &  $8.14(-2)$ &  $0.00(+0)$ &  $3.83(-1)$ &  $8.57(-4)$ &  $2.01(-3)$ &  $5.01(-3)$  \\ 
  Ne   & $7.12(-1)$ & $0.41$ &  $5.36$ &  $5.90$ &  $18.6$ &  $0.00$ &  $14.1$ &  $2.28(+2)$ &  $5.84(-04)$ &  $1.66(-1)$ &  $8.14(-2)$ &  $0.00(+0)$ &  $3.83(-1)$ &  $8.57(-4)$ &  $2.01(-3)$ &  $5.01(-3)$  \\ 
  O    & $1.22(-1)$ & $1.68$ &  $5.36$ &  $5.90$ &  $18.6$ &  $0.00$ &  $14.1$ &  $2.27(+2)$ &  $5.76(-04)$ &  $1.66(-1)$ &  $8.13(-2)$ &  $0.00(+0)$ &  $3.83(-1)$ &  $8.57(-4)$ &  $2.01(-3)$ &  $5.01(-3)$  \\ 
  Si   & $1.07(-2)$ & $1.26$ &  $5.36$ &  $5.90$ &  $18.6$ &  $0.00$ &  $14.1$ &  $2.25(+2)$ &  $5.66(-04)$ &  $1.65(-1)$ &  $8.13(-2)$ &  $0.00(+0)$ &  $3.83(-1)$ &  $8.57(-4)$ &  $2.01(-3)$ &  $5.01(-3)$  \\ 
 PSN   & $9.67(-4)$ &        &  $5.36$ &  $5.90$ &  $18.6$ &  $0.00$ &  $14.1$ &  $2.27(+2)$ &  $5.78(-04)$ &  $1.66(-1)$ &  $8.13(-2)$ &  $0.00(+0)$ &  $3.83(-1)$ &  $8.57(-4)$ &  $2.01(-3)$ &  $5.01(-3)$  \\ 
\cutinhead{80}                                                                                                                                                                                                                                                                                             
  H    & $3.64(+6)$ &$57.80$ &  $4.48$ &  $6.09$ &  $49.0$ &  $31.4$ &  $0.00$ &  $8.89(+0)$ &  $3.11(-07)$ &  $3.43(-2)$ &  $6.52(-1)$ &  $4.29(-1)$ &  $5.57(-1)$ &  $7.65(-3)$ &  $3.27(+1)$ &  $1.18(+1)$  \\ 
  He   & $3.68(+5)$ &$25.50$ &  $5.24$ &  $5.92$ &  $22.6$ &  $0.00$ &  $12.6$ &  $1.26(+2)$ &  $1.80(-04)$ &  $1.11(-1)$ &  $1.01(-1)$ &  $0.00(+0)$ &  $4.00(-1)$ &  $8.69(-5)$ &  $2.04(-4)$ &  $5.54(-4)$  \\ 
  C    & $6.77(+3)$ & $0.00$ &  $5.37$ &  $6.02$ &  $22.5$ &  $0.00$ &  $17.6$ &  $2.01(+2)$ &  $4.66(-04)$ &  $1.40(-1)$ &  $9.96(-2)$ &  $0.00(+0)$ &  $3.88(-1)$ &  $8.14(-5)$ &  $1.90(-4)$ &  $4.88(-4)$  \\ 
  Ne   & $4.65(-1)$ & $0.00$ &  $5.38$ &  $6.03$ &  $22.5$ &  $0.00$ &  $17.6$ &  $2.07(+2)$ &  $4.94(-04)$ &  $1.42(-1)$ &  $9.96(-2)$ &  $0.00(+0)$ &  $3.88(-1)$ &  $8.14(-5)$ &  $1.90(-4)$ &  $4.88(-4)$  \\ 
  O    & $8.55(-2)$ & $1.76$ &  $5.38$ &  $6.03$ &  $22.5$ &  $0.00$ &  $17.6$ &  $2.08(+2)$ &  $4.98(-04)$ &  $1.42(-1)$ &  $9.95(-2)$ &  $0.00(+0)$ &  $3.88(-1)$ &  $8.14(-5)$ &  $1.90(-4)$ &  $4.88(-4)$  \\ 
  Si   & $6.42(-3)$ & $1.16$ &  $5.38$ &  $6.03$ &  $22.5$ &  $0.00$ &  $17.6$ &  $2.07(+2)$ &  $4.93(-04)$ &  $1.42(-1)$ &  $9.95(-2)$ &  $0.00(+0)$ &  $3.88(-1)$ &  $8.14(-5)$ &  $1.90(-4)$ &  $4.88(-4)$  \\ 
 PSN   & $7.26(-4)$ &        &  $5.38$ &  $6.03$ &  $22.5$ &  $0.00$ &  $17.6$ &  $2.11(+2)$ &  $5.12(-04)$ &  $1.43(-1)$ &  $9.95(-2)$ &  $0.00(+0)$ &  $3.88(-1)$ &  $8.14(-5)$ &  $1.90(-4)$ &  $4.88(-4)$  \\ 
\cutinhead{120}                                                                                                                                                                                                                                                                                               
  H    & $3.06(+6)$ &$92.20$ &  $4.77$ &  $6.05$ &  $36.8$ &  $30.0$ &  $0.00$ &  $1.44(+1)$ &  $1.98(-06)$ &  $3.23(-2)$ &  $1.85(-1)$ &  $3.73(-2)$ &  $9.50(-1)$ &  $8.31(-3)$ &  $9.29(+1)$ &  $1.01(+2)$  \\ 
  He   & $3.46(+5)$ &$27.10$ &  $5.24$ &  $5.92$ &  $22.6$ &  $0.00$ &  $11.1$ &  $6.70(+1)$ &  $9.52(-05)$ &  $5.95(-2)$ &  $5.90(-2)$ &  $0.00(+0)$ &  $4.72(-1)$ &  $2.13(-5)$ &  $5.18(-5)$ &  $2.14(-4)$  \\ 
  C    & $6.49(+3)$ & $0.00$ &  $5.37$ &  $6.03$ &  $22.5$ &  $0.00$ &  $18.0$ &  $1.06(+2)$ &  $2.40(-04)$ &  $7.48(-2)$ &  $5.83(-2)$ &  $0.00(+0)$ &  $4.61(-1)$ &  $1.92(-5)$ &  $4.63(-5)$ &  $1.83(-4)$  \\ 
  Ne   & $4.11(-1)$ & $0.00$ &  $5.38$ &  $6.04$ &  $22.5$ &  $0.00$ &  $18.0$ &  $1.10(+2)$ &  $2.59(-04)$ &  $7.62(-2)$ &  $5.83(-2)$ &  $0.00(+0)$ &  $4.61(-1)$ &  $1.92(-5)$ &  $4.63(-5)$ &  $1.83(-4)$  \\ 
  O    & $7.67(-2)$ & $1.68$ &  $5.38$ &  $6.04$ &  $22.5$ &  $0.00$ &  $18.0$ &  $1.12(+2)$ &  $2.67(-04)$ &  $7.68(-2)$ &  $5.83(-2)$ &  $0.00(+0)$ &  $4.61(-1)$ &  $1.92(-5)$ &  $4.63(-5)$ &  $1.83(-4)$  \\ 
  Si   & $5.94(-3)$ & $1.11$ &  $5.38$ &  $6.04$ &  $22.5$ &  $0.00$ &  $18.0$ &  $1.11(+2)$ &  $2.65(-04)$ &  $7.67(-2)$ &  $5.83(-2)$ &  $0.00(+0)$ &  $4.61(-1)$ &  $1.92(-5)$ &  $4.63(-5)$ &  $1.83(-4)$  \\ 
 PSN   & $5.18(-4)$ &        &  $5.38$ &  $6.05$ &  $22.5$ &  $0.00$ &  $18.0$ &  $1.13(+2)$ &  $2.73(-04)$ &  $7.72(-2)$ &  $5.83(-2)$ &  $0.00(+0)$ &  $4.61(-1)$ &  $1.92(-5)$ &  $4.63(-5)$ &  $1.83(-4)$     
\enddata  
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                            
\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\setlength{\tabcolsep}{0.04in} 
\tablecolumns{13}
\tablewidth{465.00000pt}
\tablecaption{Main evolutionary properties of non rotating models}
\tablehead{
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            &    $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$         &    $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C     &   N/O   \\
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)                  &   ($\rm M_\odot$)  &    mass            &  mass              &   mass             & number  & number    \\
       &          &                &                    &                      &                &                                  &                    &    fraction        &  fraction          &   fraction         & ratio   & ratio     }  
\startdata
\cutinhead{13}
  H   & $1.61(+7)$ & $5.47$ &  $4.39$ &  $4.53$ &  $12.9$ &  $2.90$ &  $0.00$ &   $7.21(-1)$ &  $2.65(-1)$ &  $6.95(-04)$ &  $2.96(-01)$ &  $1.21(-01)$ \\
  He  & $1.03(+6)$ & $1.47$ &  $3.57$ &  $4.66$ &  $12.2$ &  $4.06$ &  $1.49$ &   $7.02(-1)$ &  $2.84(-1)$ &  $2.37(-03)$ &  $1.69(+00)$ &  $4.70(-01)$ \\
  C   & $3.48(+4)$ & $0.70$ &  $3.56$ &  $4.79$ &  $12.0$ &  $4.07$ &  $1.91$ &   $7.02(-1)$ &  $2.84(-1)$ &  $2.37(-03)$ &  $1.69(+00)$ &  $4.70(-01)$ \\
  Ne  & $6.51(+1)$ & $0.66$ &  $3.56$ &  $4.79$ &  $12.0$ &  $4.07$ &  $1.88$ &   $7.02(-1)$ &  $2.84(-1)$ &  $2.37(-03)$ &  $1.69(+00)$ &  $4.70(-01)$ \\
  O   & $5.52(+0)$ & $0.90$ &  $3.56$ &  $4.79$ &  $12.0$ &  $4.07$ &  $1.88$ &   $7.02(-1)$ &  $2.84(-1)$ &  $2.37(-03)$ &  $1.69(+00)$ &  $4.70(-01)$ \\
  Si  & $1.10(+0)$ & $0.97$ &  $3.56$ &  $4.79$ &  $12.0$ &  $4.07$ &  $1.88$ &   $7.02(-1)$ &  $2.84(-1)$ &  $2.37(-03)$ &  $1.69(+00)$ &  $4.70(-01)$ \\
 PSN  & $2.47(-3)$ &        &  $3.56$ &  $4.79$ &  $12.0$ &  $4.07$ &  $1.81$ &   $7.02(-1)$ &  $2.84(-1)$ &  $2.37(-03)$ &  $1.69(+00)$ &  $4.70(-01)$ \\ 
\cutinhead{15}                                                                                                                                                                                                
  H   & $1.31(+7)$ & $6.64$ &  $4.42$ &  $4.71$ &  $14.9$ &  $3.64$ &  $0.00$ &   $7.21(-1)$ &  $2.65(-1)$ &  $6.95(-04)$ &  $2.96(-01)$ &  $1.21(-01)$ \\ 
  He  & $9.01(+5)$ & $2.23$ &  $3.56$ &  $4.89$ &  $13.9$ &  $4.97$ &  $2.27$ &   $7.00(-1)$ &  $2.86(-1)$ &  $2.40(-03)$ &  $1.71(+00)$ &  $4.80(-01)$ \\ 
  C   & $2.12(+4)$ & $0.68$ &  $3.55$ &  $4.96$ &  $13.4$ &  $4.97$ &  $2.60$ &   $7.00(-1)$ &  $2.86(-1)$ &  $2.40(-03)$ &  $1.71(+00)$ &  $4.80(-01)$ \\ 
  Ne  & $1.55(+1)$ & $0.81$ &  $3.55$ &  $4.96$ &  $13.4$ &  $4.97$ &  $2.56$ &   $7.00(-1)$ &  $2.86(-1)$ &  $2.40(-03)$ &  $1.71(+00)$ &  $4.80(-01)$ \\ 
  O   & $3.35(+0)$ & $0.94$ &  $3.55$ &  $4.96$ &  $13.4$ &  $4.97$ &  $2.56$ &   $7.00(-1)$ &  $2.86(-1)$ &  $2.40(-03)$ &  $1.71(+00)$ &  $4.80(-01)$ \\ 
  Si  & $2.85(-1)$ & $1.16$ &  $3.55$ &  $4.96$ &  $13.4$ &  $4.97$ &  $2.56$ &   $7.00(-1)$ &  $2.86(-1)$ &  $2.40(-03)$ &  $1.71(+00)$ &  $4.80(-01)$ \\ 
 PSN  & $2.01(-3)$ &        &  $3.55$ &  $4.96$ &  $13.4$ &  $4.97$ &  $2.56$ &   $7.00(-1)$ &  $2.86(-1)$ &  $2.40(-03)$ &  $1.71(+00)$ &  $4.80(-01)$ \\ 
\cutinhead{20}                                                                                                                                                                                                 
  H   & $9.08(+6)$ & $9.94$ &  $4.45$ &  $5.04$ &  $19.5$ &  $5.64$ &  $0.00$ &   $7.21(-1)$ &  $2.65(-1)$ &  $6.95(-04)$ &  $2.96(-01)$ &  $1.21(-01)$ \\ 
  He  & $6.06(+5)$ & $3.58$ &  $3.58$ &  $5.20$ &  $8.29$ &  $7.32$ &  $3.62$ &   $6.89(-1)$ &  $2.97(-1)$ &  $2.65(-03)$ &  $1.91(+00)$ &  $5.60(-01)$ \\ 
  C   & $1.38(+4)$ & $0.53$ &  $3.60$ &  $5.23$ &  $8.15$ &  $7.31$ &  $3.84$ &   $6.88(-1)$ &  $2.99(-1)$ &  $2.68(-03)$ &  $1.94(+00)$ &  $5.68(-01)$ \\ 
  Ne  & $1.12(+1)$ & $0.72$ &  $3.60$ &  $5.23$ &  $8.15$ &  $7.31$ &  $3.84$ &   $6.88(-1)$ &  $2.99(-1)$ &  $2.68(-03)$ &  $1.94(+00)$ &  $5.68(-01)$ \\ 
  O   & $9.78(-1)$ & $0.98$ &  $3.60$ &  $5.23$ &  $8.15$ &  $7.31$ &  $3.84$ &   $6.88(-1)$ &  $2.99(-1)$ &  $2.68(-03)$ &  $1.94(+00)$ &  $5.68(-01)$ \\ 
  Si  & $1.15(-1)$ & $1.11$ &  $3.60$ &  $5.23$ &  $8.15$ &  $7.31$ &  $3.83$ &   $6.88(-1)$ &  $2.99(-1)$ &  $2.68(-03)$ &  $1.94(+00)$ &  $5.68(-01)$ \\ 
 PSN  & $1.31(-3)$ &        &  $3.60$ &  $5.23$ &  $8.15$ &  $7.31$ &  $3.83$ &   $6.88(-1)$ &  $2.99(-1)$ &  $2.68(-03)$ &  $1.94(+00)$ &  $5.68(-01)$ \\ 
\cutinhead{25}                                                                                                                                                                                                 
  H   & $7.21(+6)$ &$13.50$ &  $4.46$ &  $5.26$ &  $23.9$ &  $7.77$ &  $0.00$ &   $7.21(-1)$ &  $2.65(-1)$ &  $6.95(-04)$ &  $2.96(-01)$ &  $1.21(-01)$ \\ 
  He  & $4.85(+5)$ & $5.15$ &  $3.69$ &  $5.42$ &  $10.6$ &  $9.80$ &  $5.27$ &   $3.76(-1)$ &  $6.10(-1)$ &  $8.34(-03)$ &  $1.86(+02)$ &  $6.69(+01)$ \\ 
  C   & $1.20(+4)$ & $0.02$ &  $3.63$ &  $5.43$ &  $10.4$ &  $9.80$ &  $5.50$ &   $3.43(-1)$ &  $6.44(-1)$ &  $8.34(-03)$ &  $1.78(+02)$ &  $6.79(+01)$ \\ 
  Ne  & $5.19(+0)$ & $0.59$ &  $3.63$ &  $5.43$ &  $10.4$ &  $9.80$ &  $5.48$ &   $3.43(-1)$ &  $6.44(-1)$ &  $8.34(-03)$ &  $1.78(+02)$ &  $6.79(+01)$ \\ 
  O   & $1.19(+0)$ & $0.97$ &  $3.63$ &  $5.43$ &  $10.4$ &  $9.79$ &  $5.48$ &   $3.43(-1)$ &  $6.44(-1)$ &  $8.34(-03)$ &  $1.78(+02)$ &  $6.79(+01)$ \\ 
  Si  & $1.08(-1)$ & $1.11$ &  $3.63$ &  $5.43$ &  $10.4$ &  $9.80$ &  $5.48$ &   $3.43(-1)$ &  $6.44(-1)$ &  $8.34(-03)$ &  $1.78(+02)$ &  $6.79(+01)$ \\ 
 PSN  & $1.04(-3)$ &        &  $3.63$ &  $5.43$ &  $10.4$ &  $9.80$ &  $5.48$ &   $3.43(-1)$ &  $6.44(-1)$ &  $8.34(-03)$ &  $1.78(+02)$ &  $6.79(+01)$ \\ 
\cutinhead{30}                                                                                                                                                                                                 
  H   & $6.12(+6)$ &$17.30$ &  $4.45$ &  $5.42$ &  $28.0$ &  $9.94$ &  $0.00$ &   $7.21(-1)$ &  $2.65(-1)$ &  $6.95(-04)$ &  $2.96(-01)$ &  $1.21(-01)$ \\ 
  He  & $4.49(+5)$ & $7.74$ &  $4.57$ &  $5.53$ &  $12.9$ &  $12.4$ &  $7.87$ &   $2.93(-1)$ &  $6.94(-1)$ &  $8.36(-03)$ &  $2.07(+02)$ &  $7.18(+01)$ \\ 
  C   & $1.51(+4)$ & $3.88$ &  $3.82$ &  $5.61$ &  $12.6$ &  $12.3$ &  $8.00$ &   $2.76(-1)$ &  $7.11(-1)$ &  $8.35(-03)$ &  $1.77(+02)$ &  $7.06(+01)$ \\ 
  Ne  & $2.67(+0)$ & $0.59$ &  $3.83$ &  $5.61$ &  $12.6$ &  $12.3$ &  $7.98$ &   $2.76(-1)$ &  $7.11(-1)$ &  $8.35(-03)$ &  $1.77(+02)$ &  $7.06(+01)$ \\ 
  O   & $9.27(-1)$ & $1.13$ &  $3.81$ &  $5.61$ &  $12.6$ &  $12.3$ &  $7.98$ &   $2.76(-1)$ &  $7.11(-1)$ &  $8.35(-03)$ &  $1.77(+02)$ &  $7.06(+01)$ \\ 
  Si  & $5.06(-2)$ & $1.12$ &  $3.80$ &  $5.61$ &  $12.6$ &  $12.3$ &  $7.98$ &   $2.76(-1)$ &  $7.11(-1)$ &  $8.35(-03)$ &  $1.77(+02)$ &  $7.06(+01)$ \\ 
 PSN  & $7.57(-4)$ &        &  $3.79$ &  $5.61$ &  $12.6$ &  $12.3$ &  $7.98$ &   $2.76(-1)$ &  $7.11(-1)$ &  $8.35(-03)$ &  $1.77(+02)$ &  $7.06(+01)$ \\ 
\cutinhead{40}                                                                                                                                                                                                               
  H   & $4.88(+6)$ &$24.90$ &  $4.42$ &  $5.64$ &  $35.2$ &  $14.4$ &  $0.00$ &   $7.21(-1)$ &  $2.65(-1)$ &  $6.95(-04)$ &  $2.96(-01)$ &  $1.21(-01)$ \\ 
  He  & $3.77(+5)$ &$11.20$ &  $5.20$ &  $5.68$ &  $16.3$ &  $0.00$ &  $11.3$ &   $0.00(+0)$ &  $9.87(-1)$ &  $8.31(-03)$ &  $8.62(+01)$ &  $1.06(+02)$ \\ 
  C   & $7.09(+3)$ & $0.00$ &  $5.17$ &  $5.77$ &  $16.0$ &  $0.00$ &  $11.4$ &   $0.00(+0)$ &  $9.87(-1)$ &  $8.31(-03)$ &  $8.53(+01)$ &  $1.10(+02)$ \\ 
  Ne  & $9.61(-1)$ & $0.53$ &  $5.18$ &  $5.78$ &  $16.0$ &  $0.00$ &  $11.4$ &   $0.00(+0)$ &  $9.87(-1)$ &  $8.31(-03)$ &  $8.53(+01)$ &  $1.10(+02)$ \\ 
  O   & $1.80(-1)$ & $1.31$ &  $5.18$ &  $5.78$ &  $16.0$ &  $0.00$ &  $11.4$ &   $0.00(+0)$ &  $9.87(-1)$ &  $8.31(-03)$ &  $8.53(+01)$ &  $1.10(+02)$ \\ 
  Si  & $2.02(-2)$ & $1.12$ &  $5.18$ &  $5.78$ &  $16.0$ &  $0.00$ &  $11.4$ &   $0.00(+0)$ &  $9.87(-1)$ &  $8.31(-03)$ &  $8.53(+01)$ &  $1.10(+02)$ \\ 
 PSN  & $5.15(-4)$ &        &  $5.18$ &  $5.78$ &  $16.0$ &  $0.00$ &  $11.4$ &   $0.00(+0)$ &  $9.87(-1)$ &  $8.31(-03)$ &  $8.53(+01)$ &  $1.10(+02)$ \\ 
\cutinhead{60}                                                                                                                                                                                                 
  H   & $3.82(+6)$ &$41.20$ &  $4.32$ &  $5.90$ &  $36.1$ &  $22.0$ &  $0.00$ &   $5.40(-1)$ &  $4.47(-1)$ &  $8.34(-03)$ &  $1.81(+02)$ &  $6.57(+01)$ \\ 
  He  & $3.66(+5)$ &$18.00$ &  $5.23$ &  $5.73$ &  $16.9$ &  $0.00$ &  $7.90$ &   $0.00(+0)$ &  $5.55(-1)$ &  $2.79(-12)$ &  $7.37(-12)$ &  $5.66(-11)$ \\ 
  C   & $5.39(+3)$ & $0.00$ &  $5.33$ &  $5.83$ &  $16.8$ &  $0.00$ &  $13.2$ &   $0.00(+0)$ &  $5.39(-1)$ &  $3.24(-12)$ &  $8.32(-12)$ &  $6.01(-11)$ \\ 
  Ne  & $7.22(-1)$ & $0.46$ &  $5.34$ &  $5.84$ &  $16.8$ &  $0.00$ &  $13.2$ &   $0.00(+0)$ &  $5.39(-1)$ &  $3.24(-12)$ &  $8.32(-12)$ &  $6.01(-11)$ \\ 
  O   & $1.26(-1)$ & $1.52$ &  $5.34$ &  $5.85$ &  $16.8$ &  $0.00$ &  $13.0$ &   $0.00(+0)$ &  $5.39(-1)$ &  $3.24(-12)$ &  $8.32(-12)$ &  $6.01(-11)$ \\ 
  Si  & $1.07(-2)$ & $1.16$ &  $5.34$ &  $5.85$ &  $16.8$ &  $0.00$ &  $13.0$ &   $0.00(+0)$ &  $5.39(-1)$ &  $3.24(-12)$ &  $8.32(-12)$ &  $6.01(-11)$ \\ 
 PSN  & $4.87(-4)$ &        &  $5.35$ &  $5.85$ &  $16.8$ &  $0.00$ &  $13.0$ &   $0.00(+0)$ &  $5.39(-1)$ &  $3.24(-12)$ &  $8.32(-12)$ &  $6.01(-11)$ \\ 
\cutinhead{80}                                                                                                                                                                                                 
  H   & $3.33(+6)$ &$58.80$ &  $4.43$ &  $6.09$ &  $44.6$ &  $32.1$ &  $0.00$ &   $3.65(-1)$ &  $6.22(-1)$ &  $8.34(-03)$ &  $1.42(+02)$ &  $8.03(+01)$ \\ 
  He  & $3.31(+5)$ &$26.10$ &  $5.24$ &  $5.92$ &  $22.8$ &  $0.00$ &  $2.01$ &   $0.00(+0)$ &  $5.15(-1)$ &  $8.78(-12)$ &  $2.20(-11)$ &  $1.30(-10)$ \\ 
  C   & $6.50(+3)$ &$14.80$ &  $5.36$ &  $6.02$ &  $22.6$ &  $0.00$ &  $18.0$ &   $0.00(+0)$ &  $5.04(-1)$ &  $9.85(-12)$ &  $2.42(-11)$ &  $1.36(-10)$ \\ 
  Ne  & $4.27(-1)$ & $0.00$ &  $5.37$ &  $6.03$ &  $22.6$ &  $0.00$ &  $18.0$ &   $0.00(+0)$ &  $5.04(-1)$ &  $9.85(-12)$ &  $2.42(-11)$ &  $1.36(-10)$ \\ 
  O   & $7.77(-2)$ & $1.71$ &  $5.37$ &  $6.04$ &  $22.6$ &  $0.00$ &  $18.0$ &   $0.00(+0)$ &  $5.04(-1)$ &  $9.85(-12)$ &  $2.42(-11)$ &  $1.36(-10)$ \\ 
  Si  & $5.46(-3)$ & $1.21$ &  $5.37$ &  $6.04$ &  $22.6$ &  $0.00$ &  $18.0$ &   $0.00(+0)$ &  $5.04(-1)$ &  $9.85(-12)$ &  $2.42(-11)$ &  $1.36(-10)$ \\ 
 PSN  & $3.71(-4)$ &        &  $5.38$ &  $6.04$ &  $22.6$ &  $0.00$ &  $18.0$ &   $0.00(+0)$ &  $5.04(-1)$ &  $9.85(-12)$ &  $2.42(-11)$ &  $1.36(-10)$ \\ 
\cutinhead{120}                                                                                                                                                                                                 
  H   & $2.80(+6)$ &$92.90$ &  $4.65$ &  $6.26$ &  $52.9$ &  $45.9$ &  $0.00$ &   $8.38(-2)$ &  $9.03(-1)$ &  $8.32(-03)$ &  $9.75(+01)$ &  $9.70(+01)$ \\ 
  He  & $3.04(+5)$ &$39.70$ &  $5.25$ &  $6.11$ &  $31.0$ &  $0.00$ &  $17.3$ &   $0.00(+0)$ &  $4.85(-1)$ &  $2.66(-11)$ &  $6.51(-11)$ &  $3.01(-10)$ \\ 
  C   & $5.68(+3)$ & $0.00$ &  $5.36$ &  $6.21$ &  $30.8$ &  $0.00$ &  $24.5$ &   $0.00(+0)$ &  $4.70(-1)$ &  $3.07(-11)$ &  $7.37(-11)$ &  $3.23(-10)$ \\ 
  Ne  & $2.42(-1)$ & $0.00$ &  $5.36$ &  $6.22$ &  $30.8$ &  $0.00$ &  $24.5$ &   $0.00(+0)$ &  $4.70(-1)$ &  $3.07(-11)$ &  $7.37(-11)$ &  $3.23(-10)$ \\ 
  O   & $4.84(-2)$ & $1.80$ &  $5.36$ &  $6.21$ &  $30.8$ &  $0.00$ &  $24.5$ &   $0.00(+0)$ &  $4.70(-1)$ &  $3.07(-11)$ &  $7.37(-11)$ &  $3.23(-10)$ \\ 
  Si  & $3.41(-3)$ & $1.20$ &  $5.36$ &  $6.21$ &  $30.8$ &  $0.00$ &  $24.5$ &   $0.00(+0)$ &  $4.70(-1)$ &  $3.07(-11)$ &  $7.37(-11)$ &  $3.23(-10)$ \\ 
 PSN  & $2.68(-4)$ &        &  $5.36$ &  $6.21$ &  $30.8$ &  $0.00$ &  $24.5$ &   $0.00(+0)$ &  $4.70(-1)$ &  $3.07(-11)$ &  $7.37(-11)$ &  $3.23(-10)$ 
\enddata                                                                                                                                                                                                                                                                                                                              
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Wolf-Rayet lifetimes of rotating models}
\tablehead{
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c÷(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c÷(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c÷(WNC)$ & $t_{\rm WCO}$ & $\rm H_c/He_c÷(WCO)$  \\
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }
\startdata
  13  &                       &                      &                      &          &                         &          &                      &          &                     &          \\
  15  &   $2.18\cdot 10^{4}$  &                      &                      &          &                         &          &                      &          &                     &          \\
  20  &   $4.79\cdot 10^{6}$  &  $3.44\cdot 10^{5}$  &  $2.93\cdot 10^{5}$  & He(0.29) &                         &          &  $5.10\cdot 10^{4}$  & He(0.02) &                     &          \\
  25  &   $5.70\cdot 10^{6}$  &  $1.54\cdot 10^{5}$  &  $1.17\cdot 10^{5}$  & He(0.12) &                         &          &  $3.74\cdot 10^{4}$  & He(0.01) &                     &          \\
  30  &   $5.30\cdot 10^{6}$  &  $2.33\cdot 10^{5}$  &  $2.03\cdot 10^{5}$  & He(0.25) &                         &          &  $3.00\cdot 10^{4}$  & He(0.01) &                     &          \\
  40  &   $4.55\cdot 10^{6}$  &  $4.16\cdot 10^{5}$  &  $2.75\cdot 10^{5}$  & He(0.74) &                         &          &  $4.13\cdot 10^{4}$  & He(0.17) &  $9.98\cdot 10^{4}$ & He(0.10) \\
  60  &   $3.73\cdot 10^{6}$  &  $4.01\cdot 10^{5}$  &  $1.54\cdot 10^{5}$  & He(0.95) &                         &          &  $1.20\cdot 10^{4}$  & He(0.48) &  $2.35\cdot 10^{5}$ & He(0.45) \\
  80  &   $3.39\cdot 10^{6}$  &  $3.60\cdot 10^{5}$  &  $7.29\cdot 10^{4}$  & He(0.99) &                         &          &  $1.24\cdot 10^{4}$  & He(0.70) &  $2.75\cdot 10^{5}$ & He(0.65) \\
 120  &   $2.55\cdot 10^{6}$  &  $8.39\cdot 10^{5}$  &  $5.54\cdot 10^{5}$  & H(0.15)  &  $7.09\cdot 10^{3}$     & He(0.74) &  $3.75\cdot 10^{4}$  & He(0.72) &  $2.40\cdot 10^{5}$ & He(0.58)
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Wolf-Rayet lifetimes of non rotating models}
\tablehead{
 Initial Mass &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c÷(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c÷(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c÷(WNC)$ & $t_{\rm WCO}$ & $\rm H_c/He_c÷(WCO)$  \\
 ($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }
\startdata
  13  &                        &                      &                      &          &                      &          &                      &          &                     &          \\
  15  &   $1.07\cdot 10^{5}$   &                      &                      &          &                      &          &                      &          &                     &          \\
  20  &   $6.28\cdot 10^{6}$   &                      &                      &          &                      &          &                      &          &                     &          \\
  25  &   $5.80\cdot 10^{6}$   &  $1.07\cdot 10^{4}$  &  $1.07\cdot 10^{4}$  & Adv.     &                      &          &                      &          &                     &          \\
  30  &   $5.14\cdot 10^{6}$   &  $1.10\cdot 10^{5}$  &  $1.10\cdot 10^{5}$  & He(0.12) &                      &          &                      &          &                     &          \\
  40  &   $4.18\cdot 10^{6}$   &  $1.64\cdot 10^{5}$  &  $1.35\cdot 10^{5}$  & He(0.30) &  $2.89\cdot 10^{4}$  & He(0.02) &                      &          &                     &          \\
  60  &   $3.20\cdot 10^{6}$   &  $3.59\cdot 10^{5}$  &  $7.79\cdot 10^{4}$  & He(0.97) &  $1.58\cdot 10^{5}$  & He(0.67) &  $1.84\cdot 10^{4}$  & He(0.20) &  $1.05\cdot 10^{5}$ & He(0.16) \\
  80  &   $2.62\cdot 10^{6}$   &  $3.67\cdot 10^{5}$  &  $9.54\cdot 10^{4}$  & H(0.01)  &  $9.94\cdot 10^{4}$  & He(0.74) &  $1.64\cdot 10^{4}$  & He(0.38) &  $1.56\cdot 10^{5}$ & He(0.32) \\
 120  &   $2.02\cdot 10^{6}$   &  $5.38\cdot 10^{5}$  &  $2.74\cdot 10^{5}$  & H(0.08)  &  $6.12\cdot 10^{4}$  & He(0.81) &  $4.01\cdot 10^{3}$  & He(0.55) &  $1.99\cdot 10^{5}$ & He(0.54)
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccc}
%\tabletypesize{\scriptsize}
%\rotate
%\setlength{\tabcolsep}{0.04in} 
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Selected properties of rotating models at the presupernova stage}
\tablehead{
 Initial Mass    &   H             & He              &   Configuration  &  SN-Type  \\
 ($\rm M_\odot$) & ($\rm M_\odot$) & ($\rm M_\odot$) &                  &           }
\startdata
  13  & 3.18  & 2.77  & RSG  & SNIIP \\
  15  & 1.80  & 2.18  & RSG  & SNIIP \\
  20  & 0.00  & 0.74  & WNC  & SNIb  \\
  25  & 0.00  & 0.76  & WNC  & SNIb  \\
  30  & 0.00  & 0.78  & WNC  & SNIb  \\
  40  & 0.00  & 0.57  & WCO  & SNIb  \\
  60  & 0.00  & 0.45  & WCO  & SNIb  \\
  80  & 0.00  & 0.45  & WCO  & SNIb  \\
 120  & 0.00  & 0.63  & WCO  & SNIb 
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccc}
%\tabletypesize{\scriptsize}
%\rotate
%\setlength{\tabcolsep}{0.04in} 
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Selected properties of non rotating models at the presupernova stage}
\tablehead{
 Initial Mass &   H   & He   &   Configuration  &  SN-Type   \\  
  ($\rm M_\odot$) & ($\rm M_\odot$) & ($\rm M_\odot$) &                  &           }
\startdata
  13  & 5.46  & 4.49  & RSG  & SNIIP \\
  15  & 5.76  & 4.91  & RSG  & SNIIP \\
  20  & 0.26  & 3.83  & RSG  & SNIIb  \\
  25  & 0.16  & 4.45  & YSG  & SNIIb  \\
  30  & 0.03  & 4.33  & YSG  & SNIb  \\
  40  & 0.00  & 4.20  & WNE  & SNIb  \\
  60  & 0.00  & 0.92  & WCO  & SNIb  \\
  80  & 0.00  & 0.80  & WCO  & SNIb  \\
 120  & 0.00  & 0.54  & WCO  & SNIb 
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Explosion properties and ejected masses (in $\rm M_\odot$ and $\rm 2.5\cdot 10^4~s$ after the explosion) of the rotating models \label{tabyields_rot}}
\tablehead{
\colhead{}     & \colhead{$\rm 	13$}& \colhead{$\rm 15$} & \colhead{$\rm 20$} & \colhead{$\rm 25$} & \colhead{$\rm 30$} & \colhead{$\rm 40$} & \colhead{$\rm 60$} & \colhead{$\rm 80$} & \colhead{$\rm 120$}      }
\startdata
$\rm M_{Fe} $  &     1.73           &    1.85            &     1.83           &     2.03           &    2.14            &    2.00            &     2.27           &     2.17           &     1.80                 \\
$\rm E_{kin}$  &     1.00           &    1.00            &     1.17           &     1.91           &    2.05            &    2.21            &     7.39           &     6.55           &     2.91                 \\
$\rm M_{cut}$  &     1.84           &    2.02            &     1.92           &     2.42           &    2.37            &    2.33            &     2.87           &     3.11           &     2.68                 \\
$\rm ^{ 1}H $  &  $\rm  5.48(+00)$  &  $\rm  6.06(+00)$  &  $\rm  7.59(+00)$  &  $\rm  9.11(+00)$  &  $\rm  9.88(+00)$  &  $\rm  1.32(+01)$  &  $\rm  1.89(+01)$  &  $\rm  2.43(+01)$  &  $\rm  3.70(+01)$ \\          
$\rm ^{ 2}H $  &  $\rm  1.40(-08)$  &  $\rm  1.66(-16)$  &  $\rm  1.92(-16)$  &  $\rm  2.17(-16)$  &  $\rm  2.28(-16)$  &  $\rm  2.65(-16)$  &  $\rm  3.02(-16)$  &  $\rm  3.67(-16)$  &  $\rm  5.00(-16)$ \\          
$\rm ^{ 3}H $  &  $\rm  1.87(-31)$  &  $\rm  2.35(-31)$  &  $\rm  4.33(-31)$  &  $\rm  3.03(-30)$  &  $\rm  1.36(-30)$  &  $\rm  2.40(-30)$  &  $\rm  7.03(-30)$  &  $\rm  1.25(-29)$  &  $\rm  1.39(-29)$ \\          
$\rm ^{ 3}He$  &  $\rm  2.38(-04)$  &  $\rm  2.57(-04)$  &  $\rm  3.27(-04)$  &  $\rm  4.01(-04)$  &  $\rm  4.28(-04)$  &  $\rm  5.87(-04)$  &  $\rm  8.99(-04)$  &  $\rm  1.12(-03)$  &  $\rm  1.54(-03)$ \\          
$\rm ^{ 4}He$  &  $\rm  3.87(+00)$  &  $\rm  4.38(+00)$  &  $\rm  5.52(+00)$  &  $\rm  7.08(+00)$  &  $\rm  8.70(+00)$  &  $\rm  1.22(+01)$  &  $\rm  2.11(+01)$  &  $\rm  3.09(+01)$  &  $\rm  5.81(+01)$ \\          
$\rm ^{ 6}Li$  &  $\rm  2.94(-13)$  &  $\rm  1.30(-14)$  &  $\rm  2.95(-14)$  &  $\rm  3.63(-14)$  &  $\rm  5.51(-14)$  &  $\rm  5.65(-15)$  &  $\rm  1.10(-14)$  &  $\rm  1.38(-14)$  &  $\rm  1.10(-22)$ \\          
$\rm ^{ 7}Li$  &  $\rm  1.20(-10)$  &  $\rm  2.42(-10)$  &  $\rm  6.70(-10)$  &  $\rm  9.89(-10)$  &  $\rm  1.27(-09)$  &  $\rm  1.45(-09)$  &  $\rm  1.35(-09)$  &  $\rm  6.78(-10)$  &  $\rm  1.40(-15)$ \\          
$\rm ^{ 7}Be$  &  $\rm  4.29(-15)$  &  $\rm  3.08(-14)$  &  $\rm  6.24(-12)$  &  $\rm  2.59(-11)$  &  $\rm  3.07(-11)$  &  $\rm  5.03(-11)$  &  $\rm  1.75(-11)$  &  $\rm  3.32(-10)$  &  $\rm  2.46(-12)$ \\          
$\rm ^{ 9}Be$  &  $\rm  7.26(-12)$  &  $\rm  1.25(-11)$  &  $\rm  3.10(-11)$  &  $\rm  4.88(-11)$  &  $\rm  6.57(-11)$  &  $\rm  9.59(-11)$  &  $\rm  1.45(-10)$  &  $\rm  1.50(-10)$  &  $\rm  1.34(-41)$ \\          
$\rm ^{10}Be$  &  $\rm  7.70(-60)$  &  $\rm  6.41(-60)$  &  $\rm  5.46(-60)$  &  $\rm  6.82(-60)$  &  $\rm  9.46(-60)$  &  $\rm  1.19(-59)$  &  $\rm  1.57(-59)$  &  $\rm  1.94(-59)$  &  $\rm  1.98(-59)$ \\          
$\rm ^{10}B $  &  $\rm  4.90(-11)$  &  $\rm  7.70(-11)$  &  $\rm  1.77(-10)$  &  $\rm  2.82(-10)$  &  $\rm  3.87(-10)$  &  $\rm  5.89(-10)$  &  $\rm  9.49(-10)$  &  $\rm  1.26(-09)$  &  $\rm  7.82(-15)$ \\          
$\rm ^{11}B $  &  $\rm  2.60(-09)$  &  $\rm  2.88(-09)$  &  $\rm  4.06(-09)$  &  $\rm  5.61(-09)$  &  $\rm  6.90(-09)$  &  $\rm  1.07(-08)$  &  $\rm  1.94(-08)$  &  $\rm  2.85(-08)$  &  $\rm  4.58(-08)$ \\          
$\rm ^{12}C $  &  $\rm  3.25(-01)$  &  $\rm  4.22(-01)$  &  $\rm  7.93(-01)$  &  $\rm  1.10(+00)$  &  $\rm  1.08(+00)$  &  $\rm  1.95(+00)$  &  $\rm  3.60(+00)$  &  $\rm  4.82(+00)$  &  $\rm  4.62(+00)$ \\          
$\rm ^{13}C $  &  $\rm  1.06(-03)$  &  $\rm  1.15(-03)$  &  $\rm  3.14(-03)$  &  $\rm  3.66(-03)$  &  $\rm  4.04(-03)$  &  $\rm  7.16(-03)$  &  $\rm  6.59(-03)$  &  $\rm  3.70(-03)$  &  $\rm  2.24(-03)$ \\          
$\rm ^{14}C $  &  $\rm  9.91(-06)$  &  $\rm  2.45(-05)$  &  $\rm  1.08(-05)$  &  $\rm  3.06(-05)$  &  $\rm  4.22(-05)$  &  $\rm  2.55(-05)$  &  $\rm  1.85(-06)$  &  $\rm  1.13(-06)$  &  $\rm  9.67(-07)$ \\          
$\rm ^{13}N $  &  $\rm  1.36(-13)$  &  $\rm  1.90(-13)$  &  $\rm  2.72(-13)$  &  $\rm  1.33(-12)$  &  $\rm  2.41(-12)$  &  $\rm  1.23(-12)$  &  $\rm  1.60(-10)$  &  $\rm  1.25(-11)$  &  $\rm  6.49(-12)$ \\          
$\rm ^{14}N $  &  $\rm  4.30(-02)$  &  $\rm  4.78(-02)$  &  $\rm  7.08(-02)$  &  $\rm  1.13(-01)$  &  $\rm  1.38(-01)$  &  $\rm  1.95(-01)$  &  $\rm  2.47(-01)$  &  $\rm  3.03(-01)$  &  $\rm  5.82(-01)$ \\          
$\rm ^{15}N $  &  $\rm  2.04(-05)$  &  $\rm  3.54(-05)$  &  $\rm  9.09(-06)$  &  $\rm  5.26(-05)$  &  $\rm  3.57(-05)$  &  $\rm  1.50(-05)$  &  $\rm  1.95(-05)$  &  $\rm  2.66(-05)$  &  $\rm  4.24(-05)$ \\          
$\rm ^{16}N $  &  $\rm  3.63(-29)$  &  $\rm  1.80(-29)$  &  $\rm  1.24(-30)$  &  $\rm  1.37(-28)$  &  $\rm  6.24(-32)$  &  $\rm  1.53(-34)$  &  $\rm  7.02(-30)$  &  $\rm  1.18(-29)$  &  $\rm  1.98(-31)$ \\          
$\rm ^{15}O $  &  $\rm  3.33(-16)$  &  $\rm  7.70(-17)$  &  $\rm  4.01(-15)$  &  $\rm  2.32(-14)$  &  $\rm  3.92(-14)$  &  $\rm  2.05(-14)$  &  $\rm  7.82(-15)$  &  $\rm  8.66(-15)$  &  $\rm  9.40(-15)$ \\          
$\rm ^{16}O $  &  $\rm  9.85(-01)$  &  $\rm  1.48(+00)$  &  $\rm  2.72(+00)$  &  $\rm  3.79(+00)$  &  $\rm  5.75(+00)$  &  $\rm  7.05(+00)$  &  $\rm  1.00(+01)$  &  $\rm  1.26(+01)$  &  $\rm  1.25(+01)$ \\          
$\rm ^{17}O $  &  $\rm  1.84(-04)$  &  $\rm  2.75(-04)$  &  $\rm  1.93(-04)$  &  $\rm  4.16(-04)$  &  $\rm  2.75(-04)$  &  $\rm  1.52(-04)$  &  $\rm  8.49(-05)$  &  $\rm  8.63(-05)$  &  $\rm  1.04(-04)$ \\          
$\rm ^{18}O $  &  $\rm  4.84(-03)$  &  $\rm  8.51(-03)$  &  $\rm  1.83(-04)$  &  $\rm  4.10(-04)$  &  $\rm  2.63(-04)$  &  $\rm  1.49(-04)$  &  $\rm  1.78(-04)$  &  $\rm  2.12(-04)$  &  $\rm  2.82(-04)$ \\          
$\rm ^{19}O $  &  $\rm  1.34(-21)$  &  $\rm  1.40(-21)$  &  $\rm  3.29(-24)$  &  $\rm  1.07(-20)$  &  $\rm  4.83(-24)$  &  $\rm  4.68(-28)$  &  $\rm  3.97(-24)$  &  $\rm  8.77(-21)$  &  $\rm  7.92(-23)$ \\          
$\rm ^{17}F $  &  $\rm  4.00(-20)$  &  $\rm  2.90(-19)$  &  $\rm  1.47(-17)$  &  $\rm  9.74(-17)$  &  $\rm  2.65(-16)$  &  $\rm  6.75(-17)$  &  $\rm  4.04(-18)$  &  $\rm  1.68(-18)$  &  $\rm  1.25(-18)$ \\          
$\rm ^{18}F $  &  $\rm  3.69(-07)$  &  $\rm  1.02(-06)$  &  $\rm  4.14(-08)$  &  $\rm  1.25(-06)$  &  $\rm  9.05(-07)$  &  $\rm  3.01(-07)$  &  $\rm  2.32(-07)$  &  $\rm  1.29(-07)$  &  $\rm  6.30(-08)$ \\          
$\rm ^{19}F $  &  $\rm  6.89(-06)$  &  $\rm  9.56(-06)$  &  $\rm  2.82(-05)$  &  $\rm  8.93(-05)$  &  $\rm  2.42(-04)$  &  $\rm  1.07(-04)$  &  $\rm  2.45(-05)$  &  $\rm  3.26(-05)$  &  $\rm  3.28(-05)$ \\          
$\rm ^{20}F $  &  $\rm  9.07(-23)$  &  $\rm  1.40(-22)$  &  $\rm  1.57(-25)$  &  $\rm  1.88(-20)$  &  $\rm  3.33(-23)$  &  $\rm  4.70(-28)$  &  $\rm  2.01(-24)$  &  $\rm  9.17(-23)$  &  $\rm  9.86(-26)$ \\          
$\rm ^{20}Ne$  &  $\rm  4.29(-02)$  &  $\rm  5.17(-02)$  &  $\rm  5.23(-01)$  &  $\rm  3.23(-01)$  &  $\rm  8.14(-01)$  &  $\rm  1.54(+00)$  &  $\rm  1.42(+00)$  &  $\rm  1.46(+00)$  &  $\rm  1.82(+00)$ \\          
$\rm ^{21}Ne$  &  $\rm  6.46(-04)$  &  $\rm  9.81(-04)$  &  $\rm  1.86(-03)$  &  $\rm  3.87(-03)$  &  $\rm  4.69(-03)$  &  $\rm  5.80(-03)$  &  $\rm  7.52(-03)$  &  $\rm  9.57(-03)$  &  $\rm  8.74(-03)$ \\          
$\rm ^{22}Ne$  &  $\rm  1.91(-02)$  &  $\rm  2.67(-02)$  &  $\rm  4.04(-02)$  &  $\rm  9.23(-02)$  &  $\rm  8.81(-02)$  &  $\rm  5.04(-02)$  &  $\rm  5.48(-02)$  &  $\rm  9.87(-02)$  &  $\rm  9.72(-02)$ \\          
$\rm ^{23}Ne$  &  $\rm  9.26(-16)$  &  $\rm  2.02(-15)$  &  $\rm  1.88(-17)$  &  $\rm  4.82(-14)$  &  $\rm  3.63(-17)$  &  $\rm  2.96(-21)$  &  $\rm  2.76(-17)$  &  $\rm  1.26(-14)$  &  $\rm  1.14(-16)$ \\          
$\rm ^{21}Na$  &  $\rm  1.02(-15)$  &  $\rm  1.80(-15)$  &  $\rm  2.95(-17)$  &  $\rm  1.22(-14)$  &  $\rm  1.50(-16)$  &  $\rm  2.29(-20)$  &  $\rm  4.73(-16)$  &  $\rm  5.19(-14)$  &  $\rm  3.29(-15)$ \\          
$\rm ^{22}Na$  &  $\rm  2.69(-07)$  &  $\rm  4.39(-07)$  &  $\rm  4.66(-06)$  &  $\rm  1.67(-06)$  &  $\rm  1.75(-06)$  &  $\rm  1.32(-05)$  &  $\rm  1.56(-05)$  &  $\rm  1.14(-05)$  &  $\rm  1.86(-05)$ \\          
$\rm ^{23}Na$  &  $\rm  1.44(-03)$  &  $\rm  1.86(-03)$  &  $\rm  1.20(-02)$  &  $\rm  8.76(-03)$  &  $\rm  8.70(-03)$  &  $\rm  3.83(-02)$  &  $\rm  3.47(-02)$  &  $\rm  3.16(-02)$  &  $\rm  4.83(-02)$ \\          
$\rm ^{24}Na$  &  $\rm  2.46(-06)$  &  $\rm  2.91(-06)$  &  $\rm  3.83(-06)$  &  $\rm  9.10(-06)$  &  $\rm  4.72(-06)$  &  $\rm  1.79(-05)$  &  $\rm  2.93(-05)$  &  $\rm  2.62(-05)$  &  $\rm  2.69(-05)$ \\          
$\rm ^{23}Mg$  &  $\rm  5.33(-15)$  &  $\rm  6.76(-19)$  &  $\rm  3.00(-24)$  &  $\rm  7.60(-15)$  &  $\rm  8.76(-20)$  &  $\rm  4.32(-27)$  &  $\rm  1.30(-15)$  &  $\rm  1.62(-15)$  &  $\rm  6.05(-16)$ \\          
$\rm ^{24}Mg$  &  $\rm  2.00(-02)$  &  $\rm  3.19(-02)$  &  $\rm  8.46(-02)$  &  $\rm  9.30(-02)$  &  $\rm  2.29(-01)$  &  $\rm  2.16(-01)$  &  $\rm  2.69(-01)$  &  $\rm  3.55(-01)$  &  $\rm  4.08(-01)$ \\          
$\rm ^{25}Mg$  &  $\rm  3.04(-03)$  &  $\rm  4.56(-03)$  &  $\rm  1.53(-02)$  &  $\rm  1.83(-02)$  &  $\rm  3.79(-02)$  &  $\rm  5.29(-02)$  &  $\rm  5.91(-02)$  &  $\rm  6.94(-02)$  &  $\rm  6.98(-02)$ \\          
$\rm ^{26}Mg$  &  $\rm  7.04(-03)$  &  $\rm  1.10(-02)$  &  $\rm  2.49(-02)$  &  $\rm  4.10(-02)$  &  $\rm  7.71(-02)$  &  $\rm  9.87(-02)$  &  $\rm  1.19(-01)$  &  $\rm  1.49(-01)$  &  $\rm  1.49(-01)$ \\          
$\rm ^{27}Mg$  &  $\rm  2.05(-12)$  &  $\rm  5.04(-12)$  &  $\rm  9.70(-15)$  &  $\rm  5.22(-11)$  &  $\rm  5.76(-14)$  &  $\rm  7.93(-14)$  &  $\rm  1.56(-13)$  &  $\rm  1.22(-10)$  &  $\rm  9.00(-13)$ \\          
$\rm ^{25}Al$  &  $\rm  3.36(-19)$  &  $\rm  9.80(-19)$  &  $\rm  2.28(-18)$  &  $\rm  1.10(-17)$  &  $\rm  5.69(-18)$  &  $\rm  5.43(-21)$  &  $\rm  1.08(-17)$  &  $\rm  2.18(-17)$  &  $\rm  4.88(-18)$ \\          
$\rm ^{26}Al$  &  $\rm  2.15(-05)$  &  $\rm  4.65(-05)$  &  $\rm  6.35(-05)$  &  $\rm  1.05(-04)$  &  $\rm  1.00(-04)$  &  $\rm  1.14(-04)$  &  $\rm  3.08(-04)$  &  $\rm  4.81(-04)$  &  $\rm  8.60(-04)$ \\          
$\rm ^{27}Al$  &  $\rm  2.48(-03)$  &  $\rm  3.83(-03)$  &  $\rm  1.81(-02)$  &  $\rm  1.58(-02)$  &  $\rm  4.44(-02)$  &  $\rm  6.10(-02)$  &  $\rm  5.19(-02)$  &  $\rm  5.06(-02)$  &  $\rm  6.88(-02)$ \\          
$\rm ^{28}Al$  &  $\rm  5.39(-12)$  &  $\rm  1.78(-13)$  &  $\rm  1.69(-16)$  &  $\rm  1.46(-11)$  &  $\rm  1.29(-12)$  &  $\rm  2.29(-17)$  &  $\rm  8.26(-12)$  &  $\rm  4.23(-11)$  &  $\rm  1.90(-11)$ \\          
$\rm ^{27}Si$  &  $\rm  2.34(-15)$  &  $\rm  1.52(-19)$  &  $\rm  1.37(-22)$  &  $\rm  2.44(-15)$  &  $\rm  4.39(-22)$  &  $\rm  1.76(-26)$  &  $\rm  3.72(-18)$  &  $\rm  2.21(-18)$  &  $\rm  3.51(-19)$ \\          
$\rm ^{28}Si$  &  $\rm  1.16(-01)$  &  $\rm  1.71(-01)$  &  $\rm  2.60(-01)$  &  $\rm  3.63(-01)$  &  $\rm  3.29(-01)$  &  $\rm  3.97(-01)$  &  $\rm  5.11(-01)$  &  $\rm  7.25(-01)$  &  $\rm  7.67(-01)$ \\          
$\rm ^{29}Si$  &  $\rm  1.88(-03)$  &  $\rm  3.12(-03)$  &  $\rm  4.46(-03)$  &  $\rm  8.33(-03)$  &  $\rm  1.83(-02)$  &  $\rm  1.13(-02)$  &  $\rm  1.48(-02)$  &  $\rm  1.96(-02)$  &  $\rm  2.14(-02)$ \\          
$\rm ^{30}Si$  &  $\rm  3.03(-03)$  &  $\rm  4.92(-03)$  &  $\rm  4.47(-03)$  &  $\rm  1.44(-02)$  &  $\rm  1.62(-02)$  &  $\rm  9.57(-03)$  &  $\rm  2.08(-02)$  &  $\rm  2.97(-02)$  &  $\rm  3.03(-02)$ \\          
$\rm ^{31}Si$  &  $\rm  2.78(-07)$  &  $\rm  5.20(-07)$  &  $\rm  3.58(-07)$  &  $\rm  1.07(-06)$  &  $\rm  2.81(-06)$  &  $\rm  1.03(-06)$  &  $\rm  1.53(-06)$  &  $\rm  1.90(-06)$  &  $\rm  1.77(-06)$ \\          
$\rm ^{32}Si$  &  $\rm  5.84(-08)$  &  $\rm  1.36(-07)$  &  $\rm  7.55(-08)$  &  $\rm  8.32(-08)$  &  $\rm  5.87(-07)$  &  $\rm  2.13(-07)$  &  $\rm  1.91(-07)$  &  $\rm  1.80(-07)$  &  $\rm  1.85(-07)$ \\          
$\rm ^{29}P $  &  $\rm  1.95(-20)$  &  $\rm  4.63(-20)$  &  $\rm  1.40(-21)$  &  $\rm  4.75(-19)$  &  $\rm  1.55(-21)$  &  $\rm  2.56(-25)$  &  $\rm  5.01(-22)$  &  $\rm  2.96(-20)$  &  $\rm  7.00(-22)$ \\          
$\rm ^{30}P $  &  $\rm  1.19(-11)$  &  $\rm  3.56(-13)$  &  $\rm  1.05(-15)$  &  $\rm  2.58(-11)$  &  $\rm  2.23(-13)$  &  $\rm  3.65(-18)$  &  $\rm  4.00(-11)$  &  $\rm  8.23(-11)$  &  $\rm  7.52(-11)$ \\          
$\rm ^{31}P $  &  $\rm  5.96(-04)$  &  $\rm  9.46(-04)$  &  $\rm  1.21(-03)$  &  $\rm  2.72(-03)$  &  $\rm  2.73(-03)$  &  $\rm  2.51(-03)$  &  $\rm  3.77(-03)$  &  $\rm  5.24(-03)$  &  $\rm  5.27(-03)$ \\          
$\rm ^{32}P $  &  $\rm  1.27(-06)$  &  $\rm  2.43(-06)$  &  $\rm  4.47(-06)$  &  $\rm  6.01(-06)$  &  $\rm  2.13(-05)$  &  $\rm  1.59(-05)$  &  $\rm  1.78(-05)$  &  $\rm  1.88(-05)$  &  $\rm  2.28(-05)$ \\          
$\rm ^{33}P $  &  $\rm  8.54(-07)$  &  $\rm  1.33(-06)$  &  $\rm  1.22(-06)$  &  $\rm  2.81(-06)$  &  $\rm  5.13(-06)$  &  $\rm  4.31(-06)$  &  $\rm  6.83(-06)$  &  $\rm  8.08(-06)$  &  $\rm  9.76(-06)$ \\          
$\rm ^{34}P $  &  $\rm  1.08(-19)$  &  $\rm  4.35(-22)$  &  $\rm  1.33(-24)$  &  $\rm  1.56(-19)$  &  $\rm  2.11(-23)$  &  $\rm  2.61(-28)$  &  $\rm  6.33(-21)$  &  $\rm  7.31(-20)$  &  $\rm  4.30(-21)$ \\          
$\rm ^{31}S $  &  $\rm  3.25(-18)$  &  $\rm  2.27(-23)$  &  $\rm  1.69(-30)$  &  $\rm  2.02(-18)$  &  $\rm  8.31(-27)$  &  $\rm  6.51(-36)$  &  $\rm  2.53(-23)$  &  $\rm  8.53(-24)$  &  $\rm  5.66(-25)$ \\          
$\rm ^{32}S $  &  $\rm  5.41(-02)$  &  $\rm  7.84(-02)$  &  $\rm  1.51(-01)$  &  $\rm  1.45(-01)$  &  $\rm  1.53(-01)$  &  $\rm  2.03(-01)$  &  $\rm  2.04(-01)$  &  $\rm  2.96(-01)$  &  $\rm  3.09(-01)$ \\          
$\rm ^{33}S $  &  $\rm  2.72(-04)$  &  $\rm  3.96(-04)$  &  $\rm  7.55(-04)$  &  $\rm  1.09(-03)$  &  $\rm  9.09(-04)$  &  $\rm  1.34(-03)$  &  $\rm  1.58(-03)$  &  $\rm  2.20(-03)$  &  $\rm  2.10(-03)$ \\          
$\rm ^{34}S $  &  $\rm  1.95(-03)$  &  $\rm  2.74(-03)$  &  $\rm  4.03(-03)$  &  $\rm  7.69(-03)$  &  $\rm  4.16(-03)$  &  $\rm  7.00(-03)$  &  $\rm  7.69(-03)$  &  $\rm  1.09(-02)$  &  $\rm  1.09(-02)$ \\          
$\rm ^{35}S $  &  $\rm  7.84(-07)$  &  $\rm  1.27(-06)$  &  $\rm  2.69(-06)$  &  $\rm  3.48(-06)$  &  $\rm  1.04(-05)$  &  $\rm  9.10(-06)$  &  $\rm  8.79(-06)$  &  $\rm  9.32(-06)$  &  $\rm  1.03(-05)$ \\          
$\rm ^{36}S $  &  $\rm  1.62(-06)$  &  $\rm  2.62(-06)$  &  $\rm  5.31(-06)$  &  $\rm  5.10(-06)$  &  $\rm  1.22(-05)$  &  $\rm  1.36(-05)$  &  $\rm  1.43(-05)$  &  $\rm  1.51(-05)$  &  $\rm  1.98(-05)$ \\          
$\rm ^{37}S $  &  $\rm  1.51(-18)$  &  $\rm  3.78(-18)$  &  $\rm  1.10(-20)$  &  $\rm  3.39(-17)$  &  $\rm  4.07(-20)$  &  $\rm  8.30(-22)$  &  $\rm  9.70(-20)$  &  $\rm  1.00(-16)$  &  $\rm  7.50(-19)$ \\          
$\rm ^{33}Cl$  &  $\rm  2.44(-24)$  &  $\rm  5.58(-24)$  &  $\rm  1.75(-23)$  &  $\rm  1.19(-22)$  &  $\rm  7.56(-24)$  &  $\rm  5.98(-28)$  &  $\rm  4.31(-25)$  &  $\rm  1.20(-24)$  &  $\rm  1.32(-25)$ \\          
$\rm ^{34}Cl$  &  $\rm  1.22(-23)$  &  $\rm  2.54(-25)$  &  $\rm  4.08(-27)$  &  $\rm  9.92(-24)$  &  $\rm  1.30(-27)$  &  $\rm  2.85(-32)$  &  $\rm  1.29(-29)$  &  $\rm  4.91(-28)$  &  $\rm  2.95(-30)$ \\          
$\rm ^{35}Cl$  &  $\rm  1.64(-04)$  &  $\rm  2.20(-04)$  &  $\rm  5.19(-04)$  &  $\rm  5.45(-04)$  &  $\rm  4.67(-04)$  &  $\rm  8.09(-04)$  &  $\rm  7.62(-04)$  &  $\rm  1.06(-03)$  &  $\rm  1.24(-03)$ \\          
$\rm ^{36}Cl$  &  $\rm  2.19(-06)$  &  $\rm  3.23(-06)$  &  $\rm  5.36(-06)$  &  $\rm  9.35(-06)$  &  $\rm  1.04(-05)$  &  $\rm  1.24(-05)$  &  $\rm  1.85(-05)$  &  $\rm  2.50(-05)$  &  $\rm  2.29(-05)$ \\          
$\rm ^{37}Cl$  &  $\rm  4.82(-05)$  &  $\rm  6.53(-05)$  &  $\rm  1.31(-04)$  &  $\rm  1.85(-04)$  &  $\rm  2.73(-04)$  &  $\rm  3.67(-04)$  &  $\rm  4.91(-04)$  &  $\rm  6.15(-04)$  &  $\rm  6.84(-04)$ \\          
$\rm ^{38}Cl$  &  $\rm  4.53(-11)$  &  $\rm  1.08(-10)$  &  $\rm  1.34(-11)$  &  $\rm  8.45(-11)$  &  $\rm  1.89(-11)$  &  $\rm  3.55(-11)$  &  $\rm  1.52(-10)$  &  $\rm  2.33(-10)$  &  $\rm  1.41(-10)$ \\          
$\rm ^{36}Ar$  &  $\rm  9.36(-03)$  &  $\rm  1.34(-02)$  &  $\rm  2.84(-02)$  &  $\rm  2.24(-02)$  &  $\rm  2.70(-02)$  &  $\rm  3.46(-02)$  &  $\rm  3.36(-02)$  &  $\rm  4.84(-02)$  &  $\rm  5.01(-02)$ \\          
$\rm ^{37}Ar$  &  $\rm  1.67(-05)$  &  $\rm  2.48(-05)$  &  $\rm  1.14(-04)$  &  $\rm  5.27(-05)$  &  $\rm  6.89(-05)$  &  $\rm  1.67(-04)$  &  $\rm  8.49(-05)$  &  $\rm  1.12(-04)$  &  $\rm  1.16(-04)$ \\          
$\rm ^{38}Ar$  &  $\rm  9.74(-04)$  &  $\rm  1.39(-03)$  &  $\rm  5.52(-03)$  &  $\rm  3.37(-03)$  &  $\rm  2.49(-03)$  &  $\rm  8.09(-03)$  &  $\rm  3.53(-03)$  &  $\rm  5.37(-03)$  &  $\rm  5.79(-03)$ \\          
$\rm ^{39}Ar$  &  $\rm  7.55(-07)$  &  $\rm  1.35(-06)$  &  $\rm  4.39(-06)$  &  $\rm  3.97(-06)$  &  $\rm  1.02(-05)$  &  $\rm  1.67(-05)$  &  $\rm  1.68(-05)$  &  $\rm  1.51(-05)$  &  $\rm  1.81(-05)$ \\          
$\rm ^{40}Ar$  &  $\rm  3.92(-07)$  &  $\rm  6.85(-07)$  &  $\rm  1.30(-06)$  &  $\rm  1.37(-06)$  &  $\rm  3.04(-06)$  &  $\rm  5.84(-06)$  &  $\rm  6.46(-06)$  &  $\rm  6.05(-06)$  &  $\rm  8.40(-06)$ \\          
$\rm ^{41}Ar$  &  $\rm  6.83(-10)$  &  $\rm  4.70(-09)$  &  $\rm  2.44(-10)$  &  $\rm  6.36(-10)$  &  $\rm  6.08(-10)$  &  $\rm  4.95(-10)$  &  $\rm  1.29(-09)$  &  $\rm  1.66(-09)$  &  $\rm  1.18(-09)$ \\          
$\rm ^{37}K $  &  $\rm  1.58(-32)$  &  $\rm  1.33(-32)$  &  $\rm  1.82(-31)$  &  $\rm  3.14(-31)$  &  $\rm  1.00(-32)$  &  $\rm  1.57(-36)$  &  $\rm  1.06(-34)$  &  $\rm  2.23(-34)$  &  $\rm  4.98(-36)$ \\          
$\rm ^{38}K $  &  $\rm  7.27(-15)$  &  $\rm  1.92(-15)$  &  $\rm  3.93(-19)$  &  $\rm  4.74(-14)$  &  $\rm  2.46(-16)$  &  $\rm  1.10(-20)$  &  $\rm  1.36(-13)$  &  $\rm  2.23(-13)$  &  $\rm  3.43(-13)$ \\          
$\rm ^{39}K $  &  $\rm  9.55(-05)$  &  $\rm  1.29(-04)$  &  $\rm  5.81(-04)$  &  $\rm  2.42(-04)$  &  $\rm  3.24(-04)$  &  $\rm  7.20(-04)$  &  $\rm  3.59(-04)$  &  $\rm  5.14(-04)$  &  $\rm  6.24(-04)$ \\          
$\rm ^{40}K $  &  $\rm  1.01(-06)$  &  $\rm  1.52(-06)$  &  $\rm  3.04(-06)$  &  $\rm  4.52(-06)$  &  $\rm  6.20(-06)$  &  $\rm  7.48(-06)$  &  $\rm  1.06(-05)$  &  $\rm  1.45(-05)$  &  $\rm  1.37(-05)$ \\          
$\rm ^{41}K $  &  $\rm  3.16(-06)$  &  $\rm  3.99(-06)$  &  $\rm  7.31(-06)$  &  $\rm  9.43(-06)$  &  $\rm  1.41(-05)$  &  $\rm  1.95(-05)$  &  $\rm  2.61(-05)$  &  $\rm  3.28(-05)$  &  $\rm  4.19(-05)$ \\          
$\rm ^{42}K $  &  $\rm  1.16(-07)$  &  $\rm  3.23(-07)$  &  $\rm  8.15(-08)$  &  $\rm  1.58(-07)$  &  $\rm  6.00(-07)$  &  $\rm  2.84(-07)$  &  $\rm  8.28(-07)$  &  $\rm  9.42(-07)$  &  $\rm  8.33(-07)$ \\          
$\rm ^{40}Ca$  &  $\rm  7.77(-03)$  &  $\rm  1.10(-02)$  &  $\rm  2.37(-02)$  &  $\rm  1.76(-02)$  &  $\rm  2.24(-02)$  &  $\rm  2.76(-02)$  &  $\rm  2.75(-02)$  &  $\rm  3.96(-02)$  &  $\rm  4.08(-02)$ \\          
$\rm ^{41}Ca$  &  $\rm  1.26(-05)$  &  $\rm  1.82(-05)$  &  $\rm  6.51(-05)$  &  $\rm  4.00(-05)$  &  $\rm  4.92(-05)$  &  $\rm  8.71(-05)$  &  $\rm  8.02(-05)$  &  $\rm  1.13(-04)$  &  $\rm  1.04(-04)$ \\          
$\rm ^{42}Ca$  &  $\rm  3.92(-05)$  &  $\rm  5.79(-05)$  &  $\rm  2.72(-04)$  &  $\rm  1.49(-04)$  &  $\rm  1.76(-04)$  &  $\rm  4.16(-04)$  &  $\rm  2.75(-04)$  &  $\rm  3.66(-04)$  &  $\rm  3.89(-04)$ \\          
$\rm ^{43}Ca$  &  $\rm  3.42(-06)$  &  $\rm  5.11(-06)$  &  $\rm  1.45(-05)$  &  $\rm  1.93(-05)$  &  $\rm  3.59(-05)$  &  $\rm  5.20(-05)$  &  $\rm  6.45(-05)$  &  $\rm  7.51(-05)$  &  $\rm  8.34(-05)$ \\          
$\rm ^{44}Ca$  &  $\rm  1.97(-05)$  &  $\rm  2.57(-05)$  &  $\rm  5.06(-05)$  &  $\rm  7.35(-05)$  &  $\rm  1.34(-04)$  &  $\rm  1.89(-04)$  &  $\rm  2.28(-04)$  &  $\rm  2.78(-04)$  &  $\rm  3.48(-04)$ \\          
$\rm ^{45}Ca$  &  $\rm  4.67(-07)$  &  $\rm  1.24(-06)$  &  $\rm  2.92(-06)$  &  $\rm  2.64(-06)$  &  $\rm  1.23(-05)$  &  $\rm  1.77(-05)$  &  $\rm  1.89(-05)$  &  $\rm  1.92(-05)$  &  $\rm  2.22(-05)$ \\          
$\rm ^{46}Ca$  &  $\rm  1.93(-07)$  &  $\rm  7.35(-07)$  &  $\rm  9.12(-07)$  &  $\rm  9.26(-07)$  &  $\rm  3.47(-06)$  &  $\rm  6.97(-06)$  &  $\rm  6.57(-06)$  &  $\rm  8.14(-06)$  &  $\rm  1.02(-05)$ \\          
$\rm ^{47}Ca$  &  $\rm  9.92(-09)$  &  $\rm  1.20(-07)$  &  $\rm  2.05(-08)$  &  $\rm  3.36(-08)$  &  $\rm  1.06(-07)$  &  $\rm  7.44(-08)$  &  $\rm  1.40(-07)$  &  $\rm  2.25(-07)$  &  $\rm  3.53(-07)$ \\          
$\rm ^{48}Ca$  &  $\rm  1.51(-06)$  &  $\rm  1.74(-06)$  &  $\rm  2.40(-06)$  &  $\rm  2.94(-06)$  &  $\rm  3.61(-06)$  &  $\rm  5.00(-06)$  &  $\rm  7.63(-06)$  &  $\rm  1.02(-05)$  &  $\rm  1.61(-05)$ \\          
$\rm ^{49}Ca$  &  $\rm  3.54(-17)$  &  $\rm  8.35(-17)$  &  $\rm  2.17(-19)$  &  $\rm  8.11(-16)$  &  $\rm  7.74(-19)$  &  $\rm  5.71(-19)$  &  $\rm  1.92(-18)$  &  $\rm  2.16(-15)$  &  $\rm  1.51(-17)$ \\          
$\rm ^{41}Sc$  &  $\rm  8.22(-46)$  &  $\rm  3.15(-46)$  &  $\rm  2.87(-46)$  &  $\rm  3.03(-46)$  &  $\rm  1.77(-47)$  &  $\rm  1.54(-48)$  &  $\rm  9.24(-49)$  &  $\rm  1.70(-48)$  &  $\rm  6.60(-51)$ \\          
$\rm ^{42}Sc$  &  $\rm  2.61(-40)$  &  $\rm  4.75(-40)$  &  $\rm  1.06(-41)$  &  $\rm  4.48(-39)$  &  $\rm  4.87(-44)$  &  $\rm  5.12(-45)$  &  $\rm  2.11(-45)$  &  $\rm  9.07(-46)$  &  $\rm  9.33(-48)$ \\          
$\rm ^{43}Sc$  &  $\rm  2.11(-08)$  &  $\rm  1.56(-08)$  &  $\rm  2.47(-08)$  &  $\rm  8.19(-09)$  &  $\rm  2.80(-08)$  &  $\rm  3.98(-08)$  &  $\rm  3.46(-08)$  &  $\rm  3.60(-08)$  &  $\rm  4.85(-08)$ \\          
$\rm ^{44}Sc$  &  $\rm  3.80(-09)$  &  $\rm  8.54(-09)$  &  $\rm  1.72(-08)$  &  $\rm  1.63(-08)$  &  $\rm  2.07(-08)$  &  $\rm  3.04(-08)$  &  $\rm  5.07(-08)$  &  $\rm  7.14(-08)$  &  $\rm  8.39(-08)$ \\          
$\rm ^{45}Sc$  &  $\rm  1.39(-06)$  &  $\rm  2.24(-06)$  &  $\rm  5.26(-06)$  &  $\rm  8.01(-06)$  &  $\rm  1.32(-05)$  &  $\rm  1.75(-05)$  &  $\rm  1.87(-05)$  &  $\rm  2.52(-05)$  &  $\rm  2.73(-05)$ \\          
$\rm ^{46}Sc$  &  $\rm  1.55(-07)$  &  $\rm  2.98(-07)$  &  $\rm  7.32(-07)$  &  $\rm  1.17(-06)$  &  $\rm  3.63(-06)$  &  $\rm  3.59(-06)$  &  $\rm  4.35(-06)$  &  $\rm  4.38(-06)$  &  $\rm  4.34(-06)$ \\          
$\rm ^{47}Sc$  &  $\rm  6.45(-08)$  &  $\rm  1.69(-07)$  &  $\rm  1.75(-07)$  &  $\rm  4.65(-07)$  &  $\rm  1.00(-06)$  &  $\rm  6.20(-07)$  &  $\rm  1.32(-06)$  &  $\rm  1.68(-06)$  &  $\rm  1.61(-06)$ \\          
$\rm ^{48}Sc$  &  $\rm  1.88(-08)$  &  $\rm  8.18(-08)$  &  $\rm  3.06(-08)$  &  $\rm  9.19(-08)$  &  $\rm  1.68(-07)$  &  $\rm  8.86(-08)$  &  $\rm  2.17(-07)$  &  $\rm  3.18(-07)$  &  $\rm  2.31(-07)$ \\          
$\rm ^{49}Sc$  &  $\rm  1.81(-11)$  &  $\rm  1.87(-10)$  &  $\rm  1.93(-11)$  &  $\rm  8.02(-11)$  &  $\rm  5.89(-11)$  &  $\rm  5.55(-11)$  &  $\rm  1.48(-10)$  &  $\rm  2.69(-10)$  &  $\rm  1.58(-10)$ \\          
$\rm ^{44}Ti$  &  $\rm  1.20(-05)$  &  $\rm  1.08(-05)$  &  $\rm  1.61(-05)$  &  $\rm  8.94(-06)$  &  $\rm  1.65(-05)$  &  $\rm  1.74(-05)$  &  $\rm  1.04(-05)$  &  $\rm  1.44(-05)$  &  $\rm  1.38(-05)$ \\          
$\rm ^{45}Ti$  &  $\rm  3.28(-08)$  &  $\rm  4.37(-08)$  &  $\rm  2.81(-07)$  &  $\rm  6.59(-08)$  &  $\rm  1.59(-07)$  &  $\rm  2.51(-07)$  &  $\rm  8.96(-08)$  &  $\rm  1.27(-07)$  &  $\rm  1.20(-07)$ \\          
$\rm ^{46}Ti$  &  $\rm  1.64(-05)$  &  $\rm  2.49(-05)$  &  $\rm  1.06(-04)$  &  $\rm  5.80(-05)$  &  $\rm  8.01(-05)$  &  $\rm  1.68(-04)$  &  $\rm  8.09(-05)$  &  $\rm  1.18(-04)$  &  $\rm  1.24(-04)$ \\          
$\rm ^{47}Ti$  &  $\rm  3.48(-06)$  &  $\rm  4.47(-06)$  &  $\rm  7.21(-06)$  &  $\rm  1.16(-05)$  &  $\rm  1.78(-05)$  &  $\rm  2.26(-05)$  &  $\rm  2.66(-05)$  &  $\rm  3.41(-05)$  &  $\rm  4.16(-05)$ \\          
$\rm ^{48}Ti$  &  $\rm  2.39(-05)$  &  $\rm  2.76(-05)$  &  $\rm  3.50(-05)$  &  $\rm  5.05(-05)$  &  $\rm  6.30(-05)$  &  $\rm  7.98(-05)$  &  $\rm  1.21(-04)$  &  $\rm  1.63(-04)$  &  $\rm  2.52(-04)$ \\          
$\rm ^{49}Ti$  &  $\rm  3.26(-06)$  &  $\rm  4.15(-06)$  &  $\rm  6.96(-06)$  &  $\rm  9.75(-06)$  &  $\rm  1.67(-05)$  &  $\rm  2.12(-05)$  &  $\rm  2.55(-05)$  &  $\rm  3.15(-05)$  &  $\rm  3.71(-05)$ \\          
$\rm ^{50}Ti$  &  $\rm  3.50(-06)$  &  $\rm  4.93(-06)$  &  $\rm  1.08(-05)$  &  $\rm  1.62(-05)$  &  $\rm  3.02(-05)$  &  $\rm  4.02(-05)$  &  $\rm  4.66(-05)$  &  $\rm  5.53(-05)$  &  $\rm  6.29(-05)$ \\          
$\rm ^{51}Ti$  &  $\rm  1.57(-15)$  &  $\rm  3.94(-15)$  &  $\rm  1.05(-17)$  &  $\rm  4.01(-14)$  &  $\rm  7.77(-17)$  &  $\rm  4.81(-18)$  &  $\rm  1.79(-16)$  &  $\rm  1.15(-13)$  &  $\rm  1.09(-15)$ \\          
$\rm ^{45}V $  &  $\rm  1.27(-49)$  &  $\rm  1.17(-52)$  &  $\rm  1.73(-50)$  &  $\rm  5.99(-51)$  &  $\rm  4.46(-53)$  &  $\rm  1.19(-59)$  &  $\rm  2.56(-59)$  &  $\rm  3.86(-59)$  &  $\rm  2.02(-59)$ \\          
$\rm ^{46}V $  &  $\rm  1.83(-48)$  &  $\rm  5.91(-56)$  &  $\rm  5.97(-60)$  &  $\rm  3.99(-52)$  &  $\rm  9.46(-60)$  &  $\rm  1.19(-59)$  &  $\rm  1.57(-59)$  &  $\rm  1.95(-59)$  &  $\rm  1.98(-59)$ \\          
$\rm ^{47}V $  &  $\rm  6.62(-11)$  &  $\rm  5.76(-11)$  &  $\rm  9.35(-11)$  &  $\rm  8.35(-11)$  &  $\rm  1.09(-10)$  &  $\rm  1.12(-10)$  &  $\rm  8.53(-11)$  &  $\rm  1.21(-10)$  &  $\rm  1.10(-10)$ \\          
$\rm ^{48}V $  &  $\rm  6.35(-08)$  &  $\rm  9.73(-08)$  &  $\rm  3.00(-07)$  &  $\rm  2.22(-07)$  &  $\rm  1.85(-07)$  &  $\rm  4.59(-07)$  &  $\rm  3.44(-07)$  &  $\rm  5.31(-07)$  &  $\rm  5.38(-07)$ \\          
$\rm ^{49}V $  &  $\rm  7.25(-06)$  &  $\rm  9.40(-06)$  &  $\rm  1.08(-05)$  &  $\rm  1.67(-05)$  &  $\rm  1.39(-05)$  &  $\rm  1.33(-05)$  &  $\rm  2.13(-05)$  &  $\rm  2.87(-05)$  &  $\rm  2.89(-05)$ \\          
$\rm ^{50}V $  &  $\rm  1.03(-07)$  &  $\rm  1.62(-07)$  &  $\rm  1.89(-07)$  &  $\rm  6.58(-07)$  &  $\rm  6.40(-07)$  &  $\rm  5.02(-07)$  &  $\rm  7.81(-07)$  &  $\rm  1.10(-06)$  &  $\rm  8.83(-07)$ \\          
$\rm ^{51}V $  &  $\rm  3.61(-06)$  &  $\rm  4.29(-06)$  &  $\rm  5.46(-06)$  &  $\rm  7.87(-06)$  &  $\rm  9.84(-06)$  &  $\rm  1.23(-05)$  &  $\rm  1.87(-05)$  &  $\rm  2.54(-05)$  &  $\rm  3.79(-05)$ \\          
$\rm ^{52}V $  &  $\rm  3.79(-15)$  &  $\rm  1.62(-15)$  &  $\rm  3.98(-18)$  &  $\rm  2.27(-14)$  &  $\rm  2.19(-15)$  &  $\rm  3.34(-19)$  &  $\rm  5.56(-15)$  &  $\rm  5.63(-14)$  &  $\rm  1.34(-14)$ \\          
$\rm ^{48}Cr$  &  $\rm  9.40(-05)$  &  $\rm  1.18(-04)$  &  $\rm  1.14(-04)$  &  $\rm  1.56(-04)$  &  $\rm  1.36(-04)$  &  $\rm  1.33(-04)$  &  $\rm  2.18(-04)$  &  $\rm  2.98(-04)$  &  $\rm  2.79(-04)$ \\          
$\rm ^{49}Cr$  &  $\rm  1.42(-08)$  &  $\rm  1.82(-08)$  &  $\rm  2.40(-08)$  &  $\rm  3.50(-08)$  &  $\rm  2.93(-08)$  &  $\rm  2.74(-08)$  &  $\rm  4.34(-08)$  &  $\rm  5.88(-08)$  &  $\rm  5.77(-08)$ \\          
$\rm ^{50}Cr$  &  $\rm  9.35(-05)$  &  $\rm  1.23(-04)$  &  $\rm  2.33(-04)$  &  $\rm  2.79(-04)$  &  $\rm  3.09(-04)$  &  $\rm  3.45(-04)$  &  $\rm  3.18(-04)$  &  $\rm  4.21(-04)$  &  $\rm  4.95(-04)$ \\          
$\rm ^{51}Cr$  &  $\rm  2.04(-05)$  &  $\rm  2.50(-05)$  &  $\rm  3.21(-05)$  &  $\rm  4.57(-05)$  &  $\rm  3.84(-05)$  &  $\rm  3.99(-05)$  &  $\rm  5.31(-05)$  &  $\rm  7.06(-05)$  &  $\rm  7.77(-05)$ \\          
$\rm ^{52}Cr$  &  $\rm  1.57(-04)$  &  $\rm  1.83(-04)$  &  $\rm  2.42(-04)$  &  $\rm  3.26(-04)$  &  $\rm  3.66(-04)$  &  $\rm  4.79(-04)$  &  $\rm  7.35(-04)$  &  $\rm  1.00(-03)$  &  $\rm  1.56(-03)$ \\          
$\rm ^{53}Cr$  &  $\rm  1.63(-05)$  &  $\rm  1.85(-05)$  &  $\rm  2.66(-05)$  &  $\rm  3.13(-05)$  &  $\rm  3.87(-05)$  &  $\rm  5.31(-05)$  &  $\rm  8.18(-05)$  &  $\rm  1.09(-04)$  &  $\rm  1.75(-04)$ \\          
$\rm ^{54}Cr$  &  $\rm  1.02(-05)$  &  $\rm  1.41(-05)$  &  $\rm  2.94(-05)$  &  $\rm  3.76(-05)$  &  $\rm  5.89(-05)$  &  $\rm  8.26(-05)$  &  $\rm  1.10(-04)$  &  $\rm  1.35(-04)$  &  $\rm  1.54(-04)$ \\          
$\rm ^{55}Cr$  &  $\rm  4.47(-15)$  &  $\rm  1.13(-14)$  &  $\rm  3.25(-17)$  &  $\rm  1.04(-13)$  &  $\rm  1.31(-16)$  &  $\rm  3.06(-19)$  &  $\rm  3.12(-16)$  &  $\rm  3.14(-13)$  &  $\rm  2.40(-15)$ \\          
$\rm ^{50}Mn$  &  $\rm  7.42(-58)$  &  $\rm  6.41(-60)$  &  $\rm  5.46(-60)$  &  $\rm  6.83(-60)$  &  $\rm  9.46(-60)$  &  $\rm  1.19(-59)$  &  $\rm  1.57(-59)$  &  $\rm  1.94(-59)$  &  $\rm  1.98(-59)$ \\          
$\rm ^{51}Mn$  &  $\rm  5.15(-08)$  &  $\rm  6.22(-08)$  &  $\rm  8.42(-08)$  &  $\rm  1.26(-07)$  &  $\rm  1.02(-07)$  &  $\rm  9.11(-08)$  &  $\rm  1.47(-07)$  &  $\rm  1.97(-07)$  &  $\rm  2.10(-07)$ \\          
$\rm ^{52}Mn$  &  $\rm  3.67(-04)$  &  $\rm  5.01(-04)$  &  $\rm  4.88(-04)$  &  $\rm  7.41(-04)$  &  $\rm  5.91(-04)$  &  $\rm  5.63(-04)$  &  $\rm  1.07(-03)$  &  $\rm  1.37(-03)$  &  $\rm  1.28(-03)$ \\          
$\rm ^{53}Mn$  &  $\rm  1.71(-04)$  &  $\rm  2.12(-04)$  &  $\rm  2.29(-04)$  &  $\rm  3.57(-04)$  &  $\rm  3.08(-04)$  &  $\rm  2.81(-04)$  &  $\rm  4.60(-04)$  &  $\rm  5.84(-04)$  &  $\rm  6.03(-04)$ \\          
$\rm ^{54}Mn$  &  $\rm  1.84(-07)$  &  $\rm  3.01(-07)$  &  $\rm  3.20(-07)$  &  $\rm  7.02(-07)$  &  $\rm  6.22(-07)$  &  $\rm  5.70(-07)$  &  $\rm  1.04(-06)$  &  $\rm  1.63(-06)$  &  $\rm  1.53(-06)$ \\          
$\rm ^{55}Mn$  &  $\rm  1.24(-04)$  &  $\rm  1.40(-04)$  &  $\rm  1.75(-04)$  &  $\rm  2.03(-04)$  &  $\rm  2.29(-04)$  &  $\rm  3.21(-04)$  &  $\rm  5.31(-04)$  &  $\rm  7.47(-04)$  &  $\rm  1.17(-03)$ \\          
$\rm ^{56}Mn$  &  $\rm  1.05(-07)$  &  $\rm  1.29(-07)$  &  $\rm  5.43(-08)$  &  $\rm  1.00(-07)$  &  $\rm  4.53(-08)$  &  $\rm  5.54(-08)$  &  $\rm  1.69(-07)$  &  $\rm  2.78(-07)$  &  $\rm  2.19(-07)$ \\          
$\rm ^{57}Mn$  &  $\rm  1.70(-17)$  &  $\rm  1.68(-19)$  &  $\rm  4.90(-25)$  &  $\rm  3.47(-17)$  &  $\rm  2.85(-19)$  &  $\rm  8.81(-26)$  &  $\rm  1.77(-17)$  &  $\rm  7.59(-17)$  &  $\rm  3.09(-17)$ \\          
$\rm ^{52}Fe$  &  $\rm  1.09(-03)$  &  $\rm  1.49(-03)$  &  $\rm  1.45(-03)$  &  $\rm  2.21(-03)$  &  $\rm  1.75(-03)$  &  $\rm  1.66(-03)$  &  $\rm  3.17(-03)$  &  $\rm  4.02(-03)$  &  $\rm  3.72(-03)$ \\          
$\rm ^{53}Fe$  &  $\rm  1.13(-14)$  &  $\rm  4.38(-15)$  &  $\rm  9.14(-17)$  &  $\rm  1.95(-13)$  &  $\rm  7.43(-16)$  &  $\rm  9.19(-17)$  &  $\rm  9.37(-13)$  &  $\rm  1.63(-12)$  &  $\rm  2.21(-12)$ \\          
$\rm ^{54}Fe$  &  $\rm  8.02(-03)$  &  $\rm  9.80(-03)$  &  $\rm  1.32(-02)$  &  $\rm  2.11(-02)$  &  $\rm  2.14(-02)$  &  $\rm  1.80(-02)$  &  $\rm  2.62(-02)$  &  $\rm  3.42(-02)$  &  $\rm  4.09(-02)$ \\          
$\rm ^{55}Fe$  &  $\rm  1.91(-04)$  &  $\rm  2.30(-04)$  &  $\rm  2.99(-04)$  &  $\rm  4.17(-04)$  &  $\rm  4.60(-04)$  &  $\rm  4.03(-04)$  &  $\rm  5.18(-04)$  &  $\rm  6.42(-04)$  &  $\rm  6.68(-04)$ \\          
$\rm ^{56}Fe$  &  $\rm  1.22(-02)$  &  $\rm  1.38(-02)$  &  $\rm  1.81(-02)$  &  $\rm  2.21(-02)$  &  $\rm  2.52(-02)$  &  $\rm  3.44(-02)$  &  $\rm  5.48(-02)$  &  $\rm  7.57(-02)$  &  $\rm  1.23(-01)$ \\          
$\rm ^{57}Fe$  &  $\rm  4.56(-04)$  &  $\rm  5.62(-04)$  &  $\rm  9.94(-04)$  &  $\rm  1.09(-03)$  &  $\rm  1.39(-03)$  &  $\rm  1.86(-03)$  &  $\rm  2.87(-03)$  &  $\rm  3.74(-03)$  &  $\rm  4.85(-03)$ \\          
$\rm ^{58}Fe$  &  $\rm  3.88(-04)$  &  $\rm  5.96(-04)$  &  $\rm  1.46(-03)$  &  $\rm  1.93(-03)$  &  $\rm  3.02(-03)$  &  $\rm  4.21(-03)$  &  $\rm  5.74(-03)$  &  $\rm  6.98(-03)$  &  $\rm  7.32(-03)$ \\          
$\rm ^{59}Fe$  &  $\rm  2.64(-05)$  &  $\rm  6.14(-05)$  &  $\rm  1.04(-04)$  &  $\rm  7.85(-05)$  &  $\rm  2.56(-04)$  &  $\rm  4.25(-04)$  &  $\rm  6.74(-04)$  &  $\rm  6.86(-04)$  &  $\rm  8.21(-04)$ \\          
$\rm ^{60}Fe$  &  $\rm  1.09(-05)$  &  $\rm  5.75(-05)$  &  $\rm  4.06(-05)$  &  $\rm  2.45(-05)$  &  $\rm  8.08(-05)$  &  $\rm  2.18(-04)$  &  $\rm  2.49(-04)$  &  $\rm  3.20(-04)$  &  $\rm  4.46(-04)$ \\          
$\rm ^{61}Fe$  &  $\rm  1.57(-16)$  &  $\rm  7.71(-17)$  &  $\rm  1.38(-20)$  &  $\rm  1.08(-16)$  &  $\rm  6.13(-20)$  &  $\rm  4.55(-19)$  &  $\rm  1.97(-19)$  &  $\rm  4.17(-16)$  &  $\rm  8.55(-19)$ \\          
$\rm ^{54}Co$  &  $\rm  7.70(-60)$  &  $\rm  6.41(-60)$  &  $\rm  5.46(-60)$  &  $\rm  6.82(-60)$  &  $\rm  9.46(-60)$  &  $\rm  1.19(-59)$  &  $\rm  1.57(-59)$  &  $\rm  1.94(-59)$  &  $\rm  1.98(-59)$ \\          
$\rm ^{55}Co$  &  $\rm  7.81(-04)$  &  $\rm  8.88(-04)$  &  $\rm  9.98(-04)$  &  $\rm  1.49(-03)$  &  $\rm  1.23(-03)$  &  $\rm  1.17(-03)$  &  $\rm  1.87(-03)$  &  $\rm  2.29(-03)$  &  $\rm  2.45(-03)$ \\          
$\rm ^{56}Co$  &  $\rm  3.76(-06)$  &  $\rm  4.11(-06)$  &  $\rm  5.79(-06)$  &  $\rm  7.52(-06)$  &  $\rm  7.94(-06)$  &  $\rm  7.14(-06)$  &  $\rm  8.89(-06)$  &  $\rm  1.16(-05)$  &  $\rm  1.43(-05)$ \\          
$\rm ^{57}Co$  &  $\rm  1.53(-04)$  &  $\rm  1.31(-04)$  &  $\rm  1.41(-04)$  &  $\rm  1.17(-04)$  &  $\rm  1.47(-04)$  &  $\rm  1.51(-04)$  &  $\rm  9.27(-05)$  &  $\rm  1.13(-04)$  &  $\rm  1.16(-04)$ \\          
$\rm ^{58}Co$  &  $\rm  1.98(-06)$  &  $\rm  3.72(-06)$  &  $\rm  3.96(-06)$  &  $\rm  5.13(-06)$  &  $\rm  4.22(-06)$  &  $\rm  4.41(-06)$  &  $\rm  1.18(-05)$  &  $\rm  1.85(-05)$  &  $\rm  1.87(-05)$ \\          
$\rm ^{59}Co$  &  $\rm  1.47(-04)$  &  $\rm  2.08(-04)$  &  $\rm  5.47(-04)$  &  $\rm  6.93(-04)$  &  $\rm  1.09(-03)$  &  $\rm  1.51(-03)$  &  $\rm  1.73(-03)$  &  $\rm  2.12(-03)$  &  $\rm  2.35(-03)$ \\          
$\rm ^{60}Co$  &  $\rm  9.10(-06)$  &  $\rm  1.35(-05)$  &  $\rm  3.02(-05)$  &  $\rm  4.84(-05)$  &  $\rm  1.15(-04)$  &  $\rm  1.33(-04)$  &  $\rm  1.83(-04)$  &  $\rm  1.73(-04)$  &  $\rm  1.49(-04)$ \\          
$\rm ^{61}Co$  &  $\rm  5.07(-07)$  &  $\rm  1.06(-06)$  &  $\rm  5.84(-07)$  &  $\rm  1.78(-06)$  &  $\rm  1.21(-06)$  &  $\rm  1.06(-06)$  &  $\rm  2.39(-06)$  &  $\rm  3.80(-06)$  &  $\rm  2.54(-06)$ \\          
$\rm ^{56}Ni$  &  $\rm  1.04(-01)$  &  $\rm  1.02(-01)$  &  $\rm  1.03(-01)$  &  $\rm  1.03(-01)$  &  $\rm  1.04(-01)$  &  $\rm  1.10(-01)$  &  $\rm  1.01(-01)$  &  $\rm  1.10(-01)$  &  $\rm  1.00(-01)$ \\          
$\rm ^{57}Ni$  &  $\rm  2.79(-03)$  &  $\rm  2.27(-03)$  &  $\rm  2.29(-03)$  &  $\rm  1.88(-03)$  &  $\rm  2.21(-03)$  &  $\rm  2.34(-03)$  &  $\rm  1.12(-03)$  &  $\rm  1.24(-03)$  &  $\rm  1.27(-03)$ \\          
$\rm ^{58}Ni$  &  $\rm  5.13(-03)$  &  $\rm  4.00(-03)$  &  $\rm  4.35(-03)$  &  $\rm  4.19(-03)$  &  $\rm  4.88(-03)$  &  $\rm  5.12(-03)$  &  $\rm  3.81(-03)$  &  $\rm  4.95(-03)$  &  $\rm  7.10(-03)$ \\          
$\rm ^{59}Ni$  &  $\rm  1.40(-04)$  &  $\rm  1.11(-04)$  &  $\rm  1.19(-04)$  &  $\rm  7.69(-05)$  &  $\rm  9.97(-05)$  &  $\rm  1.13(-04)$  &  $\rm  7.90(-05)$  &  $\rm  1.21(-04)$  &  $\rm  1.04(-04)$ \\          
$\rm ^{60}Ni$  &  $\rm  1.69(-03)$  &  $\rm  1.49(-03)$  &  $\rm  1.63(-03)$  &  $\rm  1.41(-03)$  &  $\rm  1.97(-03)$  &  $\rm  2.33(-03)$  &  $\rm  2.11(-03)$  &  $\rm  2.83(-03)$  &  $\rm  3.52(-03)$ \\          
$\rm ^{61}Ni$  &  $\rm  8.81(-05)$  &  $\rm  1.05(-04)$  &  $\rm  1.92(-04)$  &  $\rm  2.70(-04)$  &  $\rm  4.73(-04)$  &  $\rm  6.37(-04)$  &  $\rm  7.72(-04)$  &  $\rm  9.02(-04)$  &  $\rm  9.27(-04)$ \\          
$\rm ^{62}Ni$  &  $\rm  1.56(-04)$  &  $\rm  2.29(-04)$  &  $\rm  4.96(-04)$  &  $\rm  9.48(-04)$  &  $\rm  1.75(-03)$  &  $\rm  2.26(-03)$  &  $\rm  2.63(-03)$  &  $\rm  3.10(-03)$  &  $\rm  3.22(-03)$ \\          
$\rm ^{63}Ni$  &  $\rm  1.16(-05)$  &  $\rm  2.02(-05)$  &  $\rm  8.93(-05)$  &  $\rm  1.00(-04)$  &  $\rm  3.53(-04)$  &  $\rm  4.75(-04)$  &  $\rm  4.20(-04)$  &  $\rm  3.90(-04)$  &  $\rm  4.22(-04)$ \\          
$\rm ^{64}Ni$  &  $\rm  2.24(-05)$  &  $\rm  3.82(-05)$  &  $\rm  8.66(-05)$  &  $\rm  1.74(-04)$  &  $\rm  3.82(-04)$  &  $\rm  5.45(-04)$  &  $\rm  5.49(-04)$  &  $\rm  6.05(-04)$  &  $\rm  6.45(-04)$ \\          
$\rm ^{65}Ni$  &  $\rm  6.88(-08)$  &  $\rm  5.13(-07)$  &  $\rm  2.73(-08)$  &  $\rm  1.29(-07)$  &  $\rm  6.60(-08)$  &  $\rm  8.96(-08)$  &  $\rm  2.62(-07)$  &  $\rm  3.90(-07)$  &  $\rm  2.59(-07)$ \\          
$\rm ^{57}Cu$  &  $\rm  7.70(-60)$  &  $\rm  6.41(-60)$  &  $\rm  5.46(-60)$  &  $\rm  6.82(-60)$  &  $\rm  9.46(-60)$  &  $\rm  1.19(-59)$  &  $\rm  1.57(-59)$  &  $\rm  1.94(-59)$  &  $\rm  1.98(-59)$ \\          
$\rm ^{58}Cu$  &  $\rm  6.91(-34)$  &  $\rm  7.98(-39)$  &  $\rm  3.56(-42)$  &  $\rm  2.15(-34)$  &  $\rm  3.83(-43)$  &  $\rm  4.30(-53)$  &  $\rm  2.16(-37)$  &  $\rm  7.30(-38)$  &  $\rm  1.16(-38)$ \\          
$\rm ^{59}Cu$  &  $\rm  2.97(-19)$  &  $\rm  9.36(-19)$  &  $\rm  2.35(-21)$  &  $\rm  3.52(-18)$  &  $\rm  1.71(-21)$  &  $\rm  9.32(-26)$  &  $\rm  3.23(-20)$  &  $\rm  1.86(-17)$  &  $\rm  1.46(-19)$ \\          
$\rm ^{60}Cu$  &  $\rm  2.86(-08)$  &  $\rm  2.25(-08)$  &  $\rm  3.08(-08)$  &  $\rm  1.30(-08)$  &  $\rm  2.75(-08)$  &  $\rm  2.94(-08)$  &  $\rm  3.02(-14)$  &  $\rm  3.18(-14)$  &  $\rm  2.25(-14)$ \\          
$\rm ^{61}Cu$  &  $\rm  2.96(-05)$  &  $\rm  2.17(-05)$  &  $\rm  1.87(-05)$  &  $\rm  7.89(-06)$  &  $\rm  1.72(-05)$  &  $\rm  1.90(-05)$  &  $\rm  1.64(-08)$  &  $\rm  1.83(-08)$  &  $\rm  1.91(-08)$ \\          
$\rm ^{62}Cu$  &  $\rm  3.62(-07)$  &  $\rm  2.55(-07)$  &  $\rm  2.27(-07)$  &  $\rm  9.33(-08)$  &  $\rm  1.93(-07)$  &  $\rm  2.43(-07)$  &  $\rm  1.36(-12)$  &  $\rm  1.93(-12)$  &  $\rm  2.01(-12)$ \\          
$\rm ^{63}Cu$  &  $\rm  1.07(-05)$  &  $\rm  1.55(-05)$  &  $\rm  2.38(-05)$  &  $\rm  5.61(-05)$  &  $\rm  6.03(-05)$  &  $\rm  7.80(-05)$  &  $\rm  1.25(-04)$  &  $\rm  1.91(-04)$  &  $\rm  1.95(-04)$ \\          
$\rm ^{64}Cu$  &  $\rm  6.14(-07)$  &  $\rm  1.01(-06)$  &  $\rm  1.58(-06)$  &  $\rm  4.61(-06)$  &  $\rm  5.16(-06)$  &  $\rm  6.45(-06)$  &  $\rm  1.37(-05)$  &  $\rm  1.58(-05)$  &  $\rm  1.56(-05)$ \\          
$\rm ^{65}Cu$  &  $\rm  1.16(-05)$  &  $\rm  2.09(-05)$  &  $\rm  3.64(-05)$  &  $\rm  9.95(-05)$  &  $\rm  1.61(-04)$  &  $\rm  2.09(-04)$  &  $\rm  2.40(-04)$  &  $\rm  3.07(-04)$  &  $\rm  3.02(-04)$ \\          
$\rm ^{66}Cu$  &  $\rm  7.48(-14)$  &  $\rm  2.46(-13)$  &  $\rm  5.34(-16)$  &  $\rm  3.09(-12)$  &  $\rm  5.37(-15)$  &  $\rm  1.37(-16)$  &  $\rm  8.24(-15)$  &  $\rm  8.75(-12)$  &  $\rm  6.16(-14)$ \\          
$\rm ^{60}Zn$  &  $\rm  3.57(-24)$  &  $\rm  8.53(-25)$  &  $\rm  2.51(-22)$  &  $\rm  1.51(-22)$  &  $\rm  1.72(-22)$  &  $\rm  1.32(-22)$  &  $\rm  2.59(-23)$  &  $\rm  4.44(-23)$  &  $\rm  8.88(-23)$ \\          
$\rm ^{61}Zn$  &  $\rm  1.28(-22)$  &  $\rm  9.93(-25)$  &  $\rm  3.10(-33)$  &  $\rm  1.24(-22)$  &  $\rm  1.99(-25)$  &  $\rm  1.28(-32)$  &  $\rm  2.59(-22)$  &  $\rm  4.16(-22)$  &  $\rm  7.69(-22)$ \\          
$\rm ^{62}Zn$  &  $\rm  4.95(-04)$  &  $\rm  3.45(-04)$  &  $\rm  3.08(-04)$  &  $\rm  1.29(-04)$  &  $\rm  2.60(-04)$  &  $\rm  3.16(-04)$  &  $\rm  1.50(-09)$  &  $\rm  1.78(-09)$  &  $\rm  1.99(-09)$ \\          
$\rm ^{63}Zn$  &  $\rm  6.53(-10)$  &  $\rm  4.42(-10)$  &  $\rm  4.57(-10)$  &  $\rm  1.53(-10)$  &  $\rm  3.99(-10)$  &  $\rm  4.83(-10)$  &  $\rm  3.88(-12)$  &  $\rm  5.01(-12)$  &  $\rm  4.76(-12)$ \\          
$\rm ^{64}Zn$  &  $\rm  1.80(-05)$  &  $\rm  2.18(-05)$  &  $\rm  3.34(-05)$  &  $\rm  6.23(-05)$  &  $\rm  8.10(-05)$  &  $\rm  1.08(-04)$  &  $\rm  1.41(-04)$  &  $\rm  2.00(-04)$  &  $\rm  2.24(-04)$ \\          
$\rm ^{65}Zn$  &  $\rm  1.27(-06)$  &  $\rm  1.83(-06)$  &  $\rm  4.53(-06)$  &  $\rm  7.87(-06)$  &  $\rm  1.50(-05)$  &  $\rm  2.08(-05)$  &  $\rm  1.88(-05)$  &  $\rm  1.91(-05)$  &  $\rm  2.24(-05)$ \\          
$\rm ^{66}Zn$  &  $\rm  1.70(-05)$  &  $\rm  2.52(-05)$  &  $\rm  4.46(-05)$  &  $\rm  1.09(-04)$  &  $\rm  2.10(-04)$  &  $\rm  2.42(-04)$  &  $\rm  2.52(-04)$  &  $\rm  3.02(-04)$  &  $\rm  3.18(-04)$ \\          
$\rm ^{67}Zn$  &  $\rm  1.66(-06)$  &  $\rm  2.59(-06)$  &  $\rm  9.66(-06)$  &  $\rm  1.66(-05)$  &  $\rm  5.88(-05)$  &  $\rm  6.87(-05)$  &  $\rm  5.66(-05)$  &  $\rm  5.91(-05)$  &  $\rm  6.70(-05)$ \\          
$\rm ^{68}Zn$  &  $\rm  8.16(-06)$  &  $\rm  1.36(-05)$  &  $\rm  3.61(-05)$  &  $\rm  8.37(-05)$  &  $\rm  2.37(-04)$  &  $\rm  2.53(-04)$  &  $\rm  2.16(-04)$  &  $\rm  2.47(-04)$  &  $\rm  2.48(-04)$ \\          
$\rm ^{69}Zn$  &  $\rm  9.22(-10)$  &  $\rm  1.48(-09)$  &  $\rm  1.55(-09)$  &  $\rm  8.57(-09)$  &  $\rm  1.13(-08)$  &  $\rm  1.03(-08)$  &  $\rm  2.47(-08)$  &  $\rm  3.22(-08)$  &  $\rm  2.25(-08)$ \\          
$\rm ^{70}Zn$  &  $\rm  4.88(-07)$  &  $\rm  1.40(-06)$  &  $\rm  7.62(-07)$  &  $\rm  3.86(-06)$  &  $\rm  5.16(-06)$  &  $\rm  3.38(-06)$  &  $\rm  6.07(-06)$  &  $\rm  9.38(-06)$  &  $\rm  5.80(-06)$ \\          
$\rm ^{71}Zn$  &  $\rm  1.01(-18)$  &  $\rm  2.71(-18)$  &  $\rm  1.07(-20)$  &  $\rm  1.64(-17)$  &  $\rm  1.35(-20)$  &  $\rm  7.36(-22)$  &  $\rm  4.95(-20)$  &  $\rm  5.44(-17)$  &  $\rm  3.33(-19)$ \\          
$\rm ^{62}Ga$  &  $\rm  7.70(-60)$  &  $\rm  6.41(-60)$  &  $\rm  5.46(-60)$  &  $\rm  6.82(-60)$  &  $\rm  9.46(-60)$  &  $\rm  1.19(-59)$  &  $\rm  1.57(-59)$  &  $\rm  1.94(-59)$  &  $\rm  1.98(-59)$ \\          
$\rm ^{63}Ga$  &  $\rm  4.86(-30)$  &  $\rm  3.31(-33)$  &  $\rm  1.08(-35)$  &  $\rm  2.52(-30)$  &  $\rm  1.30(-34)$  &  $\rm  3.73(-41)$  &  $\rm  7.23(-31)$  &  $\rm  3.54(-30)$  &  $\rm  1.27(-30)$ \\          
$\rm ^{64}Ga$  &  $\rm  1.83(-25)$  &  $\rm  3.47(-27)$  &  $\rm  4.52(-35)$  &  $\rm  1.24(-25)$  &  $\rm  2.25(-27)$  &  $\rm  1.15(-33)$  &  $\rm  5.70(-26)$  &  $\rm  1.06(-25)$  &  $\rm  1.65(-25)$ \\          
$\rm ^{65}Ga$  &  $\rm  8.65(-14)$  &  $\rm  6.33(-14)$  &  $\rm  1.04(-13)$  &  $\rm  4.07(-14)$  &  $\rm  9.76(-14)$  &  $\rm  1.03(-13)$  &  $\rm  3.85(-16)$  &  $\rm  2.21(-14)$  &  $\rm  4.50(-16)$ \\          
$\rm ^{66}Ga$  &  $\rm  4.63(-06)$  &  $\rm  3.33(-06)$  &  $\rm  2.76(-06)$  &  $\rm  8.96(-07)$  &  $\rm  2.14(-06)$  &  $\rm  2.89(-06)$  &  $\rm  1.44(-09)$  &  $\rm  1.50(-09)$  &  $\rm  1.22(-09)$ \\          
$\rm ^{67}Ga$  &  $\rm  1.39(-08)$  &  $\rm  1.79(-08)$  &  $\rm  3.04(-08)$  &  $\rm  5.37(-08)$  &  $\rm  6.41(-08)$  &  $\rm  7.51(-08)$  &  $\rm  1.22(-07)$  &  $\rm  1.41(-07)$  &  $\rm  1.40(-07)$ \\          
$\rm ^{68}Ga$  &  $\rm  3.48(-11)$  &  $\rm  7.75(-11)$  &  $\rm  1.66(-10)$  &  $\rm  3.49(-10)$  &  $\rm  3.64(-10)$  &  $\rm  3.91(-10)$  &  $\rm  8.05(-10)$  &  $\rm  1.02(-09)$  &  $\rm  9.87(-10)$ \\          
$\rm ^{69}Ga$  &  $\rm  1.16(-06)$  &  $\rm  2.08(-06)$  &  $\rm  5.21(-06)$  &  $\rm  1.23(-05)$  &  $\rm  2.98(-05)$  &  $\rm  3.51(-05)$  &  $\rm  3.02(-05)$  &  $\rm  3.48(-05)$  &  $\rm  3.32(-05)$ \\          
$\rm ^{70}Ga$  &  $\rm  2.12(-13)$  &  $\rm  6.01(-13)$  &  $\rm  9.87(-13)$  &  $\rm  1.38(-11)$  &  $\rm  2.17(-12)$  &  $\rm  4.19(-12)$  &  $\rm  5.74(-12)$  &  $\rm  1.77(-11)$  &  $\rm  4.40(-12)$ \\          
$\rm ^{71}Ga$  &  $\rm  7.49(-07)$  &  $\rm  1.38(-06)$  &  $\rm  2.34(-06)$  &  $\rm  8.38(-06)$  &  $\rm  1.85(-05)$  &  $\rm  1.56(-05)$  &  $\rm  1.29(-05)$  &  $\rm  1.66(-05)$  &  $\rm  1.43(-05)$ \\          
$\rm ^{72}Ga$  &  $\rm  4.33(-08)$  &  $\rm  9.39(-08)$  &  $\rm  5.82(-08)$  &  $\rm  2.88(-07)$  &  $\rm  8.83(-07)$  &  $\rm  6.99(-07)$  &  $\rm  1.08(-06)$  &  $\rm  1.17(-06)$  &  $\rm  9.25(-07)$ \\          
$\rm ^{64}Ge$  &  $\rm  9.46(-33)$  &  $\rm  8.10(-35)$  &  $\rm  2.21(-47)$  &  $\rm  6.94(-33)$  &  $\rm  1.33(-36)$  &  $\rm  4.41(-43)$  &  $\rm  1.19(-32)$  &  $\rm  1.83(-32)$  &  $\rm  4.34(-32)$ \\          
$\rm ^{65}Ge$  &  $\rm  4.68(-33)$  &  $\rm  7.18(-37)$  &  $\rm  6.15(-52)$  &  $\rm  1.70(-33)$  &  $\rm  1.23(-38)$  &  $\rm  8.26(-56)$  &  $\rm  2.95(-34)$  &  $\rm  3.39(-34)$  &  $\rm  4.45(-34)$ \\          
$\rm ^{66}Ge$  &  $\rm  9.08(-07)$  &  $\rm  6.53(-07)$  &  $\rm  5.51(-07)$  &  $\rm  1.78(-07)$  &  $\rm  4.27(-07)$  &  $\rm  5.76(-07)$  &  $\rm  5.81(-14)$  &  $\rm  6.10(-14)$  &  $\rm  5.87(-14)$ \\          
$\rm ^{67}Ge$  &  $\rm  1.83(-15)$  &  $\rm  1.22(-15)$  &  $\rm  1.82(-15)$  &  $\rm  5.42(-16)$  &  $\rm  1.76(-15)$  &  $\rm  1.98(-15)$  &  $\rm  5.30(-18)$  &  $\rm  6.41(-18)$  &  $\rm  4.27(-18)$ \\          
$\rm ^{68}Ge$  &  $\rm  5.48(-09)$  &  $\rm  7.18(-09)$  &  $\rm  1.28(-08)$  &  $\rm  2.37(-08)$  &  $\rm  1.76(-08)$  &  $\rm  2.30(-08)$  &  $\rm  4.47(-08)$  &  $\rm  5.99(-08)$  &  $\rm  5.30(-08)$ \\          
$\rm ^{69}Ge$  &  $\rm  7.90(-10)$  &  $\rm  1.79(-09)$  &  $\rm  3.45(-09)$  &  $\rm  7.64(-09)$  &  $\rm  5.71(-09)$  &  $\rm  7.10(-09)$  &  $\rm  1.32(-08)$  &  $\rm  1.76(-08)$  &  $\rm  1.63(-08)$ \\          
$\rm ^{70}Ge$  &  $\rm  1.29(-06)$  &  $\rm  2.15(-06)$  &  $\rm  5.74(-06)$  &  $\rm  1.36(-05)$  &  $\rm  3.05(-05)$  &  $\rm  4.10(-05)$  &  $\rm  3.31(-05)$  &  $\rm  3.59(-05)$  &  $\rm  3.47(-05)$ \\          
$\rm ^{71}Ge$  &  $\rm  5.31(-08)$  &  $\rm  9.97(-08)$  &  $\rm  8.47(-07)$  &  $\rm  1.22(-06)$  &  $\rm  6.12(-06)$  &  $\rm  7.70(-06)$  &  $\rm  5.85(-06)$  &  $\rm  5.10(-06)$  &  $\rm  5.35(-06)$ \\          
$\rm ^{72}Ge$  &  $\rm  1.26(-06)$  &  $\rm  1.99(-06)$  &  $\rm  4.81(-06)$  &  $\rm  1.17(-05)$  &  $\rm  3.24(-05)$  &  $\rm  3.72(-05)$  &  $\rm  3.07(-05)$  &  $\rm  3.31(-05)$  &  $\rm  3.38(-05)$ \\          
$\rm ^{73}Ge$  &  $\rm  2.87(-07)$  &  $\rm  3.93(-07)$  &  $\rm  1.63(-06)$  &  $\rm  2.72(-06)$  &  $\rm  1.16(-05)$  &  $\rm  1.37(-05)$  &  $\rm  9.55(-06)$  &  $\rm  9.36(-06)$  &  $\rm  9.92(-06)$ \\          
$\rm ^{74}Ge$  &  $\rm  1.38(-06)$  &  $\rm  2.05(-06)$  &  $\rm  4.92(-06)$  &  $\rm  1.11(-05)$  &  $\rm  3.45(-05)$  &  $\rm  3.68(-05)$  &  $\rm  2.94(-05)$  &  $\rm  3.23(-05)$  &  $\rm  3.34(-05)$ \\          
$\rm ^{75}Ge$  &  $\rm  4.02(-10)$  &  $\rm  5.23(-10)$  &  $\rm  1.04(-09)$  &  $\rm  4.63(-09)$  &  $\rm  1.66(-08)$  &  $\rm  8.76(-09)$  &  $\rm  1.45(-08)$  &  $\rm  1.66(-08)$  &  $\rm  1.21(-08)$ \\          
$\rm ^{76}Ge$  &  $\rm  2.86(-07)$  &  $\rm  3.91(-07)$  &  $\rm  5.06(-07)$  &  $\rm  1.68(-06)$  &  $\rm  2.56(-06)$  &  $\rm  1.77(-06)$  &  $\rm  2.49(-06)$  &  $\rm  3.48(-06)$  &  $\rm  3.16(-06)$ \\          
$\rm ^{77}Ge$  &  $\rm  1.25(-08)$  &  $\rm  6.07(-08)$  &  $\rm  1.14(-09)$  &  $\rm  7.59(-09)$  &  $\rm  8.53(-09)$  &  $\rm  6.56(-09)$  &  $\rm  2.30(-08)$  &  $\rm  3.53(-08)$  &  $\rm  1.60(-08)$ \\          
$\rm ^{71}As$  &  $\rm  1.37(-11)$  &  $\rm  3.20(-11)$  &  $\rm  1.39(-10)$  &  $\rm  1.83(-10)$  &  $\rm  4.63(-10)$  &  $\rm  7.69(-10)$  &  $\rm  5.71(-10)$  &  $\rm  4.93(-10)$  &  $\rm  5.49(-10)$ \\          
$\rm ^{72}As$  &  $\rm  3.42(-11)$  &  $\rm  7.21(-11)$  &  $\rm  2.15(-10)$  &  $\rm  4.78(-10)$  &  $\rm  4.47(-10)$  &  $\rm  6.99(-10)$  &  $\rm  1.15(-09)$  &  $\rm  1.18(-09)$  &  $\rm  9.78(-10)$ \\          
$\rm ^{73}As$  &  $\rm  3.31(-09)$  &  $\rm  8.71(-09)$  &  $\rm  1.60(-08)$  &  $\rm  3.79(-08)$  &  $\rm  5.28(-08)$  &  $\rm  4.47(-08)$  &  $\rm  5.49(-08)$  &  $\rm  7.21(-08)$  &  $\rm  7.37(-08)$ \\          
$\rm ^{74}As$  &  $\rm  6.88(-10)$  &  $\rm  2.04(-09)$  &  $\rm  3.90(-09)$  &  $\rm  8.94(-09)$  &  $\rm  1.53(-08)$  &  $\rm  1.22(-08)$  &  $\rm  1.43(-08)$  &  $\rm  1.71(-08)$  &  $\rm  1.76(-08)$ \\          
$\rm ^{75}As$  &  $\rm  2.59(-07)$  &  $\rm  4.10(-07)$  &  $\rm  8.86(-07)$  &  $\rm  2.32(-06)$  &  $\rm  6.44(-06)$  &  $\rm  5.40(-06)$  &  $\rm  4.91(-06)$  &  $\rm  5.57(-06)$  &  $\rm  5.23(-06)$ \\          
$\rm ^{76}As$  &  $\rm  2.98(-09)$  &  $\rm  5.65(-09)$  &  $\rm  1.03(-07)$  &  $\rm  6.95(-08)$  &  $\rm  1.17(-06)$  &  $\rm  9.73(-07)$  &  $\rm  6.24(-07)$  &  $\rm  4.35(-07)$  &  $\rm  6.27(-07)$ \\          
$\rm ^{77}As$  &  $\rm  4.20(-08)$  &  $\rm  1.17(-07)$  &  $\rm  2.31(-07)$  &  $\rm  5.43(-07)$  &  $\rm  3.84(-06)$  &  $\rm  1.20(-06)$  &  $\rm  1.86(-06)$  &  $\rm  1.76(-06)$  &  $\rm  1.59(-06)$ \\          
$\rm ^{74}Se$  &  $\rm  3.90(-08)$  &  $\rm  6.53(-08)$  &  $\rm  5.39(-08)$  &  $\rm  2.93(-07)$  &  $\rm  3.32(-07)$  &  $\rm  1.27(-07)$  &  $\rm  2.49(-07)$  &  $\rm  2.89(-07)$  &  $\rm  2.55(-07)$ \\          
$\rm ^{75}Se$  &  $\rm  2.34(-09)$  &  $\rm  5.19(-09)$  &  $\rm  1.00(-08)$  &  $\rm  2.58(-08)$  &  $\rm  2.66(-08)$  &  $\rm  2.21(-08)$  &  $\rm  2.82(-08)$  &  $\rm  3.59(-08)$  &  $\rm  3.03(-08)$ \\          
$\rm ^{76}Se$  &  $\rm  2.75(-07)$  &  $\rm  4.14(-07)$  &  $\rm  8.20(-07)$  &  $\rm  2.48(-06)$  &  $\rm  4.54(-06)$  &  $\rm  7.09(-06)$  &  $\rm  5.76(-06)$  &  $\rm  6.34(-06)$  &  $\rm  6.06(-06)$ \\          
$\rm ^{77}Se$  &  $\rm  1.28(-07)$  &  $\rm  1.71(-07)$  &  $\rm  5.17(-07)$  &  $\rm  9.04(-07)$  &  $\rm  2.59(-06)$  &  $\rm  4.16(-06)$  &  $\rm  2.78(-06)$  &  $\rm  2.85(-06)$  &  $\rm  3.18(-06)$ \\          
$\rm ^{78}Se$  &  $\rm  4.21(-07)$  &  $\rm  5.45(-07)$  &  $\rm  1.30(-06)$  &  $\rm  2.80(-06)$  &  $\rm  7.00(-06)$  &  $\rm  1.08(-05)$  &  $\rm  8.15(-06)$  &  $\rm  8.67(-06)$  &  $\rm  9.58(-06)$ \\          
$\rm ^{79}Se$  &  $\rm  2.70(-08)$  &  $\rm  4.09(-08)$  &  $\rm  4.11(-07)$  &  $\rm  6.17(-07)$  &  $\rm  3.16(-06)$  &  $\rm  4.49(-06)$  &  $\rm  2.59(-06)$  &  $\rm  2.17(-06)$  &  $\rm  2.31(-06)$ \\          
$\rm ^{80}Se$  &  $\rm  7.33(-07)$  &  $\rm  8.48(-07)$  &  $\rm  1.97(-06)$  &  $\rm  3.43(-06)$  &  $\rm  1.10(-05)$  &  $\rm  1.42(-05)$  &  $\rm  1.08(-05)$  &  $\rm  1.09(-05)$  &  $\rm  1.37(-05)$ \\          
$\rm ^{81}Se$  &  $\rm  9.90(-16)$  &  $\rm  7.62(-16)$  &  $\rm  1.72(-15)$  &  $\rm  4.66(-14)$  &  $\rm  6.80(-15)$  &  $\rm  9.78(-14)$  &  $\rm  7.37(-15)$  &  $\rm  6.56(-14)$  &  $\rm  3.47(-15)$ \\          
$\rm ^{82}Se$  &  $\rm  1.71(-07)$  &  $\rm  1.92(-07)$  &  $\rm  2.94(-07)$  &  $\rm  8.67(-07)$  &  $\rm  1.00(-06)$  &  $\rm  8.80(-07)$  &  $\rm  9.68(-07)$  &  $\rm  1.31(-06)$  &  $\rm  1.55(-06)$ \\          
$\rm ^{83}Se$  &  $\rm  1.16(-14)$  &  $\rm  5.52(-14)$  &  $\rm  2.89(-15)$  &  $\rm  1.98(-14)$  &  $\rm  9.57(-15)$  &  $\rm  1.15(-14)$  &  $\rm  2.36(-14)$  &  $\rm  3.93(-14)$  &  $\rm  1.47(-14)$ \\          
$\rm ^{75}Br$  &  $\rm  1.41(-15)$  &  $\rm  2.96(-15)$  &  $\rm  1.04(-14)$  &  $\rm  1.22(-14)$  &  $\rm  8.64(-15)$  &  $\rm  1.46(-14)$  &  $\rm  1.28(-14)$  &  $\rm  1.24(-14)$  &  $\rm  9.71(-15)$ \\          
$\rm ^{76}Br$  &  $\rm  8.47(-13)$  &  $\rm  1.99(-12)$  &  $\rm  7.09(-12)$  &  $\rm  9.22(-12)$  &  $\rm  6.49(-12)$  &  $\rm  1.36(-11)$  &  $\rm  1.86(-11)$  &  $\rm  2.01(-11)$  &  $\rm  1.84(-11)$ \\          
$\rm ^{77}Br$  &  $\rm  6.31(-11)$  &  $\rm  1.38(-10)$  &  $\rm  4.15(-10)$  &  $\rm  6.25(-10)$  &  $\rm  6.29(-10)$  &  $\rm  8.76(-10)$  &  $\rm  7.96(-10)$  &  $\rm  8.92(-10)$  &  $\rm  7.48(-10)$ \\          
$\rm ^{78}Br$  &  $\rm  3.13(-17)$  &  $\rm  7.57(-18)$  &  $\rm  4.20(-21)$  &  $\rm  2.25(-16)$  &  $\rm  1.39(-16)$  &  $\rm  1.12(-20)$  &  $\rm  7.62(-17)$  &  $\rm  1.61(-16)$  &  $\rm  1.39(-16)$ \\          
$\rm ^{79}Br$  &  $\rm  1.04(-07)$  &  $\rm  1.21(-07)$  &  $\rm  1.62(-07)$  &  $\rm  3.25(-07)$  &  $\rm  4.00(-07)$  &  $\rm  4.46(-07)$  &  $\rm  6.12(-07)$  &  $\rm  9.00(-07)$  &  $\rm  1.24(-06)$ \\          
$\rm ^{80}Br$  &  $\rm  2.23(-14)$  &  $\rm  5.29(-14)$  &  $\rm  9.75(-15)$  &  $\rm  1.09(-12)$  &  $\rm  1.34(-14)$  &  $\rm  7.16(-15)$  &  $\rm  1.82(-14)$  &  $\rm  1.15(-12)$  &  $\rm  2.43(-14)$ \\          
$\rm ^{81}Br$  &  $\rm  1.31(-07)$  &  $\rm  1.50(-07)$  &  $\rm  3.35(-07)$  &  $\rm  6.99(-07)$  &  $\rm  2.05(-06)$  &  $\rm  2.10(-06)$  &  $\rm  1.74(-06)$  &  $\rm  1.90(-06)$  &  $\rm  2.24(-06)$ \\          
$\rm ^{82}Br$  &  $\rm  1.00(-09)$  &  $\rm  1.32(-09)$  &  $\rm  1.77(-08)$  &  $\rm  2.26(-08)$  &  $\rm  3.18(-07)$  &  $\rm  1.60(-07)$  &  $\rm  8.49(-08)$  &  $\rm  5.72(-08)$  &  $\rm  7.39(-08)$ \\          
$\rm ^{83}Br$  &  $\rm  2.51(-09)$  &  $\rm  6.30(-09)$  &  $\rm  6.65(-09)$  &  $\rm  3.17(-08)$  &  $\rm  8.78(-08)$  &  $\rm  2.85(-08)$  &  $\rm  2.78(-08)$  &  $\rm  3.07(-08)$  &  $\rm  2.38(-08)$ \\          
$\rm ^{78}Kr$  &  $\rm  4.55(-09)$  &  $\rm  5.58(-09)$  &  $\rm  7.34(-09)$  &  $\rm  1.55(-08)$  &  $\rm  1.75(-08)$  &  $\rm  1.45(-08)$  &  $\rm  1.93(-08)$  &  $\rm  2.56(-08)$  &  $\rm  3.94(-08)$ \\          
$\rm ^{79}Kr$  &  $\rm  8.38(-11)$  &  $\rm  1.37(-10)$  &  $\rm  8.52(-11)$  &  $\rm  6.67(-10)$  &  $\rm  7.35(-10)$  &  $\rm  1.31(-10)$  &  $\rm  5.34(-10)$  &  $\rm  6.57(-10)$  &  $\rm  5.58(-10)$ \\          
$\rm ^{80}Kr$  &  $\rm  6.32(-08)$  &  $\rm  9.19(-08)$  &  $\rm  1.05(-07)$  &  $\rm  4.07(-07)$  &  $\rm  5.81(-07)$  &  $\rm  4.81(-07)$  &  $\rm  6.88(-07)$  &  $\rm  1.07(-06)$  &  $\rm  1.02(-06)$ \\          
$\rm ^{81}Kr$  &  $\rm  1.20(-08)$  &  $\rm  1.85(-08)$  &  $\rm  2.82(-08)$  &  $\rm  8.25(-08)$  &  $\rm  1.23(-07)$  &  $\rm  1.87(-07)$  &  $\rm  1.59(-07)$  &  $\rm  2.00(-07)$  &  $\rm  2.03(-07)$ \\          
$\rm ^{82}Kr$  &  $\rm  2.29(-07)$  &  $\rm  3.08(-07)$  &  $\rm  5.85(-07)$  &  $\rm  1.41(-06)$  &  $\rm  2.71(-06)$  &  $\rm  4.87(-06)$  &  $\rm  4.21(-06)$  &  $\rm  4.84(-06)$  &  $\rm  5.23(-06)$ \\          
$\rm ^{83}Kr$  &  $\rm  1.61(-07)$  &  $\rm  2.19(-07)$  &  $\rm  4.17(-07)$  &  $\rm  8.46(-07)$  &  $\rm  2.47(-06)$  &  $\rm  2.68(-06)$  &  $\rm  2.24(-06)$  &  $\rm  2.49(-06)$  &  $\rm  3.00(-06)$ \\          
$\rm ^{84}Kr$  &  $\rm  7.36(-07)$  &  $\rm  9.15(-07)$  &  $\rm  1.73(-06)$  &  $\rm  3.00(-06)$  &  $\rm  7.73(-06)$  &  $\rm  1.00(-05)$  &  $\rm  9.01(-06)$  &  $\rm  1.02(-05)$  &  $\rm  1.31(-05)$ \\          
$\rm ^{85}Kr$  &  $\rm  2.51(-08)$  &  $\rm  3.94(-08)$  &  $\rm  2.14(-07)$  &  $\rm  3.88(-07)$  &  $\rm  1.73(-06)$  &  $\rm  2.05(-06)$  &  $\rm  1.37(-06)$  &  $\rm  1.17(-06)$  &  $\rm  1.32(-06)$ \\          
$\rm ^{86}Kr$  &  $\rm  2.76(-07)$  &  $\rm  3.53(-07)$  &  $\rm  6.36(-07)$  &  $\rm  1.28(-06)$  &  $\rm  2.87(-06)$  &  $\rm  3.55(-06)$  &  $\rm  3.23(-06)$  &  $\rm  3.47(-06)$  &  $\rm  4.23(-06)$ \\          
$\rm ^{87}Kr$  &  $\rm  8.53(-12)$  &  $\rm  2.76(-11)$  &  $\rm  1.21(-12)$  &  $\rm  5.58(-12)$  &  $\rm  4.97(-12)$  &  $\rm  1.22(-11)$  &  $\rm  2.92(-11)$  &  $\rm  2.50(-11)$  &  $\rm  1.94(-11)$ \\          
$\rm ^{79}Rb$  &  $\rm  2.81(-19)$  &  $\rm  1.96(-19)$  &  $\rm  1.92(-20)$  &  $\rm  1.59(-18)$  &  $\rm  8.93(-19)$  &  $\rm  1.97(-20)$  &  $\rm  8.07(-19)$  &  $\rm  1.30(-18)$  &  $\rm  1.32(-18)$ \\          
$\rm ^{80}Rb$  &  $\rm  2.32(-21)$  &  $\rm  1.54(-24)$  &  $\rm  3.22(-37)$  &  $\rm  2.57(-21)$  &  $\rm  4.30(-24)$  &  $\rm  1.17(-42)$  &  $\rm  1.00(-21)$  &  $\rm  1.56(-21)$  &  $\rm  1.25(-21)$ \\          
$\rm ^{81}Rb$  &  $\rm  9.08(-14)$  &  $\rm  1.34(-13)$  &  $\rm  9.24(-13)$  &  $\rm  5.60(-13)$  &  $\rm  6.98(-13)$  &  $\rm  1.19(-12)$  &  $\rm  5.11(-13)$  &  $\rm  6.23(-13)$  &  $\rm  6.40(-13)$ \\          
$\rm ^{82}Rb$  &  $\rm  6.59(-14)$  &  $\rm  1.03(-13)$  &  $\rm  4.10(-13)$  &  $\rm  5.38(-13)$  &  $\rm  4.33(-13)$  &  $\rm  7.46(-13)$  &  $\rm  8.36(-13)$  &  $\rm  1.04(-12)$  &  $\rm  1.14(-12)$ \\          
$\rm ^{83}Rb$  &  $\rm  1.23(-10)$  &  $\rm  2.15(-10)$  &  $\rm  2.61(-10)$  &  $\rm  9.68(-10)$  &  $\rm  1.25(-09)$  &  $\rm  6.22(-10)$  &  $\rm  1.01(-09)$  &  $\rm  1.40(-09)$  &  $\rm  1.40(-09)$ \\          
$\rm ^{84}Rb$  &  $\rm  1.01(-11)$  &  $\rm  2.02(-11)$  &  $\rm  2.64(-11)$  &  $\rm  9.06(-11)$  &  $\rm  1.27(-10)$  &  $\rm  6.09(-11)$  &  $\rm  1.00(-10)$  &  $\rm  1.43(-10)$  &  $\rm  1.69(-10)$ \\          
$\rm ^{85}Rb$  &  $\rm  1.60(-07)$  &  $\rm  1.93(-07)$  &  $\rm  2.71(-07)$  &  $\rm  4.77(-07)$  &  $\rm  8.81(-07)$  &  $\rm  9.92(-07)$  &  $\rm  1.18(-06)$  &  $\rm  1.55(-06)$  &  $\rm  2.14(-06)$ \\          
$\rm ^{86}Rb$  &  $\rm  5.03(-09)$  &  $\rm  9.72(-09)$  &  $\rm  3.36(-08)$  &  $\rm  6.59(-08)$  &  $\rm  2.94(-07)$  &  $\rm  3.21(-07)$  &  $\rm  2.80(-07)$  &  $\rm  2.60(-07)$  &  $\rm  3.06(-07)$ \\          
$\rm ^{87}Rb$  &  $\rm  1.13(-07)$  &  $\rm  1.64(-07)$  &  $\rm  3.10(-07)$  &  $\rm  6.59(-07)$  &  $\rm  1.80(-06)$  &  $\rm  1.83(-06)$  &  $\rm  1.64(-06)$  &  $\rm  1.88(-06)$  &  $\rm  2.15(-06)$ \\          
$\rm ^{88}Rb$  &  $\rm  3.56(-16)$  &  $\rm  1.10(-15)$  &  $\rm  5.63(-16)$  &  $\rm  6.00(-15)$  &  $\rm  7.66(-16)$  &  $\rm  3.52(-15)$  &  $\rm  4.60(-15)$  &  $\rm  1.21(-14)$  &  $\rm  2.58(-15)$ \\          
$\rm ^{84}Sr$  &  $\rm  5.07(-09)$  &  $\rm  6.50(-09)$  &  $\rm  2.58(-08)$  &  $\rm  1.97(-08)$  &  $\rm  1.58(-08)$  &  $\rm  2.83(-08)$  &  $\rm  1.88(-08)$  &  $\rm  2.67(-08)$  &  $\rm  3.63(-08)$ \\          
$\rm ^{85}Sr$  &  $\rm  1.97(-10)$  &  $\rm  3.03(-10)$  &  $\rm  2.46(-10)$  &  $\rm  1.14(-09)$  &  $\rm  4.88(-10)$  &  $\rm  2.98(-10)$  &  $\rm  8.15(-10)$  &  $\rm  1.11(-09)$  &  $\rm  1.03(-09)$ \\          
$\rm ^{86}Sr$  &  $\rm  1.20(-07)$  &  $\rm  1.68(-07)$  &  $\rm  2.75(-07)$  &  $\rm  6.30(-07)$  &  $\rm  9.98(-07)$  &  $\rm  1.24(-06)$  &  $\rm  1.32(-06)$  &  $\rm  1.79(-06)$  &  $\rm  1.85(-06)$ \\          
$\rm ^{87}Sr$  &  $\rm  7.20(-08)$  &  $\rm  1.02(-07)$  &  $\rm  2.04(-07)$  &  $\rm  4.05(-07)$  &  $\rm  8.07(-07)$  &  $\rm  9.79(-07)$  &  $\rm  9.66(-07)$  &  $\rm  1.19(-06)$  &  $\rm  1.30(-06)$ \\          
$\rm ^{88}Sr$  &  $\rm  6.67(-07)$  &  $\rm  9.39(-07)$  &  $\rm  1.79(-06)$  &  $\rm  3.41(-06)$  &  $\rm  7.11(-06)$  &  $\rm  8.06(-06)$  &  $\rm  8.58(-06)$  &  $\rm  1.04(-05)$  &  $\rm  1.18(-05)$ \\          
$\rm ^{89}Sr$  &  $\rm  8.75(-09)$  &  $\rm  1.99(-08)$  &  $\rm  7.83(-08)$  &  $\rm  5.94(-08)$  &  $\rm  3.03(-07)$  &  $\rm  4.85(-07)$  &  $\rm  4.02(-07)$  &  $\rm  3.63(-07)$  &  $\rm  4.09(-07)$ \\          
$\rm ^{90}Sr$  &  $\rm  3.75(-09)$  &  $\rm  1.88(-08)$  &  $\rm  2.33(-08)$  &  $\rm  2.05(-08)$  &  $\rm  1.14(-07)$  &  $\rm  1.40(-07)$  &  $\rm  1.07(-07)$  &  $\rm  1.23(-07)$  &  $\rm  1.26(-07)$ \\          
$\rm ^{91}Sr$  &  $\rm  2.96(-10)$  &  $\rm  1.77(-09)$  &  $\rm  1.04(-10)$  &  $\rm  3.03(-11)$  &  $\rm  1.01(-10)$  &  $\rm  6.24(-10)$  &  $\rm  1.17(-09)$  &  $\rm  7.06(-10)$  &  $\rm  7.31(-10)$ \\          
$\rm ^{85}Y $  &  $\rm  2.60(-15)$  &  $\rm  3.04(-15)$  &  $\rm  7.21(-14)$  &  $\rm  8.81(-15)$  &  $\rm  2.03(-14)$  &  $\rm  5.21(-14)$  &  $\rm  3.63(-15)$  &  $\rm  6.02(-15)$  &  $\rm  6.25(-15)$ \\          
$\rm ^{86}Y $  &  $\rm  1.56(-14)$  &  $\rm  2.14(-14)$  &  $\rm  1.14(-13)$  &  $\rm  5.47(-14)$  &  $\rm  4.05(-14)$  &  $\rm  1.12(-13)$  &  $\rm  3.55(-14)$  &  $\rm  5.42(-14)$  &  $\rm  5.89(-14)$ \\          
$\rm ^{87}Y $  &  $\rm  7.77(-12)$  &  $\rm  1.15(-11)$  &  $\rm  5.61(-11)$  &  $\rm  3.40(-11)$  &  $\rm  2.18(-11)$  &  $\rm  5.83(-11)$  &  $\rm  2.53(-11)$  &  $\rm  3.47(-11)$  &  $\rm  3.49(-11)$ \\          
$\rm ^{88}Y $  &  $\rm  1.35(-11)$  &  $\rm  2.27(-11)$  &  $\rm  3.91(-11)$  &  $\rm  7.55(-11)$  &  $\rm  5.48(-11)$  &  $\rm  5.63(-11)$  &  $\rm  8.53(-11)$  &  $\rm  1.12(-10)$  &  $\rm  1.08(-10)$ \\          
$\rm ^{89}Y $  &  $\rm  1.45(-07)$  &  $\rm  1.89(-07)$  &  $\rm  3.23(-07)$  &  $\rm  6.35(-07)$  &  $\rm  1.01(-06)$  &  $\rm  1.29(-06)$  &  $\rm  1.43(-06)$  &  $\rm  1.81(-06)$  &  $\rm  2.17(-06)$ \\          
$\rm ^{90}Y $  &  $\rm  7.36(-10)$  &  $\rm  1.05(-09)$  &  $\rm  4.00(-09)$  &  $\rm  6.73(-09)$  &  $\rm  2.70(-08)$  &  $\rm  2.47(-08)$  &  $\rm  2.95(-08)$  &  $\rm  2.84(-08)$  &  $\rm  3.27(-08)$ \\          
$\rm ^{91}Y $  &  $\rm  3.99(-09)$  &  $\rm  1.05(-08)$  &  $\rm  2.31(-08)$  &  $\rm  2.04(-08)$  &  $\rm  1.10(-07)$  &  $\rm  8.78(-08)$  &  $\rm  9.62(-08)$  &  $\rm  9.58(-08)$  &  $\rm  9.87(-08)$ \\          
$\rm ^{90}Zr$  &  $\rm  1.58(-07)$  &  $\rm  1.96(-07)$  &  $\rm  3.87(-07)$  &  $\rm  5.22(-07)$  &  $\rm  7.59(-07)$  &  $\rm  1.07(-06)$  &  $\rm  1.20(-06)$  &  $\rm  1.54(-06)$  &  $\rm  2.02(-06)$ \\          
$\rm ^{91}Zr$  &  $\rm  3.36(-08)$  &  $\rm  4.05(-08)$  &  $\rm  7.40(-08)$  &  $\rm  1.14(-07)$  &  $\rm  2.21(-07)$  &  $\rm  3.13(-07)$  &  $\rm  3.26(-07)$  &  $\rm  3.91(-07)$  &  $\rm  5.06(-07)$ \\          
$\rm ^{92}Zr$  &  $\rm  5.41(-08)$  &  $\rm  6.62(-08)$  &  $\rm  1.12(-07)$  &  $\rm  1.83(-07)$  &  $\rm  3.39(-07)$  &  $\rm  4.29(-07)$  &  $\rm  4.77(-07)$  &  $\rm  5.89(-07)$  &  $\rm  7.59(-07)$ \\          
$\rm ^{93}Zr$  &  $\rm  4.13(-09)$  &  $\rm  5.93(-09)$  &  $\rm  2.11(-08)$  &  $\rm  3.16(-08)$  &  $\rm  8.93(-08)$  &  $\rm  1.23(-07)$  &  $\rm  1.05(-07)$  &  $\rm  1.11(-07)$  &  $\rm  1.13(-07)$ \\          
$\rm ^{94}Zr$  &  $\rm  5.24(-08)$  &  $\rm  6.24(-08)$  &  $\rm  1.01(-07)$  &  $\rm  1.51(-07)$  &  $\rm  2.82(-07)$  &  $\rm  3.38(-07)$  &  $\rm  4.03(-07)$  &  $\rm  5.08(-07)$  &  $\rm  6.82(-07)$ \\          
$\rm ^{95}Zr$  &  $\rm  9.31(-10)$  &  $\rm  1.52(-09)$  &  $\rm  8.49(-09)$  &  $\rm  6.47(-09)$  &  $\rm  2.40(-08)$  &  $\rm  5.28(-08)$  &  $\rm  4.52(-08)$  &  $\rm  4.03(-08)$  &  $\rm  4.59(-08)$ \\          
$\rm ^{96}Zr$  &  $\rm  1.73(-09)$  &  $\rm  6.11(-09)$  &  $\rm  1.26(-08)$  &  $\rm  8.69(-09)$  &  $\rm  5.08(-08)$  &  $\rm  7.43(-08)$  &  $\rm  5.67(-08)$  &  $\rm  5.96(-08)$  &  $\rm  6.89(-08)$ \\          
$\rm ^{97}Zr$  &  $\rm  2.83(-11)$  &  $\rm  1.08(-10)$  &  $\rm  1.82(-11)$  &  $\rm  3.15(-12)$  &  $\rm  3.97(-12)$  &  $\rm  6.17(-11)$  &  $\rm  2.39(-10)$  &  $\rm  1.21(-10)$  &  $\rm  1.41(-10)$ \\          
$\rm ^{91}Nb$  &  $\rm  3.80(-11)$  &  $\rm  5.58(-11)$  &  $\rm  1.95(-10)$  &  $\rm  2.29(-10)$  &  $\rm  1.87(-10)$  &  $\rm  2.96(-10)$  &  $\rm  2.84(-10)$  &  $\rm  3.74(-10)$  &  $\rm  3.48(-10)$ \\          
$\rm ^{92}Nb$  &  $\rm  4.72(-12)$  &  $\rm  6.19(-12)$  &  $\rm  1.06(-11)$  &  $\rm  2.85(-11)$  &  $\rm  2.27(-11)$  &  $\rm  2.59(-11)$  &  $\rm  3.04(-11)$  &  $\rm  4.46(-11)$  &  $\rm  4.18(-11)$ \\          
$\rm ^{93}Nb$  &  $\rm  1.76(-08)$  &  $\rm  1.95(-08)$  &  $\rm  2.52(-08)$  &  $\rm  3.15(-08)$  &  $\rm  3.61(-08)$  &  $\rm  4.98(-08)$  &  $\rm  7.77(-08)$  &  $\rm  1.05(-07)$  &  $\rm  1.85(-07)$ \\          
$\rm ^{94}Nb$  &  $\rm  5.68(-12)$  &  $\rm  8.01(-12)$  &  $\rm  8.18(-12)$  &  $\rm  3.05(-11)$  &  $\rm  2.02(-11)$  &  $\rm  2.56(-11)$  &  $\rm  4.36(-11)$  &  $\rm  5.67(-11)$  &  $\rm  5.33(-11)$ \\          
$\rm ^{95}Nb$  &  $\rm  4.47(-11)$  &  $\rm  3.76(-11)$  &  $\rm  4.05(-10)$  &  $\rm  5.11(-10)$  &  $\rm  1.04(-09)$  &  $\rm  2.38(-09)$  &  $\rm  9.11(-10)$  &  $\rm  6.89(-10)$  &  $\rm  7.34(-10)$ \\          
$\rm ^{96}Nb$  &  $\rm  2.38(-12)$  &  $\rm  7.93(-13)$  &  $\rm  4.51(-11)$  &  $\rm  6.14(-11)$  &  $\rm  7.41(-11)$  &  $\rm  3.37(-10)$  &  $\rm  5.75(-11)$  &  $\rm  3.47(-11)$  &  $\rm  7.56(-11)$ \\          
$\rm ^{97}Nb$  &  $\rm  3.09(-12)$  &  $\rm  8.19(-12)$  &  $\rm  1.98(-12)$  &  $\rm  5.79(-12)$  &  $\rm  1.49(-12)$  &  $\rm  7.38(-12)$  &  $\rm  2.01(-11)$  &  $\rm  1.12(-11)$  &  $\rm  1.30(-11)$ \\          
$\rm ^{92}Mo$  &  $\rm  7.85(-09)$  &  $\rm  9.47(-09)$  &  $\rm  1.07(-08)$  &  $\rm  1.88(-08)$  &  $\rm  1.92(-08)$  &  $\rm  2.14(-08)$  &  $\rm  3.83(-08)$  &  $\rm  5.36(-08)$  &  $\rm  8.25(-08)$ \\          
$\rm ^{93}Mo$  &  $\rm  1.00(-10)$  &  $\rm  1.62(-10)$  &  $\rm  1.26(-10)$  &  $\rm  4.41(-10)$  &  $\rm  3.85(-10)$  &  $\rm  2.22(-10)$  &  $\rm  4.26(-10)$  &  $\rm  7.20(-10)$  &  $\rm  7.14(-10)$ \\          
$\rm ^{94}Mo$  &  $\rm  6.18(-09)$  &  $\rm  7.56(-09)$  &  $\rm  8.72(-09)$  &  $\rm  1.51(-08)$  &  $\rm  1.51(-08)$  &  $\rm  1.75(-08)$  &  $\rm  2.97(-08)$  &  $\rm  4.54(-08)$  &  $\rm  6.36(-08)$ \\          
$\rm ^{95}Mo$  &  $\rm  8.48(-09)$  &  $\rm  9.55(-09)$  &  $\rm  1.21(-08)$  &  $\rm  1.71(-08)$  &  $\rm  1.83(-08)$  &  $\rm  2.48(-08)$  &  $\rm  3.93(-08)$  &  $\rm  5.60(-08)$  &  $\rm  8.86(-08)$ \\          
$\rm ^{96}Mo$  &  $\rm  1.84(-08)$  &  $\rm  2.18(-08)$  &  $\rm  2.87(-08)$  &  $\rm  4.44(-08)$  &  $\rm  5.08(-08)$  &  $\rm  6.56(-08)$  &  $\rm  9.58(-08)$  &  $\rm  1.34(-07)$  &  $\rm  1.96(-07)$ \\          
$\rm ^{97}Mo$  &  $\rm  1.83(-08)$  &  $\rm  2.72(-08)$  &  $\rm  4.63(-08)$  &  $\rm  1.06(-07)$  &  $\rm  1.51(-07)$  &  $\rm  1.99(-07)$  &  $\rm  2.65(-07)$  &  $\rm  3.43(-07)$  &  $\rm  3.25(-07)$ \\          
$\rm ^{98}Mo$  &  $\rm  1.92(-08)$  &  $\rm  2.55(-08)$  &  $\rm  7.01(-08)$  &  $\rm  7.60(-08)$  &  $\rm  2.08(-07)$  &  $\rm  2.79(-07)$  &  $\rm  2.58(-07)$  &  $\rm  2.65(-07)$  &  $\rm  3.61(-07)$ \\          
\enddata         
\end{deluxetable}

\begin{deluxetable}{lccccccccc} 
%\rotate
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Explosion properties and ejected masses (in $\rm M_\odot$ and $\rm 2.5\cdot 10^4~s$ after the explosion) of the non rotating models \label{tabyields_norot}}
\tablehead{
\colhead{} & \colhead{$\rm 	13$}   & \colhead{$\rm 15$}  & \colhead{$\rm 20$}    & \colhead{$\rm 25$} &
\colhead{$\rm 30$} & \colhead{$\rm 40$}   & \colhead{$\rm 60$}  & \colhead{$\rm 80$}  & \colhead{$\rm 120$} }
\startdata
$\rm M_{Fe} $  &     1.14                    &    1.40                     &     1.40                    &     1.48                    &    1.56                     &    1.58                     &     1.48                    &     1.75                    &     1.92                           \\
$\rm E_{kin}$  &     1.00                    &    1.00                     &     1.00                    &     1.15                    &    1.63                     &    1.77                     &     4.22                    &     4.32                    &     5.48                           \\
$\rm M_{cut}$  &     1.38                    &    1.42                     &     1.57                    &     1.65                    &    1.79                     &    2.08                     &     2.21                    &     2.43                    &     2.81                           \\
$\rm ^{ 1}H $  &  $\rm  6.15(+00)$  &  $\rm  6.87(+00)$  &  $\rm  8.46(+00)$  &  $\rm  1.00(+01)$  &  $\rm  1.13(+01)$  &  $\rm  1.43(+01)$  &  $\rm  2.04(+01)$  &  $\rm  2.51(+01)$  &  $\rm  3.58(+01)$         \\
$\rm ^{ 2}H $  &  $\rm  3.59(-06)$  &  $\rm  3.67(-06)$  &  $\rm  5.91(-06)$  &  $\rm  7.40(-06)$  &  $\rm  8.90(-06)$  &  $\rm  3.14(-16)$  &  $\rm  3.98(-16)$  &  $\rm  4.36(-16)$  &  $\rm  1.76(-04)$         \\
$\rm ^{ 3}H $  &  $\rm  1.51(-17)$  &  $\rm  7.39(-17)$  &  $\rm  4.35(-12)$  &  $\rm  5.04(-12)$  &  $\rm  5.70(-12)$  &  $\rm  1.30(-30)$  &  $\rm  4.25(-30)$  &  $\rm  9.38(-30)$  &  $\rm  1.03(-29)$         \\
$\rm ^{ 3}He$  &  $\rm  3.54(-04)$  &  $\rm  3.82(-04)$  &  $\rm  4.45(-04)$  &  $\rm  5.24(-04)$  &  $\rm  5.71(-04)$  &  $\rm  7.22(-04)$  &  $\rm  1.12(-03)$  &  $\rm  1.35(-03)$  &  $\rm  1.53(-03)$         \\
$\rm ^{ 4}He$  &  $\rm  4.77(+00)$  &  $\rm  5.35(+00)$  &  $\rm  7.31(+00)$  &  $\rm  8.97(+00)$  &  $\rm  1.00(+01)$  &  $\rm  1.35(+01)$  &  $\rm  2.26(+01)$  &  $\rm  3.12(+01)$  &  $\rm  5.04(+01)$         \\
$\rm ^{ 6}Li$  &  $\rm  7.27(-11)$  &  $\rm  7.44(-11)$  &  $\rm  1.20(-10)$  &  $\rm  1.51(-10)$  &  $\rm  1.82(-10)$  &  $\rm  1.73(-13)$  &  $\rm  1.47(-14)$  &  $\rm  1.91(-14)$  &  $\rm  3.57(-09)$         \\
$\rm ^{ 7}Li$  &  $\rm  1.03(-09)$  &  $\rm  1.05(-09)$  &  $\rm  1.81(-09)$  &  $\rm  2.29(-09)$  &  $\rm  2.78(-09)$  &  $\rm  3.23(-09)$  &  $\rm  4.31(-09)$  &  $\rm  5.03(-09)$  &  $\rm  5.07(-08)$         \\
$\rm ^{ 7}Be$  &  $\rm  1.15(-18)$  &  $\rm  6.46(-16)$  &  $\rm  3.99(-14)$  &  $\rm  1.07(-13)$  &  $\rm  4.92(-12)$  &  $\rm  2.06(-11)$  &  $\rm  1.52(-11)$  &  $\rm  2.27(-11)$  &  $\rm  7.77(-12)$         \\
$\rm ^{ 9}Be$  &  $\rm  1.93(-11)$  &  $\rm  1.98(-11)$  &  $\rm  6.31(-11)$  &  $\rm  7.79(-11)$  &  $\rm  9.21(-11)$  &  $\rm  1.17(-10)$  &  $\rm  1.65(-10)$  &  $\rm  1.83(-10)$  &  $\rm  9.53(-10)$         \\
$\rm ^{10}Be$  &  $\rm  1.06(-59)$  &  $\rm  1.19(-59)$  &  $\rm  6.57(-60)$  &  $\rm  8.74(-60)$  &  $\rm  1.08(-59)$  &  $\rm  1.39(-59)$  &  $\rm  1.45(-59)$  &  $\rm  2.01(-59)$  &  $\rm  2.80(-59)$         \\
$\rm ^{10}B $  &  $\rm  1.00(-10)$  &  $\rm  1.07(-10)$  &  $\rm  3.55(-10)$  &  $\rm  5.85(-10)$  &  $\rm  6.84(-10)$  &  $\rm  8.62(-10)$  &  $\rm  1.20(-09)$  &  $\rm  1.36(-09)$  &  $\rm  4.40(-09)$         \\
$\rm ^{11}B $  &  $\rm  7.34(-09)$  &  $\rm  8.19(-09)$  &  $\rm  1.00(-08)$  &  $\rm  1.20(-08)$  &  $\rm  1.22(-08)$  &  $\rm  1.67(-08)$  &  $\rm  2.95(-08)$  &  $\rm  3.66(-08)$  &  $\rm  5.27(-08)$         \\
$\rm ^{12}C $  &  $\rm  1.14(-01)$  &  $\rm  1.86(-01)$  &  $\rm  3.84(-01)$  &  $\rm  5.89(-01)$  &  $\rm  9.41(-01)$  &  $\rm  1.20(+00)$  &  $\rm  3.22(+00)$  &  $\rm  4.52(+00)$  &  $\rm  6.58(+00)$         \\
$\rm ^{13}C $  &  $\rm  6.91(-04)$  &  $\rm  7.82(-04)$  &  $\rm  1.02(-03)$  &  $\rm  1.26(-03)$  &  $\rm  1.52(-03)$  &  $\rm  1.86(-03)$  &  $\rm  1.67(-03)$  &  $\rm  1.63(-03)$  &  $\rm  2.11(-03)$         \\
$\rm ^{14}C $  &  $\rm  1.76(-06)$  &  $\rm  7.11(-07)$  &  $\rm  9.99(-07)$  &  $\rm  1.08(-06)$  &  $\rm  1.55(-06)$  &  $\rm  1.75(-06)$  &  $\rm  2.51(-05)$  &  $\rm  2.69(-06)$  &  $\rm  3.90(-07)$         \\
$\rm ^{13}N $  &  $\rm  1.75(-14)$  &  $\rm  3.63(-14)$  &  $\rm  1.28(-13)$  &  $\rm  1.12(-13)$  &  $\rm  6.11(-13)$  &  $\rm  8.26(-13)$  &  $\rm  2.63(-12)$  &  $\rm  4.50(-12)$  &  $\rm  8.43(-13)$         \\
$\rm ^{14}N $  &  $\rm  3.37(-02)$  &  $\rm  3.56(-02)$  &  $\rm  4.38(-02)$  &  $\rm  5.30(-02)$  &  $\rm  6.38(-02)$  &  $\rm  9.97(-02)$  &  $\rm  2.08(-01)$  &  $\rm  2.87(-01)$  &  $\rm  4.67(-01)$         \\
$\rm ^{15}N $  &  $\rm  7.15(-06)$  &  $\rm  7.99(-06)$  &  $\rm  1.12(-05)$  &  $\rm  1.30(-05)$  &  $\rm  1.47(-05)$  &  $\rm  1.90(-05)$  &  $\rm  2.47(-05)$  &  $\rm  3.10(-05)$  &  $\rm  4.51(-05)$         \\
$\rm ^{16}N $  &  $\rm  9.80(-35)$  &  $\rm  2.85(-33)$  &  $\rm  1.76(-31)$  &  $\rm  1.69(-32)$  &  $\rm  1.57(-27)$  &  $\rm  2.27(-29)$  &  $\rm  4.08(-33)$  &  $\rm  9.92(-32)$  &  $\rm  3.31(-31)$         \\
$\rm ^{15}O $  &  $\rm  3.27(-16)$  &  $\rm  3.18(-19)$  &  $\rm  3.04(-16)$  &  $\rm  4.40(-16)$  &  $\rm  4.46(-15)$  &  $\rm  6.97(-14)$  &  $\rm  5.72(-15)$  &  $\rm  1.08(-14)$  &  $\rm  1.34(-14)$         \\
$\rm ^{16}O $  &  $\rm  2.03(-01)$  &  $\rm  4.95(-01)$  &  $\rm  1.26(+00)$  &  $\rm  2.35(+00)$  &  $\rm  3.80(+00)$  &  $\rm  6.00(+00)$  &  $\rm  8.23(+00)$  &  $\rm  1.23(+01)$  &  $\rm  1.79(+01)$         \\
$\rm ^{17}O $  &  $\rm  5.73(-05)$  &  $\rm  5.83(-05)$  &  $\rm  5.80(-05)$  &  $\rm  5.68(-05)$  &  $\rm  6.06(-05)$  &  $\rm  6.35(-05)$  &  $\rm  1.43(-04)$  &  $\rm  9.65(-05)$  &  $\rm  9.78(-05)$         \\
$\rm ^{18}O $  &  $\rm  4.92(-03)$  &  $\rm  5.62(-03)$  &  $\rm  4.79(-03)$  &  $\rm  3.01(-03)$  &  $\rm  9.84(-04)$  &  $\rm  3.03(-04)$  &  $\rm  2.33(-04)$  &  $\rm  2.64(-04)$  &  $\rm  3.29(-04)$         \\
$\rm ^{19}O $  &  $\rm  7.06(-26)$  &  $\rm  9.34(-25)$  &  $\rm  1.82(-23)$  &  $\rm  3.96(-25)$  &  $\rm  3.19(-19)$  &  $\rm  2.38(-24)$  &  $\rm  4.16(-25)$  &  $\rm  6.10(-23)$  &  $\rm  2.04(-21)$         \\
$\rm ^{17}F $  &  $\rm  3.88(-28)$  &  $\rm  5.99(-27)$  &  $\rm  5.68(-25)$  &  $\rm  1.00(-23)$  &  $\rm  8.57(-21)$  &  $\rm  2.89(-17)$  &  $\rm  1.13(-18)$  &  $\rm  2.01(-18)$  &  $\rm  2.80(-18)$         \\
$\rm ^{18}F $  &  $\rm  8.90(-08)$  &  $\rm  4.40(-09)$  &  $\rm  3.93(-08)$  &  $\rm  1.84(-08)$  &  $\rm  3.78(-07)$  &  $\rm  6.34(-08)$  &  $\rm  1.18(-07)$  &  $\rm  1.16(-07)$  &  $\rm  4.14(-08)$         \\
$\rm ^{19}F $  &  $\rm  3.63(-06)$  &  $\rm  4.03(-06)$  &  $\rm  5.23(-06)$  &  $\rm  6.54(-06)$  &  $\rm  9.41(-06)$  &  $\rm  1.88(-05)$  &  $\rm  1.47(-05)$  &  $\rm  1.86(-05)$  &  $\rm  2.63(-05)$         \\
$\rm ^{20}F $  &  $\rm  1.28(-26)$  &  $\rm  3.09(-24)$  &  $\rm  1.44(-25)$  &  $\rm  1.22(-26)$  &  $\rm  1.29(-19)$  &  $\rm  3.52(-25)$  &  $\rm  5.41(-27)$  &  $\rm  1.10(-26)$  &  $\rm  1.29(-22)$         \\
$\rm ^{20}Ne$  &  $\rm  3.75(-02)$  &  $\rm  2.17(-01)$  &  $\rm  3.74(-01)$  &  $\rm  6.90(-01)$  &  $\rm  9.39(-01)$  &  $\rm  1.38(+00)$  &  $\rm  1.43(+00)$  &  $\rm  1.67(+00)$  &  $\rm  2.32(+00)$         \\
$\rm ^{21}Ne$  &  $\rm  1.17(-04)$  &  $\rm  2.50(-04)$  &  $\rm  5.64(-04)$  &  $\rm  1.33(-03)$  &  $\rm  2.63(-03)$  &  $\rm  3.31(-03)$  &  $\rm  5.05(-03)$  &  $\rm  8.55(-03)$  &  $\rm  1.23(-02)$         \\
$\rm ^{22}Ne$  &  $\rm  7.54(-03)$  &  $\rm  1.33(-02)$  &  $\rm  3.41(-02)$  &  $\rm  4.89(-02)$  &  $\rm  5.75(-02)$  &  $\rm  5.95(-02)$  &  $\rm  5.29(-02)$  &  $\rm  6.67(-02)$  &  $\rm  1.27(-01)$         \\
$\rm ^{23}Ne$  &  $\rm  1.72(-19)$  &  $\rm  1.49(-18)$  &  $\rm  3.61(-16)$  &  $\rm  1.87(-18)$  &  $\rm  3.55(-15)$  &  $\rm  5.39(-20)$  &  $\rm  1.05(-18)$  &  $\rm  1.94(-17)$  &  $\rm  3.01(-15)$         \\
$\rm ^{21}Na$  &  $\rm  2.97(-20)$  &  $\rm  2.95(-19)$  &  $\rm  7.48(-17)$  &  $\rm  1.73(-18)$  &  $\rm  1.45(-14)$  &  $\rm  3.01(-19)$  &  $\rm  1.05(-17)$  &  $\rm  6.29(-16)$  &  $\rm  2.65(-14)$         \\
$\rm ^{22}Na$  &  $\rm  1.06(-07)$  &  $\rm  1.02(-06)$  &  $\rm  1.27(-06)$  &  $\rm  2.53(-06)$  &  $\rm  1.48(-06)$  &  $\rm  1.91(-05)$  &  $\rm  2.15(-05)$  &  $\rm  2.05(-05)$  &  $\rm  1.56(-05)$         \\
$\rm ^{23}Na$  &  $\rm  1.12(-03)$  &  $\rm  4.33(-03)$  &  $\rm  6.33(-03)$  &  $\rm  1.73(-02)$  &  $\rm  2.41(-02)$  &  $\rm  3.65(-02)$  &  $\rm  4.19(-02)$  &  $\rm  4.41(-02)$  &  $\rm  4.14(-02)$         \\
$\rm ^{24}Na$  &  $\rm  3.45(-07)$  &  $\rm  3.50(-07)$  &  $\rm  6.94(-07)$  &  $\rm  2.10(-06)$  &  $\rm  4.78(-06)$  &  $\rm  1.74(-05)$  &  $\rm  2.40(-05)$  &  $\rm  3.10(-05)$  &  $\rm  2.88(-05)$         \\
$\rm ^{23}Mg$  &  $\rm  2.17(-15)$  &  $\rm  3.84(-22)$  &  $\rm  1.91(-15)$  &  $\rm  1.31(-15)$  &  $\rm  3.54(-15)$  &  $\rm  4.04(-15)$  &  $\rm  2.08(-15)$  &  $\rm  4.89(-16)$  &  $\rm  3.93(-17)$         \\
$\rm ^{24}Mg$  &  $\rm  2.08(-02)$  &  $\rm  5.41(-02)$  &  $\rm  9.14(-02)$  &  $\rm  1.05(-01)$  &  $\rm  1.71(-01)$  &  $\rm  2.01(-01)$  &  $\rm  2.37(-01)$  &  $\rm  3.57(-01)$  &  $\rm  7.34(-01)$         \\
$\rm ^{25}Mg$  &  $\rm  1.41(-03)$  &  $\rm  5.47(-03)$  &  $\rm  9.16(-03)$  &  $\rm  1.40(-02)$  &  $\rm  2.15(-02)$  &  $\rm  3.28(-02)$  &  $\rm  4.57(-02)$  &  $\rm  6.97(-02)$  &  $\rm  1.09(-01)$         \\
$\rm ^{26}Mg$  &  $\rm  2.19(-03)$  &  $\rm  5.56(-03)$  &  $\rm  1.11(-02)$  &  $\rm  1.93(-02)$  &  $\rm  3.21(-02)$  &  $\rm  5.49(-02)$  &  $\rm  8.12(-02)$  &  $\rm  1.43(-01)$  &  $\rm  2.22(-01)$         \\
$\rm ^{27}Mg$  &  $\rm  1.13(-13)$  &  $\rm  4.39(-13)$  &  $\rm  1.01(-13)$  &  $\rm  4.46(-13)$  &  $\rm  2.24(-11)$  &  $\rm  5.78(-15)$  &  $\rm  1.71(-14)$  &  $\rm  4.58(-13)$  &  $\rm  1.76(-10)$         \\
$\rm ^{25}Al$  &  $\rm  6.61(-22)$  &  $\rm  1.00(-20)$  &  $\rm  2.63(-19)$  &  $\rm  3.92(-20)$  &  $\rm  7.31(-18)$  &  $\rm  1.63(-20)$  &  $\rm  7.60(-19)$  &  $\rm  2.84(-18)$  &  $\rm  1.28(-18)$         \\
$\rm ^{26}Al$  &  $\rm  2.04(-05)$  &  $\rm  3.29(-05)$  &  $\rm  5.93(-05)$  &  $\rm  6.28(-05)$  &  $\rm  1.30(-04)$  &  $\rm  1.60(-04)$  &  $\rm  2.51(-04)$  &  $\rm  4.11(-04)$  &  $\rm  7.75(-04)$         \\
$\rm ^{27}Al$  &  $\rm  2.04(-03)$  &  $\rm  6.74(-03)$  &  $\rm  1.20(-02)$  &  $\rm  2.11(-02)$  &  $\rm  3.14(-02)$  &  $\rm  4.99(-02)$  &  $\rm  5.57(-02)$  &  $\rm  6.87(-02)$  &  $\rm  7.97(-02)$         \\
$\rm ^{28}Al$  &  $\rm  9.29(-14)$  &  $\rm  1.54(-13)$  &  $\rm  6.46(-12)$  &  $\rm  6.54(-12)$  &  $\rm  6.06(-11)$  &  $\rm  5.96(-12)$  &  $\rm  1.70(-11)$  &  $\rm  1.35(-11)$  &  $\rm  4.82(-11)$         \\
$\rm ^{27}Si$  &  $\rm  7.96(-17)$  &  $\rm  2.43(-24)$  &  $\rm  3.68(-17)$  &  $\rm  1.15(-17)$  &  $\rm  1.52(-16)$  &  $\rm  1.31(-16)$  &  $\rm  2.40(-17)$  &  $\rm  3.66(-19)$  &  $\rm  4.93(-22)$         \\
$\rm ^{28}Si$  &  $\rm  6.74(-02)$  &  $\rm  9.77(-02)$  &  $\rm  1.58(-01)$  &  $\rm  1.68(-01)$  &  $\rm  3.00(-01)$  &  $\rm  3.87(-01)$  &  $\rm  5.09(-01)$  &  $\rm  7.41(-01)$  &  $\rm  1.07(+00)$         \\
$\rm ^{29}Si$  &  $\rm  1.09(-03)$  &  $\rm  1.79(-03)$  &  $\rm  3.42(-03)$  &  $\rm  4.09(-03)$  &  $\rm  6.79(-03)$  &  $\rm  8.99(-03)$  &  $\rm  1.23(-02)$  &  $\rm  1.99(-02)$  &  $\rm  3.12(-02)$         \\
$\rm ^{30}Si$  &  $\rm  1.86(-03)$  &  $\rm  2.47(-03)$  &  $\rm  4.95(-03)$  &  $\rm  5.78(-03)$  &  $\rm  1.14(-02)$  &  $\rm  1.15(-02)$  &  $\rm  1.70(-02)$  &  $\rm  2.88(-02)$  &  $\rm  4.55(-02)$         \\
$\rm ^{31}Si$  &  $\rm  4.05(-08)$  &  $\rm  6.26(-08)$  &  $\rm  1.52(-07)$  &  $\rm  2.44(-07)$  &  $\rm  4.22(-07)$  &  $\rm  6.37(-07)$  &  $\rm  8.91(-07)$  &  $\rm  1.93(-06)$  &  $\rm  3.11(-06)$         \\
$\rm ^{32}Si$  &  $\rm  2.44(-09)$  &  $\rm  6.25(-09)$  &  $\rm  2.08(-08)$  &  $\rm  2.16(-08)$  &  $\rm  2.84(-08)$  &  $\rm  1.06(-07)$  &  $\rm  1.56(-07)$  &  $\rm  2.36(-07)$  &  $\rm  5.54(-07)$         \\
$\rm ^{29}P $  &  $\rm  8.67(-25)$  &  $\rm  7.68(-25)$  &  $\rm  1.45(-22)$  &  $\rm  1.91(-24)$  &  $\rm  1.97(-20)$  &  $\rm  1.43(-24)$  &  $\rm  4.59(-23)$  &  $\rm  1.62(-22)$  &  $\rm  1.81(-22)$         \\
$\rm ^{30}P $  &  $\rm  4.63(-12)$  &  $\rm  1.30(-14)$  &  $\rm  9.77(-12)$  &  $\rm  1.28(-11)$  &  $\rm  2.20(-11)$  &  $\rm  4.73(-11)$  &  $\rm  4.82(-11)$  &  $\rm  6.14(-11)$  &  $\rm  8.61(-11)$         \\
$\rm ^{31}P $  &  $\rm  3.44(-04)$  &  $\rm  4.67(-04)$  &  $\rm  8.98(-04)$  &  $\rm  1.15(-03)$  &  $\rm  2.04(-03)$  &  $\rm  2.40(-03)$  &  $\rm  3.19(-03)$  &  $\rm  4.84(-03)$  &  $\rm  7.43(-03)$         \\
$\rm ^{32}P $  &  $\rm  3.32(-07)$  &  $\rm  6.07(-07)$  &  $\rm  1.86(-06)$  &  $\rm  1.55(-06)$  &  $\rm  2.40(-06)$  &  $\rm  9.33(-06)$  &  $\rm  1.54(-05)$  &  $\rm  2.73(-05)$  &  $\rm  4.11(-05)$         \\
$\rm ^{33}P $  &  $\rm  2.26(-07)$  &  $\rm  2.77(-07)$  &  $\rm  7.70(-07)$  &  $\rm  7.38(-07)$  &  $\rm  1.41(-06)$  &  $\rm  3.29(-06)$  &  $\rm  5.91(-06)$  &  $\rm  1.17(-05)$  &  $\rm  1.58(-05)$         \\
$\rm ^{34}P $  &  $\rm  2.15(-21)$  &  $\rm  2.96(-23)$  &  $\rm  1.44(-20)$  &  $\rm  9.59(-21)$  &  $\rm  5.30(-20)$  &  $\rm  2.30(-20)$  &  $\rm  2.62(-20)$  &  $\rm  3.09(-21)$  &  $\rm  2.40(-20)$         \\
$\rm ^{31}S $  &  $\rm  5.37(-21)$  &  $\rm  5.35(-31)$  &  $\rm  2.32(-21)$  &  $\rm  3.71(-22)$  &  $\rm  1.51(-20)$  &  $\rm  8.46(-21)$  &  $\rm  7.06(-22)$  &  $\rm  7.36(-25)$  &  $\rm  1.67(-29)$         \\
$\rm ^{32}S $  &  $\rm  2.59(-02)$  &  $\rm  4.20(-02)$  &  $\rm  6.27(-02)$  &  $\rm  6.33(-02)$  &  $\rm  1.04(-01)$  &  $\rm  1.54(-01)$  &  $\rm  2.00(-01)$  &  $\rm  2.98(-01)$  &  $\rm  4.53(-01)$         \\
$\rm ^{33}S $  &  $\rm  1.49(-04)$  &  $\rm  1.77(-04)$  &  $\rm  3.43(-04)$  &  $\rm  4.47(-04)$  &  $\rm  7.82(-04)$  &  $\rm  9.44(-04)$  &  $\rm  1.40(-03)$  &  $\rm  1.92(-03)$  &  $\rm  2.54(-03)$         \\
$\rm ^{34}S $  &  $\rm  1.05(-03)$  &  $\rm  7.83(-04)$  &  $\rm  2.08(-03)$  &  $\rm  2.60(-03)$  &  $\rm  4.26(-03)$  &  $\rm  5.45(-03)$  &  $\rm  7.11(-03)$  &  $\rm  1.00(-02)$  &  $\rm  1.43(-02)$         \\
$\rm ^{35}S $  &  $\rm  1.60(-07)$  &  $\rm  3.88(-07)$  &  $\rm  1.06(-06)$  &  $\rm  1.31(-06)$  &  $\rm  1.49(-06)$  &  $\rm  5.31(-06)$  &  $\rm  7.42(-06)$  &  $\rm  1.13(-05)$  &  $\rm  1.27(-05)$         \\
$\rm ^{36}S $  &  $\rm  9.79(-07)$  &  $\rm  1.80(-06)$  &  $\rm  3.47(-06)$  &  $\rm  5.88(-06)$  &  $\rm  7.53(-06)$  &  $\rm  1.21(-05)$  &  $\rm  1.50(-05)$  &  $\rm  1.82(-05)$  &  $\rm  2.14(-05)$         \\
$\rm ^{37}S $  &  $\rm  3.08(-20)$  &  $\rm  2.97(-18)$  &  $\rm  1.94(-19)$  &  $\rm  2.78(-18)$  &  $\rm  1.04(-15)$  &  $\rm  1.25(-22)$  &  $\rm  2.13(-21)$  &  $\rm  1.34(-19)$  &  $\rm  1.31(-16)$         \\
$\rm ^{33}Cl$  &  $\rm  4.46(-29)$  &  $\rm  8.04(-28)$  &  $\rm  7.67(-26)$  &  $\rm  1.27(-27)$  &  $\rm  1.33(-24)$  &  $\rm  3.79(-28)$  &  $\rm  9.07(-26)$  &  $\rm  5.40(-26)$  &  $\rm  1.08(-27)$         \\
$\rm ^{34}Cl$  &  $\rm  9.42(-27)$  &  $\rm  1.49(-33)$  &  $\rm  2.96(-28)$  &  $\rm  3.24(-29)$  &  $\rm  1.75(-26)$  &  $\rm  9.53(-27)$  &  $\rm  1.18(-28)$  &  $\rm  5.34(-31)$  &  $\rm  6.52(-33)$         \\
$\rm ^{35}Cl$  &  $\rm  1.18(-04)$  &  $\rm  1.34(-04)$  &  $\rm  2.29(-04)$  &  $\rm  2.92(-04)$  &  $\rm  4.15(-04)$  &  $\rm  5.66(-04)$  &  $\rm  7.10(-04)$  &  $\rm  9.72(-04)$  &  $\rm  1.30(-03)$         \\
$\rm ^{36}Cl$  &  $\rm  4.50(-07)$  &  $\rm  8.62(-07)$  &  $\rm  2.01(-06)$  &  $\rm  3.55(-06)$  &  $\rm  6.64(-06)$  &  $\rm  9.10(-06)$  &  $\rm  1.64(-05)$  &  $\rm  2.25(-05)$  &  $\rm  3.39(-05)$         \\
$\rm ^{37}Cl$  &  $\rm  2.79(-05)$  &  $\rm  4.03(-05)$  &  $\rm  7.12(-05)$  &  $\rm  1.25(-04)$  &  $\rm  1.92(-04)$  &  $\rm  2.96(-04)$  &  $\rm  4.13(-04)$  &  $\rm  6.08(-04)$  &  $\rm  9.01(-04)$         \\
$\rm ^{38}Cl$  &  $\rm  3.33(-12)$  &  $\rm  1.11(-12)$  &  $\rm  3.69(-12)$  &  $\rm  8.20(-12)$  &  $\rm  1.93(-11)$  &  $\rm  4.33(-11)$  &  $\rm  8.56(-11)$  &  $\rm  1.53(-10)$  &  $\rm  1.94(-10)$         \\
$\rm ^{36}Ar$  &  $\rm  4.39(-03)$  &  $\rm  7.56(-03)$  &  $\rm  1.05(-02)$  &  $\rm  1.02(-02)$  &  $\rm  1.60(-02)$  &  $\rm  2.52(-02)$  &  $\rm  3.27(-02)$  &  $\rm  4.83(-02)$  &  $\rm  7.50(-02)$         \\
$\rm ^{37}Ar$  &  $\rm  6.59(-06)$  &  $\rm  6.20(-06)$  &  $\rm  1.83(-05)$  &  $\rm  1.79(-05)$  &  $\rm  2.83(-05)$  &  $\rm  4.32(-05)$  &  $\rm  9.59(-05)$  &  $\rm  1.26(-04)$  &  $\rm  1.75(-04)$         \\
$\rm ^{38}Ar$  &  $\rm  4.73(-04)$  &  $\rm  2.44(-04)$  &  $\rm  1.10(-03)$  &  $\rm  1.22(-03)$  &  $\rm  1.90(-03)$  &  $\rm  2.60(-03)$  &  $\rm  3.35(-03)$  &  $\rm  5.47(-03)$  &  $\rm  8.56(-03)$         \\
$\rm ^{39}Ar$  &  $\rm  1.93(-07)$  &  $\rm  9.06(-07)$  &  $\rm  1.89(-06)$  &  $\rm  3.36(-06)$  &  $\rm  3.71(-06)$  &  $\rm  6.10(-06)$  &  $\rm  1.46(-05)$  &  $\rm  2.23(-05)$  &  $\rm  1.72(-05)$         \\
$\rm ^{40}Ar$  &  $\rm  2.66(-07)$  &  $\rm  4.76(-07)$  &  $\rm  8.05(-07)$  &  $\rm  1.20(-06)$  &  $\rm  1.38(-06)$  &  $\rm  2.08(-06)$  &  $\rm  4.96(-06)$  &  $\rm  1.01(-05)$  &  $\rm  7.56(-06)$         \\
$\rm ^{41}Ar$  &  $\rm  3.15(-11)$  &  $\rm  3.53(-11)$  &  $\rm  9.49(-11)$  &  $\rm  1.70(-10)$  &  $\rm  2.79(-10)$  &  $\rm  4.74(-10)$  &  $\rm  7.87(-10)$  &  $\rm  1.32(-09)$  &  $\rm  1.21(-09)$         \\
$\rm ^{37}K $  &  $\rm  8.50(-39)$  &  $\rm  1.09(-37)$  &  $\rm  1.59(-36)$  &  $\rm  6.70(-38)$  &  $\rm  5.17(-35)$  &  $\rm  4.26(-38)$  &  $\rm  4.30(-35)$  &  $\rm  9.01(-37)$  &  $\rm  8.41(-40)$         \\
$\rm ^{38}K $  &  $\rm  2.55(-14)$  &  $\rm  9.52(-17)$  &  $\rm  6.65(-15)$  &  $\rm  8.51(-15)$  &  $\rm  3.28(-14)$  &  $\rm  1.21(-13)$  &  $\rm  9.69(-14)$  &  $\rm  2.44(-13)$  &  $\rm  2.51(-13)$         \\
$\rm ^{39}K $  &  $\rm  5.63(-05)$  &  $\rm  6.09(-05)$  &  $\rm  1.24(-04)$  &  $\rm  1.34(-04)$  &  $\rm  1.83(-04)$  &  $\rm  2.56(-04)$  &  $\rm  3.40(-04)$  &  $\rm  5.17(-04)$  &  $\rm  8.41(-04)$         \\
$\rm ^{40}K $  &  $\rm  2.23(-07)$  &  $\rm  5.35(-07)$  &  $\rm  1.21(-06)$  &  $\rm  2.27(-06)$  &  $\rm  4.02(-06)$  &  $\rm  6.28(-06)$  &  $\rm  8.98(-06)$  &  $\rm  1.28(-05)$  &  $\rm  2.16(-05)$         \\
$\rm ^{41}K $  &  $\rm  2.60(-06)$  &  $\rm  3.44(-06)$  &  $\rm  5.30(-06)$  &  $\rm  7.99(-06)$  &  $\rm  1.10(-05)$  &  $\rm  1.68(-05)$  &  $\rm  2.46(-05)$  &  $\rm  3.37(-05)$  &  $\rm  4.92(-05)$         \\
$\rm ^{42}K $  &  $\rm  7.59(-09)$  &  $\rm  6.58(-09)$  &  $\rm  1.94(-08)$  &  $\rm  3.86(-08)$  &  $\rm  7.53(-08)$  &  $\rm  2.25(-07)$  &  $\rm  3.67(-07)$  &  $\rm  9.47(-07)$  &  $\rm  1.16(-06)$         \\
$\rm ^{40}Ca$  &  $\rm  3.82(-03)$  &  $\rm  6.43(-03)$  &  $\rm  8.73(-03)$  &  $\rm  8.69(-03)$  &  $\rm  1.27(-02)$  &  $\rm  2.11(-02)$  &  $\rm  2.73(-02)$  &  $\rm  3.88(-02)$  &  $\rm  6.03(-02)$         \\
$\rm ^{41}Ca$  &  $\rm  2.92(-06)$  &  $\rm  5.05(-06)$  &  $\rm  1.27(-05)$  &  $\rm  1.84(-05)$  &  $\rm  3.09(-05)$  &  $\rm  4.19(-05)$  &  $\rm  7.32(-05)$  &  $\rm  1.01(-04)$  &  $\rm  1.69(-04)$         \\
$\rm ^{42}Ca$  &  $\rm  1.51(-05)$  &  $\rm  1.22(-05)$  &  $\rm  4.70(-05)$  &  $\rm  6.54(-05)$  &  $\rm  1.09(-04)$  &  $\rm  1.69(-04)$  &  $\rm  2.50(-04)$  &  $\rm  3.86(-04)$  &  $\rm  5.76(-04)$         \\
$\rm ^{43}Ca$  &  $\rm  1.49(-06)$  &  $\rm  2.42(-06)$  &  $\rm  5.89(-06)$  &  $\rm  1.29(-05)$  &  $\rm  2.16(-05)$  &  $\rm  3.85(-05)$  &  $\rm  5.77(-05)$  &  $\rm  8.39(-05)$  &  $\rm  1.11(-04)$         \\
$\rm ^{44}Ca$  &  $\rm  1.72(-05)$  &  $\rm  2.07(-05)$  &  $\rm  3.19(-05)$  &  $\rm  5.15(-05)$  &  $\rm  7.41(-05)$  &  $\rm  1.25(-04)$  &  $\rm  1.86(-04)$  &  $\rm  3.03(-04)$  &  $\rm  4.37(-04)$         \\
$\rm ^{45}Ca$  &  $\rm  6.70(-08)$  &  $\rm  8.79(-08)$  &  $\rm  4.25(-07)$  &  $\rm  4.81(-07)$  &  $\rm  5.01(-07)$  &  $\rm  5.24(-06)$  &  $\rm  1.23(-05)$  &  $\rm  2.59(-05)$  &  $\rm  2.54(-05)$         \\
$\rm ^{46}Ca$  &  $\rm  5.30(-08)$  &  $\rm  7.45(-08)$  &  $\rm  1.56(-07)$  &  $\rm  2.78(-07)$  &  $\rm  3.19(-07)$  &  $\rm  1.25(-06)$  &  $\rm  3.64(-06)$  &  $\rm  1.21(-05)$  &  $\rm  1.35(-05)$         \\
$\rm ^{47}Ca$  &  $\rm  1.22(-10)$  &  $\rm  2.10(-10)$  &  $\rm  1.37(-09)$  &  $\rm  2.40(-09)$  &  $\rm  4.34(-09)$  &  $\rm  2.24(-08)$  &  $\rm  9.63(-08)$  &  $\rm  5.71(-07)$  &  $\rm  4.58(-07)$         \\
$\rm ^{48}Ca$  &  $\rm  1.63(-06)$  &  $\rm  1.89(-06)$  &  $\rm  2.53(-06)$  &  $\rm  3.21(-06)$  &  $\rm  3.80(-06)$  &  $\rm  5.09(-06)$  &  $\rm  7.82(-06)$  &  $\rm  1.04(-05)$  &  $\rm  1.58(-05)$         \\
$\rm ^{49}Ca$  &  $\rm  2.10(-18)$  &  $\rm  1.03(-17)$  &  $\rm  4.10(-18)$  &  $\rm  1.22(-17)$  &  $\rm  8.44(-16)$  &  $\rm  2.48(-21)$  &  $\rm  4.43(-20)$  &  $\rm  5.75(-18)$  &  $\rm  3.02(-15)$         \\
$\rm ^{41}Sc$  &  $\rm  1.13(-55)$  &  $\rm  6.50(-55)$  &  $\rm  4.41(-54)$  &  $\rm  4.35(-55)$  &  $\rm  2.59(-53)$  &  $\rm  7.13(-54)$  &  $\rm  6.46(-52)$  &  $\rm  2.48(-53)$  &  $\rm  2.88(-53)$         \\
$\rm ^{42}Sc$  &  $\rm  1.60(-47)$  &  $\rm  1.83(-49)$  &  $\rm  1.42(-48)$  &  $\rm  1.39(-49)$  &  $\rm  1.69(-46)$  &  $\rm  2.62(-49)$  &  $\rm  7.22(-49)$  &  $\rm  6.34(-49)$  &  $\rm  1.05(-47)$         \\
$\rm ^{43}Sc$  &  $\rm  2.13(-08)$  &  $\rm  1.89(-08)$  &  $\rm  2.52(-08)$  &  $\rm  2.39(-08)$  &  $\rm  1.96(-08)$  &  $\rm  2.17(-08)$  &  $\rm  2.76(-08)$  &  $\rm  4.47(-08)$  &  $\rm  5.23(-08)$         \\
$\rm ^{44}Sc$  &  $\rm  1.60(-09)$  &  $\rm  2.45(-09)$  &  $\rm  8.43(-09)$  &  $\rm  1.08(-08)$  &  $\rm  2.36(-08)$  &  $\rm  3.33(-08)$  &  $\rm  4.27(-08)$  &  $\rm  7.90(-08)$  &  $\rm  1.33(-07)$         \\
$\rm ^{45}Sc$  &  $\rm  6.91(-07)$  &  $\rm  1.06(-06)$  &  $\rm  2.23(-06)$  &  $\rm  4.71(-06)$  &  $\rm  8.08(-06)$  &  $\rm  1.19(-05)$  &  $\rm  1.44(-05)$  &  $\rm  2.48(-05)$  &  $\rm  4.33(-05)$         \\
$\rm ^{46}Sc$  &  $\rm  1.67(-08)$  &  $\rm  3.12(-08)$  &  $\rm  1.60(-07)$  &  $\rm  2.04(-07)$  &  $\rm  3.52(-07)$  &  $\rm  1.58(-06)$  &  $\rm  2.51(-06)$  &  $\rm  4.45(-06)$  &  $\rm  6.30(-06)$         \\
$\rm ^{47}Sc$  &  $\rm  2.40(-09)$  &  $\rm  4.23(-09)$  &  $\rm  2.52(-08)$  &  $\rm  5.28(-08)$  &  $\rm  1.07(-07)$  &  $\rm  3.01(-07)$  &  $\rm  6.72(-07)$  &  $\rm  1.76(-06)$  &  $\rm  2.57(-06)$         \\
$\rm ^{48}Sc$  &  $\rm  1.13(-09)$  &  $\rm  2.03(-09)$  &  $\rm  6.42(-09)$  &  $\rm  1.22(-08)$  &  $\rm  2.52(-08)$  &  $\rm  5.25(-08)$  &  $\rm  9.87(-08)$  &  $\rm  1.93(-07)$  &  $\rm  2.75(-07)$         \\
$\rm ^{49}Sc$  &  $\rm  8.52(-13)$  &  $\rm  1.16(-12)$  &  $\rm  3.45(-12)$  &  $\rm  6.88(-12)$  &  $\rm  1.41(-11)$  &  $\rm  3.11(-11)$  &  $\rm  6.46(-11)$  &  $\rm  1.19(-10)$  &  $\rm  1.98(-10)$         \\
$\rm ^{44}Ti$  &  $\rm  6.48(-06)$  &  $\rm  8.07(-06)$  &  $\rm  1.27(-05)$  &  $\rm  1.06(-05)$  &  $\rm  9.77(-06)$  &  $\rm  9.17(-06)$  &  $\rm  1.10(-05)$  &  $\rm  1.42(-05)$  &  $\rm  2.02(-05)$         \\
$\rm ^{45}Ti$  &  $\rm  1.50(-08)$  &  $\rm  2.77(-08)$  &  $\rm  3.73(-08)$  &  $\rm  2.92(-08)$  &  $\rm  4.14(-08)$  &  $\rm  6.02(-08)$  &  $\rm  7.80(-08)$  &  $\rm  1.26(-07)$  &  $\rm  2.23(-07)$         \\
$\rm ^{46}Ti$  &  $\rm  7.95(-06)$  &  $\rm  6.82(-06)$  &  $\rm  2.31(-05)$  &  $\rm  2.36(-05)$  &  $\rm  3.74(-05)$  &  $\rm  5.19(-05)$  &  $\rm  6.93(-05)$  &  $\rm  1.13(-04)$  &  $\rm  1.90(-04)$         \\
$\rm ^{47}Ti$  &  $\rm  2.93(-06)$  &  $\rm  3.35(-06)$  &  $\rm  5.28(-06)$  &  $\rm  7.25(-06)$  &  $\rm  1.02(-05)$  &  $\rm  1.49(-05)$  &  $\rm  2.17(-05)$  &  $\rm  3.13(-05)$  &  $\rm  4.38(-05)$         \\
$\rm ^{48}Ti$  &  $\rm  2.61(-05)$  &  $\rm  2.97(-05)$  &  $\rm  3.95(-05)$  &  $\rm  4.90(-05)$  &  $\rm  5.84(-05)$  &  $\rm  7.73(-05)$  &  $\rm  1.18(-04)$  &  $\rm  1.58(-04)$  &  $\rm  2.42(-04)$         \\
$\rm ^{49}Ti$  &  $\rm  2.22(-06)$  &  $\rm  3.07(-06)$  &  $\rm  4.78(-06)$  &  $\rm  6.84(-06)$  &  $\rm  9.09(-06)$  &  $\rm  1.35(-05)$  &  $\rm  2.00(-05)$  &  $\rm  2.91(-05)$  &  $\rm  4.51(-05)$         \\
$\rm ^{50}Ti$  &  $\rm  2.18(-06)$  &  $\rm  3.18(-06)$  &  $\rm  5.71(-06)$  &  $\rm  1.00(-05)$  &  $\rm  1.52(-05)$  &  $\rm  2.52(-05)$  &  $\rm  3.81(-05)$  &  $\rm  5.81(-05)$  &  $\rm  8.31(-05)$         \\
$\rm ^{51}Ti$  &  $\rm  4.80(-17)$  &  $\rm  1.98(-16)$  &  $\rm  1.26(-16)$  &  $\rm  2.53(-16)$  &  $\rm  4.27(-14)$  &  $\rm  2.71(-18)$  &  $\rm  9.49(-18)$  &  $\rm  3.99(-16)$  &  $\rm  1.61(-13)$         \\
$\rm ^{45}V $  &  $\rm  3.85(-54)$  &  $\rm  1.21(-59)$  &  $\rm  3.01(-58)$  &  $\rm  1.74(-59)$  &  $\rm  8.22(-53)$  &  $\rm  9.83(-57)$  &  $\rm  1.50(-59)$  &  $\rm  2.03(-59)$  &  $\rm  2.34(-58)$         \\
$\rm ^{46}V $  &  $\rm  2.60(-55)$  &  $\rm  1.19(-59)$  &  $\rm  6.70(-60)$  &  $\rm  8.74(-60)$  &  $\rm  1.62(-58)$  &  $\rm  1.39(-59)$  &  $\rm  1.45(-59)$  &  $\rm  2.01(-59)$  &  $\rm  3.59(-59)$         \\
$\rm ^{47}V $  &  $\rm  4.94(-11)$  &  $\rm  5.36(-11)$  &  $\rm  8.00(-11)$  &  $\rm  6.72(-11)$  &  $\rm  6.59(-11)$  &  $\rm  7.56(-11)$  &  $\rm  9.59(-11)$  &  $\rm  1.10(-10)$  &  $\rm  1.24(-10)$         \\
$\rm ^{48}V $  &  $\rm  3.01(-08)$  &  $\rm  3.07(-08)$  &  $\rm  8.60(-08)$  &  $\rm  1.08(-07)$  &  $\rm  1.89(-07)$  &  $\rm  2.92(-07)$  &  $\rm  3.75(-07)$  &  $\rm  5.32(-07)$  &  $\rm  7.23(-07)$         \\
$\rm ^{49}V $  &  $\rm  4.62(-06)$  &  $\rm  7.17(-06)$  &  $\rm  8.29(-06)$  &  $\rm  8.72(-06)$  &  $\rm  1.13(-05)$  &  $\rm  1.97(-05)$  &  $\rm  2.43(-05)$  &  $\rm  2.86(-05)$  &  $\rm  3.55(-05)$         \\
$\rm ^{50}V $  &  $\rm  2.18(-08)$  &  $\rm  3.37(-08)$  &  $\rm  8.68(-08)$  &  $\rm  1.48(-07)$  &  $\rm  2.76(-07)$  &  $\rm  4.03(-07)$  &  $\rm  5.63(-07)$  &  $\rm  7.06(-07)$  &  $\rm  8.62(-07)$         \\
$\rm ^{51}V $  &  $\rm  3.68(-06)$  &  $\rm  4.28(-06)$  &  $\rm  5.84(-06)$  &  $\rm  7.41(-06)$  &  $\rm  8.85(-06)$  &  $\rm  1.18(-05)$  &  $\rm  1.78(-05)$  &  $\rm  2.49(-05)$  &  $\rm  3.83(-05)$         \\
$\rm ^{52}V $  &  $\rm  2.32(-16)$  &  $\rm  1.01(-16)$  &  $\rm  1.65(-15)$  &  $\rm  1.92(-15)$  &  $\rm  2.35(-14)$  &  $\rm  2.30(-15)$  &  $\rm  4.80(-15)$  &  $\rm  1.10(-14)$  &  $\rm  8.31(-14)$         \\
$\rm ^{48}Cr$  &  $\rm  5.49(-05)$  &  $\rm  7.04(-05)$  &  $\rm  9.84(-05)$  &  $\rm  1.07(-04)$  &  $\rm  1.19(-04)$  &  $\rm  2.19(-04)$  &  $\rm  2.57(-04)$  &  $\rm  2.84(-04)$  &  $\rm  3.51(-04)$         \\
$\rm ^{49}Cr$  &  $\rm  9.40(-09)$  &  $\rm  1.46(-08)$  &  $\rm  1.68(-08)$  &  $\rm  1.65(-08)$  &  $\rm  2.02(-08)$  &  $\rm  4.07(-08)$  &  $\rm  5.14(-08)$  &  $\rm  5.79(-08)$  &  $\rm  7.00(-08)$         \\
$\rm ^{50}Cr$  &  $\rm  7.03(-05)$  &  $\rm  1.55(-04)$  &  $\rm  1.40(-04)$  &  $\rm  1.21(-04)$  &  $\rm  1.87(-04)$  &  $\rm  2.56(-04)$  &  $\rm  3.42(-04)$  &  $\rm  5.07(-04)$  &  $\rm  7.37(-04)$         \\
$\rm ^{51}Cr$  &  $\rm  1.40(-05)$  &  $\rm  2.40(-05)$  &  $\rm  2.39(-05)$  &  $\rm  2.34(-05)$  &  $\rm  3.04(-05)$  &  $\rm  5.33(-05)$  &  $\rm  6.60(-05)$  &  $\rm  7.93(-05)$  &  $\rm  1.01(-04)$         \\
$\rm ^{52}Cr$  &  $\rm  1.69(-04)$  &  $\rm  1.90(-04)$  &  $\rm  2.67(-04)$  &  $\rm  3.25(-04)$  &  $\rm  3.96(-04)$  &  $\rm  5.05(-04)$  &  $\rm  7.64(-04)$  &  $\rm  1.00(-03)$  &  $\rm  1.54(-03)$         \\
$\rm ^{53}Cr$  &  $\rm  1.81(-05)$  &  $\rm  2.13(-05)$  &  $\rm  2.86(-05)$  &  $\rm  3.59(-05)$  &  $\rm  4.20(-05)$  &  $\rm  5.62(-05)$  &  $\rm  8.62(-05)$  &  $\rm  1.11(-04)$  &  $\rm  1.68(-04)$         \\
$\rm ^{54}Cr$  &  $\rm  5.84(-06)$  &  $\rm  9.13(-06)$  &  $\rm  1.65(-05)$  &  $\rm  2.83(-05)$  &  $\rm  4.22(-05)$  &  $\rm  6.65(-05)$  &  $\rm  1.01(-04)$  &  $\rm  1.42(-04)$  &  $\rm  2.02(-04)$         \\
$\rm ^{55}Cr$  &  $\rm  4.99(-17)$  &  $\rm  3.76(-16)$  &  $\rm  4.45(-16)$  &  $\rm  2.40(-16)$  &  $\rm  1.27(-13)$  &  $\rm  4.61(-18)$  &  $\rm  1.67(-17)$  &  $\rm  4.07(-16)$  &  $\rm  4.05(-13)$         \\
$\rm ^{50}Mn$  &  $\rm  1.06(-59)$  &  $\rm  1.19(-59)$  &  $\rm  6.57(-60)$  &  $\rm  8.74(-60)$  &  $\rm  1.08(-59)$  &  $\rm  1.39(-59)$  &  $\rm  1.45(-59)$  &  $\rm  2.01(-59)$  &  $\rm  2.80(-59)$         \\
$\rm ^{51}Mn$  &  $\rm  3.65(-08)$  &  $\rm  6.30(-08)$  &  $\rm  6.08(-08)$  &  $\rm  5.82(-08)$  &  $\rm  7.40(-08)$  &  $\rm  1.47(-07)$  &  $\rm  1.87(-07)$  &  $\rm  2.13(-07)$  &  $\rm  2.57(-07)$         \\
$\rm ^{52}Mn$  &  $\rm  2.24(-04)$  &  $\rm  3.03(-04)$  &  $\rm  3.85(-04)$  &  $\rm  4.54(-04)$  &  $\rm  5.03(-04)$  &  $\rm  1.08(-03)$  &  $\rm  1.26(-03)$  &  $\rm  1.30(-03)$  &  $\rm  1.57(-03)$         \\
$\rm ^{53}Mn$  &  $\rm  1.12(-04)$  &  $\rm  1.77(-04)$  &  $\rm  1.90(-04)$  &  $\rm  2.00(-04)$  &  $\rm  2.35(-04)$  &  $\rm  4.59(-04)$  &  $\rm  5.54(-04)$  &  $\rm  6.13(-04)$  &  $\rm  7.77(-04)$         \\
$\rm ^{54}Mn$  &  $\rm  8.00(-08)$  &  $\rm  9.98(-08)$  &  $\rm  2.68(-07)$  &  $\rm  3.04(-07)$  &  $\rm  5.69(-07)$  &  $\rm  5.96(-07)$  &  $\rm  8.42(-07)$  &  $\rm  1.53(-06)$  &  $\rm  1.97(-06)$         \\
$\rm ^{55}Mn$  &  $\rm  1.27(-04)$  &  $\rm  1.50(-04)$  &  $\rm  2.01(-04)$  &  $\rm  2.46(-04)$  &  $\rm  2.81(-04)$  &  $\rm  3.55(-04)$  &  $\rm  5.28(-04)$  &  $\rm  7.15(-04)$  &  $\rm  1.14(-03)$         \\
$\rm ^{56}Mn$  &  $\rm  3.23(-08)$  &  $\rm  3.10(-08)$  &  $\rm  5.04(-08)$  &  $\rm  5.64(-08)$  &  $\rm  9.77(-08)$  &  $\rm  9.28(-08)$  &  $\rm  1.38(-07)$  &  $\rm  2.14(-07)$  &  $\rm  2.08(-07)$         \\
$\rm ^{57}Mn$  &  $\rm  7.02(-19)$  &  $\rm  5.36(-21)$  &  $\rm  1.56(-17)$  &  $\rm  1.69(-17)$  &  $\rm  1.83(-17)$  &  $\rm  2.01(-17)$  &  $\rm  4.56(-17)$  &  $\rm  1.99(-17)$  &  $\rm  5.74(-17)$         \\
$\rm ^{52}Fe$  &  $\rm  6.60(-04)$  &  $\rm  8.92(-04)$  &  $\rm  1.14(-03)$  &  $\rm  1.34(-03)$  &  $\rm  1.48(-03)$  &  $\rm  3.16(-03)$  &  $\rm  3.70(-03)$  &  $\rm  3.77(-03)$  &  $\rm  4.50(-03)$         \\
$\rm ^{53}Fe$  &  $\rm  1.70(-13)$  &  $\rm  2.84(-17)$  &  $\rm  3.09(-14)$  &  $\rm  5.15(-14)$  &  $\rm  3.23(-13)$  &  $\rm  7.90(-13)$  &  $\rm  6.91(-13)$  &  $\rm  1.49(-12)$  &  $\rm  1.72(-12)$         \\
$\rm ^{54}Fe$  &  $\rm  5.71(-03)$  &  $\rm  1.23(-02)$  &  $\rm  1.04(-02)$  &  $\rm  9.78(-03)$  &  $\rm  1.41(-02)$  &  $\rm  2.19(-02)$  &  $\rm  2.93(-02)$  &  $\rm  4.03(-02)$  &  $\rm  5.70(-02)$         \\
$\rm ^{55}Fe$  &  $\rm  1.21(-04)$  &  $\rm  2.37(-04)$  &  $\rm  2.17(-04)$  &  $\rm  2.20(-04)$  &  $\rm  2.75(-04)$  &  $\rm  5.07(-04)$  &  $\rm  6.06(-04)$  &  $\rm  6.86(-04)$  &  $\rm  9.49(-04)$         \\
$\rm ^{56}Fe$  &  $\rm  1.35(-02)$  &  $\rm  1.54(-02)$  &  $\rm  2.05(-02)$  &  $\rm  2.50(-02)$  &  $\rm  2.90(-02)$  &  $\rm  3.75(-02)$  &  $\rm  5.75(-02)$  &  $\rm  7.57(-02)$  &  $\rm  1.17(-01)$         \\
$\rm ^{57}Fe$  &  $\rm  3.55(-04)$  &  $\rm  5.06(-04)$  &  $\rm  7.80(-04)$  &  $\rm  1.09(-03)$  &  $\rm  1.42(-03)$  &  $\rm  1.98(-03)$  &  $\rm  2.98(-03)$  &  $\rm  3.67(-03)$  &  $\rm  5.53(-03)$         \\
$\rm ^{58}Fe$  &  $\rm  1.09(-04)$  &  $\rm  2.75(-04)$  &  $\rm  6.52(-04)$  &  $\rm  1.30(-03)$  &  $\rm  2.15(-03)$  &  $\rm  3.44(-03)$  &  $\rm  5.43(-03)$  &  $\rm  7.46(-03)$  &  $\rm  1.03(-02)$         \\
$\rm ^{59}Fe$  &  $\rm  4.29(-06)$  &  $\rm  5.66(-06)$  &  $\rm  2.26(-05)$  &  $\rm  1.72(-05)$  &  $\rm  2.06(-05)$  &  $\rm  1.97(-04)$  &  $\rm  6.71(-04)$  &  $\rm  1.00(-03)$  &  $\rm  9.39(-04)$         \\
$\rm ^{60}Fe$  &  $\rm  1.46(-06)$  &  $\rm  3.77(-06)$  &  $\rm  6.11(-06)$  &  $\rm  9.57(-06)$  &  $\rm  9.41(-06)$  &  $\rm  4.76(-05)$  &  $\rm  2.75(-04)$  &  $\rm  5.88(-04)$  &  $\rm  5.87(-04)$         \\
$\rm ^{61}Fe$  &  $\rm  1.48(-16)$  &  $\rm  5.50(-16)$  &  $\rm  7.49(-20)$  &  $\rm  1.76(-16)$  &  $\rm  2.47(-14)$  &  $\rm  2.06(-22)$  &  $\rm  1.79(-20)$  &  $\rm  1.33(-18)$  &  $\rm  1.35(-16)$         \\
$\rm ^{54}Co$  &  $\rm  1.06(-59)$  &  $\rm  1.19(-59)$  &  $\rm  6.57(-60)$  &  $\rm  8.74(-60)$  &  $\rm  1.08(-59)$  &  $\rm  1.39(-59)$  &  $\rm  1.45(-59)$  &  $\rm  2.01(-59)$  &  $\rm  2.80(-59)$         \\
$\rm ^{55}Co$  &  $\rm  5.17(-04)$  &  $\rm  8.90(-04)$  &  $\rm  7.84(-04)$  &  $\rm  8.28(-04)$  &  $\rm  9.62(-04)$  &  $\rm  1.95(-03)$  &  $\rm  2.34(-03)$  &  $\rm  2.48(-03)$  &  $\rm  3.07(-03)$         \\
$\rm ^{56}Co$  &  $\rm  3.34(-06)$  &  $\rm  6.20(-06)$  &  $\rm  4.55(-06)$  &  $\rm  4.50(-06)$  &  $\rm  5.96(-06)$  &  $\rm  1.03(-05)$  &  $\rm  1.21(-05)$  &  $\rm  1.54(-05)$  &  $\rm  2.07(-05)$         \\
$\rm ^{57}Co$  &  $\rm  2.36(-04)$  &  $\rm  1.84(-04)$  &  $\rm  1.64(-04)$  &  $\rm  1.42(-04)$  &  $\rm  1.39(-04)$  &  $\rm  1.27(-04)$  &  $\rm  1.02(-04)$  &  $\rm  1.19(-04)$  &  $\rm  1.54(-04)$         \\
$\rm ^{58}Co$  &  $\rm  1.56(-06)$  &  $\rm  2.42(-06)$  &  $\rm  5.04(-06)$  &  $\rm  4.63(-06)$  &  $\rm  9.39(-06)$  &  $\rm  7.90(-06)$  &  $\rm  1.11(-05)$  &  $\rm  1.85(-05)$  &  $\rm  1.81(-05)$         \\
$\rm ^{59}Co$  &  $\rm  7.26(-05)$  &  $\rm  1.42(-04)$  &  $\rm  3.11(-04)$  &  $\rm  6.01(-04)$  &  $\rm  9.21(-04)$  &  $\rm  1.33(-03)$  &  $\rm  1.60(-03)$  &  $\rm  2.17(-03)$  &  $\rm  2.96(-03)$         \\
$\rm ^{60}Co$  &  $\rm  1.56(-06)$  &  $\rm  2.24(-06)$  &  $\rm  8.51(-06)$  &  $\rm  9.11(-06)$  &  $\rm  1.60(-05)$  &  $\rm  4.69(-05)$  &  $\rm  1.06(-04)$  &  $\rm  1.56(-04)$  &  $\rm  1.54(-04)$         \\
$\rm ^{61}Co$  &  $\rm  2.72(-08)$  &  $\rm  4.52(-08)$  &  $\rm  1.67(-07)$  &  $\rm  3.58(-07)$  &  $\rm  6.29(-07)$  &  $\rm  9.09(-07)$  &  $\rm  1.49(-06)$  &  $\rm  2.15(-06)$  &  $\rm  2.06(-06)$         \\
$\rm ^{56}Ni$  &  $\rm  1.03(-01)$  &  $\rm  1.02(-01)$  &  $\rm  1.04(-01)$  &  $\rm  1.00(-01)$  &  $\rm  1.00(-01)$  &  $\rm  1.22(-01)$  &  $\rm  1.10(-01)$  &  $\rm  1.00(-01)$  &  $\rm  1.17(-01)$         \\
$\rm ^{57}Ni$  &  $\rm  4.29(-03)$  &  $\rm  3.20(-03)$  &  $\rm  2.78(-03)$  &  $\rm  2.42(-03)$  &  $\rm  2.15(-03)$  &  $\rm  1.90(-03)$  &  $\rm  1.32(-03)$  &  $\rm  1.28(-03)$  &  $\rm  1.54(-03)$         \\
$\rm ^{58}Ni$  &  $\rm  1.47(-02)$  &  $\rm  7.70(-03)$  &  $\rm  5.27(-03)$  &  $\rm  4.46(-03)$  &  $\rm  4.69(-03)$  &  $\rm  4.82(-03)$  &  $\rm  4.16(-03)$  &  $\rm  5.30(-03)$  &  $\rm  7.74(-03)$         \\
$\rm ^{59}Ni$  &  $\rm  2.52(-04)$  &  $\rm  1.69(-04)$  &  $\rm  1.43(-04)$  &  $\rm  1.26(-04)$  &  $\rm  1.18(-04)$  &  $\rm  8.10(-05)$  &  $\rm  6.59(-05)$  &  $\rm  8.00(-05)$  &  $\rm  1.02(-04)$         \\
$\rm ^{60}Ni$  &  $\rm  1.68(-03)$  &  $\rm  1.55(-03)$  &  $\rm  1.82(-03)$  &  $\rm  1.87(-03)$  &  $\rm  1.85(-03)$  &  $\rm  1.58(-03)$  &  $\rm  1.98(-03)$  &  $\rm  2.70(-03)$  &  $\rm  4.12(-03)$         \\
$\rm ^{61}Ni$  &  $\rm  8.07(-05)$  &  $\rm  6.93(-05)$  &  $\rm  1.04(-04)$  &  $\rm  1.74(-04)$  &  $\rm  2.59(-04)$  &  $\rm  4.29(-04)$  &  $\rm  5.92(-04)$  &  $\rm  9.06(-04)$  &  $\rm  1.21(-03)$         \\
$\rm ^{62}Ni$  &  $\rm  8.61(-05)$  &  $\rm  9.83(-05)$  &  $\rm  2.00(-04)$  &  $\rm  4.12(-04)$  &  $\rm  7.06(-04)$  &  $\rm  1.28(-03)$  &  $\rm  1.85(-03)$  &  $\rm  3.20(-03)$  &  $\rm  4.50(-03)$         \\
$\rm ^{63}Ni$  &  $\rm  2.07(-06)$  &  $\rm  7.39(-06)$  &  $\rm  2.20(-05)$  &  $\rm  5.15(-05)$  &  $\rm  6.59(-05)$  &  $\rm  1.67(-04)$  &  $\rm  2.73(-04)$  &  $\rm  4.60(-04)$  &  $\rm  4.12(-04)$         \\
$\rm ^{64}Ni$  &  $\rm  1.04(-05)$  &  $\rm  1.51(-05)$  &  $\rm  3.06(-05)$  &  $\rm  6.35(-05)$  &  $\rm  1.01(-04)$  &  $\rm  1.91(-04)$  &  $\rm  3.05(-04)$  &  $\rm  6.57(-04)$  &  $\rm  8.18(-04)$         \\
$\rm ^{65}Ni$  &  $\rm  2.15(-09)$  &  $\rm  1.74(-09)$  &  $\rm  6.51(-09)$  &  $\rm  1.68(-08)$  &  $\rm  3.79(-08)$  &  $\rm  7.47(-08)$  &  $\rm  1.45(-07)$  &  $\rm  2.86(-07)$  &  $\rm  2.94(-07)$         \\
$\rm ^{57}Cu$  &  $\rm  1.06(-59)$  &  $\rm  1.19(-59)$  &  $\rm  6.57(-60)$  &  $\rm  8.74(-60)$  &  $\rm  1.08(-59)$  &  $\rm  1.39(-59)$  &  $\rm  1.45(-59)$  &  $\rm  2.01(-59)$  &  $\rm  2.80(-59)$         \\
$\rm ^{58}Cu$  &  $\rm  1.45(-34)$  &  $\rm  4.21(-43)$  &  $\rm  2.18(-36)$  &  $\rm  5.76(-37)$  &  $\rm  1.65(-35)$  &  $\rm  3.37(-35)$  &  $\rm  6.72(-37)$  &  $\rm  1.17(-38)$  &  $\rm  1.54(-43)$         \\
$\rm ^{59}Cu$  &  $\rm  4.31(-21)$  &  $\rm  6.08(-20)$  &  $\rm  8.82(-20)$  &  $\rm  6.64(-21)$  &  $\rm  4.83(-18)$  &  $\rm  2.73(-20)$  &  $\rm  1.09(-20)$  &  $\rm  5.03(-20)$  &  $\rm  1.81(-17)$         \\
$\rm ^{60}Cu$  &  $\rm  3.08(-08)$  &  $\rm  2.68(-08)$  &  $\rm  3.00(-08)$  &  $\rm  2.44(-08)$  &  $\rm  1.70(-08)$  &  $\rm  3.65(-09)$  &  $\rm  3.86(-14)$  &  $\rm  2.16(-14)$  &  $\rm  1.78(-14)$         \\
$\rm ^{61}Cu$  &  $\rm  4.90(-05)$  &  $\rm  2.98(-05)$  &  $\rm  2.72(-05)$  &  $\rm  2.39(-05)$  &  $\rm  1.55(-05)$  &  $\rm  1.96(-06)$  &  $\rm  1.65(-08)$  &  $\rm  1.82(-08)$  &  $\rm  2.20(-08)$         \\
$\rm ^{62}Cu$  &  $\rm  1.20(-06)$  &  $\rm  5.15(-07)$  &  $\rm  3.14(-07)$  &  $\rm  2.73(-07)$  &  $\rm  1.86(-07)$  &  $\rm  3.30(-08)$  &  $\rm  1.75(-12)$  &  $\rm  2.04(-12)$  &  $\rm  2.47(-12)$         \\
$\rm ^{63}Cu$  &  $\rm  8.05(-06)$  &  $\rm  8.69(-06)$  &  $\rm  1.45(-05)$  &  $\rm  2.84(-05)$  &  $\rm  5.62(-05)$  &  $\rm  7.47(-05)$  &  $\rm  9.14(-05)$  &  $\rm  1.71(-04)$  &  $\rm  3.04(-04)$         \\
$\rm ^{64}Cu$  &  $\rm  1.46(-07)$  &  $\rm  1.84(-07)$  &  $\rm  5.74(-07)$  &  $\rm  1.14(-06)$  &  $\rm  2.47(-06)$  &  $\rm  4.92(-06)$  &  $\rm  7.31(-06)$  &  $\rm  1.57(-05)$  &  $\rm  2.17(-05)$         \\
$\rm ^{65}Cu$  &  $\rm  3.71(-06)$  &  $\rm  5.23(-06)$  &  $\rm  1.20(-05)$  &  $\rm  2.85(-05)$  &  $\rm  5.93(-05)$  &  $\rm  1.08(-04)$  &  $\rm  1.47(-04)$  &  $\rm  2.94(-04)$  &  $\rm  4.39(-04)$         \\
$\rm ^{66}Cu$  &  $\rm  7.68(-16)$  &  $\rm  3.02(-15)$  &  $\rm  2.42(-15)$  &  $\rm  5.87(-15)$  &  $\rm  1.70(-12)$  &  $\rm  4.37(-17)$  &  $\rm  1.70(-16)$  &  $\rm  1.12(-14)$  &  $\rm  1.29(-11)$         \\
$\rm ^{60}Zn$  &  $\rm  4.48(-24)$  &  $\rm  1.79(-24)$  &  $\rm  3.62(-24)$  &  $\rm  2.43(-24)$  &  $\rm  3.63(-24)$  &  $\rm  7.60(-23)$  &  $\rm  1.69(-23)$  &  $\rm  5.94(-23)$  &  $\rm  6.56(-23)$         \\
$\rm ^{61}Zn$  &  $\rm  3.43(-23)$  &  $\rm  4.14(-26)$  &  $\rm  3.11(-23)$  &  $\rm  3.99(-23)$  &  $\rm  2.63(-23)$  &  $\rm  3.70(-22)$  &  $\rm  1.15(-22)$  &  $\rm  5.67(-22)$  &  $\rm  2.96(-22)$         \\
$\rm ^{62}Zn$  &  $\rm  1.39(-03)$  &  $\rm  6.21(-04)$  &  $\rm  4.08(-04)$  &  $\rm  3.40(-04)$  &  $\rm  2.29(-04)$  &  $\rm  3.67(-05)$  &  $\rm  2.04(-09)$  &  $\rm  2.06(-09)$  &  $\rm  1.53(-09)$         \\
$\rm ^{63}Zn$  &  $\rm  2.08(-09)$  &  $\rm  8.07(-10)$  &  $\rm  5.82(-10)$  &  $\rm  4.85(-10)$  &  $\rm  3.02(-10)$  &  $\rm  3.93(-11)$  &  $\rm  5.73(-12)$  &  $\rm  5.07(-12)$  &  $\rm  2.57(-12)$         \\
$\rm ^{64}Zn$  &  $\rm  1.53(-05)$  &  $\rm  1.66(-05)$  &  $\rm  2.39(-05)$  &  $\rm  3.72(-05)$  &  $\rm  6.05(-05)$  &  $\rm  9.03(-05)$  &  $\rm  1.15(-04)$  &  $\rm  1.84(-04)$  &  $\rm  3.07(-04)$         \\
$\rm ^{65}Zn$  &  $\rm  8.97(-07)$  &  $\rm  7.91(-07)$  &  $\rm  1.54(-06)$  &  $\rm  2.87(-06)$  &  $\rm  4.10(-06)$  &  $\rm  1.28(-05)$  &  $\rm  1.63(-05)$  &  $\rm  2.26(-05)$  &  $\rm  2.26(-05)$         \\
$\rm ^{66}Zn$  &  $\rm  1.21(-05)$  &  $\rm  1.15(-05)$  &  $\rm  1.92(-05)$  &  $\rm  3.77(-05)$  &  $\rm  6.56(-05)$  &  $\rm  1.26(-04)$  &  $\rm  1.72(-04)$  &  $\rm  3.02(-04)$  &  $\rm  4.56(-04)$         \\
$\rm ^{67}Zn$  &  $\rm  9.79(-07)$  &  $\rm  1.49(-06)$  &  $\rm  3.13(-06)$  &  $\rm  6.98(-06)$  &  $\rm  1.21(-05)$  &  $\rm  2.96(-05)$  &  $\rm  3.91(-05)$  &  $\rm  6.69(-05)$  &  $\rm  9.21(-05)$         \\
$\rm ^{68}Zn$  &  $\rm  4.52(-06)$  &  $\rm  6.19(-06)$  &  $\rm  1.20(-05)$  &  $\rm  2.50(-05)$  &  $\rm  4.31(-05)$  &  $\rm  9.14(-05)$  &  $\rm  1.29(-04)$  &  $\rm  2.34(-04)$  &  $\rm  3.74(-04)$         \\
$\rm ^{69}Zn$  &  $\rm  6.57(-11)$  &  $\rm  6.87(-11)$  &  $\rm  2.81(-10)$  &  $\rm  7.64(-10)$  &  $\rm  1.89(-09)$  &  $\rm  5.81(-09)$  &  $\rm  1.09(-08)$  &  $\rm  2.37(-08)$  &  $\rm  3.11(-08)$         \\
$\rm ^{70}Zn$  &  $\rm  1.42(-07)$  &  $\rm  1.63(-07)$  &  $\rm  2.65(-07)$  &  $\rm  4.93(-07)$  &  $\rm  8.35(-07)$  &  $\rm  1.63(-06)$  &  $\rm  3.10(-06)$  &  $\rm  4.29(-06)$  &  $\rm  4.14(-06)$         \\
$\rm ^{71}Zn$  &  $\rm  1.08(-21)$  &  $\rm  1.64(-19)$  &  $\rm  3.67(-19)$  &  $\rm  1.79(-20)$  &  $\rm  5.03(-17)$  &  $\rm  6.49(-23)$  &  $\rm  1.19(-21)$  &  $\rm  6.71(-20)$  &  $\rm  4.61(-17)$         \\
$\rm ^{62}Ga$  &  $\rm  1.06(-59)$  &  $\rm  1.19(-59)$  &  $\rm  6.57(-60)$  &  $\rm  8.74(-60)$  &  $\rm  1.08(-59)$  &  $\rm  1.39(-59)$  &  $\rm  1.45(-59)$  &  $\rm  2.01(-59)$  &  $\rm  2.80(-59)$         \\
$\rm ^{63}Ga$  &  $\rm  2.75(-31)$  &  $\rm  1.14(-35)$  &  $\rm  5.34(-31)$  &  $\rm  5.59(-31)$  &  $\rm  1.23(-31)$  &  $\rm  2.12(-30)$  &  $\rm  4.79(-31)$  &  $\rm  1.03(-30)$  &  $\rm  8.48(-31)$         \\
$\rm ^{64}Ga$  &  $\rm  8.37(-27)$  &  $\rm  9.69(-27)$  &  $\rm  2.41(-26)$  &  $\rm  2.90(-26)$  &  $\rm  5.07(-27)$  &  $\rm  1.02(-25)$  &  $\rm  3.72(-26)$  &  $\rm  1.40(-25)$  &  $\rm  1.57(-25)$         \\
$\rm ^{65}Ga$  &  $\rm  1.36(-13)$  &  $\rm  8.14(-14)$  &  $\rm  8.78(-14)$  &  $\rm  6.84(-14)$  &  $\rm  4.39(-14)$  &  $\rm  2.67(-15)$  &  $\rm  2.44(-16)$  &  $\rm  5.99(-16)$  &  $\rm  4.93(-14)$         \\
$\rm ^{66}Ga$  &  $\rm  1.24(-05)$  &  $\rm  5.19(-06)$  &  $\rm  3.57(-06)$  &  $\rm  3.18(-06)$  &  $\rm  2.09(-06)$  &  $\rm  6.26(-08)$  &  $\rm  1.29(-09)$  &  $\rm  1.14(-09)$  &  $\rm  1.05(-09)$         \\
$\rm ^{67}Ga$  &  $\rm  3.01(-08)$  &  $\rm  1.34(-08)$  &  $\rm  1.86(-08)$  &  $\rm  3.06(-08)$  &  $\rm  5.96(-08)$  &  $\rm  8.66(-08)$  &  $\rm  9.61(-08)$  &  $\rm  1.42(-07)$  &  $\rm  2.76(-07)$         \\
$\rm ^{68}Ga$  &  $\rm  2.87(-11)$  &  $\rm  3.04(-11)$  &  $\rm  8.35(-11)$  &  $\rm  1.44(-10)$  &  $\rm  3.49(-10)$  &  $\rm  5.35(-10)$  &  $\rm  6.61(-10)$  &  $\rm  1.02(-09)$  &  $\rm  1.95(-09)$         \\
$\rm ^{69}Ga$  &  $\rm  5.31(-07)$  &  $\rm  7.45(-07)$  &  $\rm  1.61(-06)$  &  $\rm  3.46(-06)$  &  $\rm  6.29(-06)$  &  $\rm  1.28(-05)$  &  $\rm  1.79(-05)$  &  $\rm  3.12(-05)$  &  $\rm  4.19(-05)$         \\
$\rm ^{70}Ga$  &  $\rm  4.50(-14)$  &  $\rm  1.11(-13)$  &  $\rm  1.03(-13)$  &  $\rm  4.05(-13)$  &  $\rm  3.84(-12)$  &  $\rm  2.08(-12)$  &  $\rm  3.18(-12)$  &  $\rm  4.61(-12)$  &  $\rm  2.17(-11)$         \\
$\rm ^{71}Ga$  &  $\rm  3.17(-07)$  &  $\rm  4.54(-07)$  &  $\rm  8.72(-07)$  &  $\rm  2.28(-06)$  &  $\rm  3.99(-06)$  &  $\rm  5.33(-06)$  &  $\rm  6.91(-06)$  &  $\rm  1.23(-05)$  &  $\rm  2.11(-05)$         \\
$\rm ^{72}Ga$  &  $\rm  2.55(-09)$  &  $\rm  2.02(-09)$  &  $\rm  7.09(-09)$  &  $\rm  2.69(-08)$  &  $\rm  6.89(-08)$  &  $\rm  2.46(-07)$  &  $\rm  3.53(-07)$  &  $\rm  1.03(-06)$  &  $\rm  1.64(-06)$         \\
$\rm ^{64}Ge$  &  $\rm  2.35(-33)$  &  $\rm  2.38(-35)$  &  $\rm  1.16(-33)$  &  $\rm  1.65(-33)$  &  $\rm  5.39(-34)$  &  $\rm  2.75(-32)$  &  $\rm  4.23(-33)$  &  $\rm  3.08(-32)$  &  $\rm  1.63(-32)$         \\
$\rm ^{65}Ge$  &  $\rm  1.72(-34)$  &  $\rm  1.01(-44)$  &  $\rm  1.06(-34)$  &  $\rm  9.09(-35)$  &  $\rm  4.58(-35)$  &  $\rm  1.46(-33)$  &  $\rm  1.80(-34)$  &  $\rm  3.71(-34)$  &  $\rm  1.64(-35)$         \\
$\rm ^{66}Ge$  &  $\rm  2.44(-06)$  &  $\rm  1.01(-06)$  &  $\rm  7.01(-07)$  &  $\rm  6.24(-07)$  &  $\rm  4.10(-07)$  &  $\rm  1.23(-08)$  &  $\rm  7.76(-14)$  &  $\rm  5.88(-14)$  &  $\rm  1.98(-14)$         \\
$\rm ^{67}Ge$  &  $\rm  6.16(-15)$  &  $\rm  2.07(-15)$  &  $\rm  1.62(-15)$  &  $\rm  1.21(-15)$  &  $\rm  7.25(-16)$  &  $\rm  5.38(-17)$  &  $\rm  1.09(-17)$  &  $\rm  5.01(-18)$  &  $\rm  1.41(-18)$         \\
$\rm ^{68}Ge$  &  $\rm  2.18(-08)$  &  $\rm  7.76(-09)$  &  $\rm  9.03(-09)$  &  $\rm  1.42(-08)$  &  $\rm  3.52(-08)$  &  $\rm  3.28(-08)$  &  $\rm  4.49(-08)$  &  $\rm  4.38(-08)$  &  $\rm  1.67(-08)$         \\
$\rm ^{69}Ge$  &  $\rm  6.08(-10)$  &  $\rm  7.75(-10)$  &  $\rm  1.89(-09)$  &  $\rm  3.59(-09)$  &  $\rm  8.46(-09)$  &  $\rm  9.94(-09)$  &  $\rm  1.21(-08)$  &  $\rm  1.57(-08)$  &  $\rm  7.02(-09)$         \\
$\rm ^{70}Ge$  &  $\rm  7.31(-07)$  &  $\rm  1.01(-06)$  &  $\rm  1.98(-06)$  &  $\rm  4.29(-06)$  &  $\rm  7.29(-06)$  &  $\rm  1.44(-05)$  &  $\rm  1.98(-05)$  &  $\rm  3.12(-05)$  &  $\rm  4.75(-05)$         \\
$\rm ^{71}Ge$  &  $\rm  1.07(-08)$  &  $\rm  2.24(-08)$  &  $\rm  1.36(-07)$  &  $\rm  1.08(-07)$  &  $\rm  1.67(-07)$  &  $\rm  2.13(-06)$  &  $\rm  3.22(-06)$  &  $\rm  5.40(-06)$  &  $\rm  6.85(-06)$         \\
$\rm ^{72}Ge$  &  $\rm  8.49(-07)$  &  $\rm  1.09(-06)$  &  $\rm  1.98(-06)$  &  $\rm  3.54(-06)$  &  $\rm  5.59(-06)$  &  $\rm  1.12(-05)$  &  $\rm  1.65(-05)$  &  $\rm  3.07(-05)$  &  $\rm  5.28(-05)$         \\
$\rm ^{73}Ge$  &  $\rm  2.27(-07)$  &  $\rm  3.18(-07)$  &  $\rm  5.75(-07)$  &  $\rm  1.07(-06)$  &  $\rm  1.59(-06)$  &  $\rm  3.73(-06)$  &  $\rm  5.25(-06)$  &  $\rm  9.00(-06)$  &  $\rm  1.35(-05)$         \\
$\rm ^{74}Ge$  &  $\rm  1.07(-06)$  &  $\rm  1.34(-06)$  &  $\rm  2.19(-06)$  &  $\rm  3.59(-06)$  &  $\rm  5.40(-06)$  &  $\rm  1.01(-05)$  &  $\rm  1.51(-05)$  &  $\rm  2.82(-05)$  &  $\rm  4.75(-05)$         \\
$\rm ^{75}Ge$  &  $\rm  3.69(-11)$  &  $\rm  4.41(-11)$  &  $\rm  1.64(-10)$  &  $\rm  3.97(-10)$  &  $\rm  8.94(-10)$  &  $\rm  3.11(-09)$  &  $\rm  5.65(-09)$  &  $\rm  1.25(-08)$  &  $\rm  1.75(-08)$         \\
$\rm ^{76}Ge$  &  $\rm  2.15(-07)$  &  $\rm  2.45(-07)$  &  $\rm  3.34(-07)$  &  $\rm  4.55(-07)$  &  $\rm  5.85(-07)$  &  $\rm  9.37(-07)$  &  $\rm  1.58(-06)$  &  $\rm  2.08(-06)$  &  $\rm  2.67(-06)$         \\
$\rm ^{77}Ge$  &  $\rm  1.33(-10)$  &  $\rm  3.07(-11)$  &  $\rm  1.01(-10)$  &  $\rm  4.04(-10)$  &  $\rm  9.09(-10)$  &  $\rm  2.82(-09)$  &  $\rm  7.75(-09)$  &  $\rm  1.89(-08)$  &  $\rm  1.42(-08)$         \\
$\rm ^{71}As$  &  $\rm  1.57(-11)$  &  $\rm  1.88(-11)$  &  $\rm  4.00(-11)$  &  $\rm  8.36(-11)$  &  $\rm  1.67(-10)$  &  $\rm  4.54(-10)$  &  $\rm  4.44(-10)$  &  $\rm  5.05(-10)$  &  $\rm  6.55(-10)$         \\
$\rm ^{72}As$  &  $\rm  3.18(-11)$  &  $\rm  3.93(-11)$  &  $\rm  9.78(-11)$  &  $\rm  2.12(-10)$  &  $\rm  5.10(-10)$  &  $\rm  7.74(-10)$  &  $\rm  9.26(-10)$  &  $\rm  9.54(-10)$  &  $\rm  9.99(-10)$         \\
$\rm ^{73}As$  &  $\rm  1.98(-09)$  &  $\rm  2.78(-09)$  &  $\rm  8.98(-09)$  &  $\rm  1.27(-08)$  &  $\rm  2.85(-08)$  &  $\rm  4.09(-08)$  &  $\rm  4.52(-08)$  &  $\rm  8.61(-08)$  &  $\rm  1.39(-07)$         \\
$\rm ^{74}As$  &  $\rm  4.44(-10)$  &  $\rm  5.99(-10)$  &  $\rm  1.85(-09)$  &  $\rm  2.76(-09)$  &  $\rm  6.39(-09)$  &  $\rm  9.86(-09)$  &  $\rm  1.09(-08)$  &  $\rm  2.01(-08)$  &  $\rm  4.21(-08)$         \\
$\rm ^{75}As$  &  $\rm  1.47(-07)$  &  $\rm  1.86(-07)$  &  $\rm  3.45(-07)$  &  $\rm  5.86(-07)$  &  $\rm  9.66(-07)$  &  $\rm  1.78(-06)$  &  $\rm  2.62(-06)$  &  $\rm  4.53(-06)$  &  $\rm  6.02(-06)$         \\
$\rm ^{76}As$  &  $\rm  1.00(-09)$  &  $\rm  1.44(-09)$  &  $\rm  6.86(-09)$  &  $\rm  9.17(-09)$  &  $\rm  1.95(-08)$  &  $\rm  2.48(-07)$  &  $\rm  3.79(-07)$  &  $\rm  6.71(-07)$  &  $\rm  5.38(-07)$         \\
$\rm ^{77}As$  &  $\rm  4.91(-09)$  &  $\rm  6.79(-09)$  &  $\rm  2.91(-08)$  &  $\rm  5.25(-08)$  &  $\rm  1.10(-07)$  &  $\rm  3.21(-07)$  &  $\rm  6.39(-07)$  &  $\rm  1.65(-06)$  &  $\rm  2.11(-06)$         \\
$\rm ^{74}Se$  &  $\rm  2.20(-08)$  &  $\rm  2.63(-08)$  &  $\rm  5.00(-08)$  &  $\rm  8.45(-08)$  &  $\rm  1.34(-07)$  &  $\rm  1.67(-07)$  &  $\rm  2.28(-07)$  &  $\rm  1.71(-07)$  &  $\rm  2.03(-07)$         \\
$\rm ^{75}Se$  &  $\rm  1.11(-09)$  &  $\rm  1.60(-09)$  &  $\rm  3.87(-09)$  &  $\rm  7.55(-09)$  &  $\rm  1.44(-08)$  &  $\rm  2.29(-08)$  &  $\rm  2.24(-08)$  &  $\rm  2.86(-08)$  &  $\rm  1.48(-08)$         \\
$\rm ^{76}Se$  &  $\rm  1.69(-07)$  &  $\rm  2.27(-07)$  &  $\rm  3.99(-07)$  &  $\rm  7.38(-07)$  &  $\rm  1.14(-06)$  &  $\rm  1.85(-06)$  &  $\rm  2.65(-06)$  &  $\rm  4.98(-06)$  &  $\rm  8.74(-06)$         \\
$\rm ^{77}Se$  &  $\rm  1.11(-07)$  &  $\rm  1.46(-07)$  &  $\rm  2.37(-07)$  &  $\rm  3.96(-07)$  &  $\rm  5.52(-07)$  &  $\rm  1.10(-06)$  &  $\rm  1.56(-06)$  &  $\rm  2.62(-06)$  &  $\rm  4.03(-06)$         \\
$\rm ^{78}Se$  &  $\rm  3.57(-07)$  &  $\rm  4.51(-07)$  &  $\rm  7.02(-07)$  &  $\rm  1.11(-06)$  &  $\rm  1.57(-06)$  &  $\rm  2.83(-06)$  &  $\rm  4.14(-06)$  &  $\rm  7.86(-06)$  &  $\rm  1.31(-05)$         \\
$\rm ^{79}Se$  &  $\rm  7.24(-09)$  &  $\rm  3.18(-08)$  &  $\rm  9.35(-08)$  &  $\rm  1.76(-07)$  &  $\rm  1.89(-07)$  &  $\rm  8.49(-07)$  &  $\rm  1.17(-06)$  &  $\rm  2.15(-06)$  &  $\rm  2.98(-06)$         \\
$\rm ^{80}Se$  &  $\rm  7.36(-07)$  &  $\rm  8.92(-07)$  &  $\rm  1.28(-06)$  &  $\rm  1.77(-06)$  &  $\rm  2.18(-06)$  &  $\rm  3.58(-06)$  &  $\rm  5.71(-06)$  &  $\rm  1.07(-05)$  &  $\rm  1.56(-05)$         \\
$\rm ^{81}Se$  &  $\rm  7.40(-16)$  &  $\rm  2.06(-15)$  &  $\rm  2.29(-16)$  &  $\rm  5.00(-15)$  &  $\rm  1.18(-13)$  &  $\rm  1.85(-15)$  &  $\rm  3.99(-15)$  &  $\rm  3.80(-14)$  &  $\rm  6.98(-15)$         \\
$\rm ^{82}Se$  &  $\rm  1.32(-07)$  &  $\rm  1.53(-07)$  &  $\rm  2.11(-07)$  &  $\rm  2.87(-07)$  &  $\rm  3.58(-07)$  &  $\rm  5.25(-07)$  &  $\rm  8.14(-07)$  &  $\rm  9.97(-07)$  &  $\rm  1.31(-06)$         \\
$\rm ^{83}Se$  &  $\rm  2.84(-16)$  &  $\rm  1.75(-16)$  &  $\rm  2.87(-16)$  &  $\rm  7.53(-16)$  &  $\rm  2.45(-15)$  &  $\rm  4.75(-15)$  &  $\rm  1.22(-14)$  &  $\rm  1.65(-14)$  &  $\rm  1.01(-14)$         \\
$\rm ^{75}Br$  &  $\rm  3.67(-15)$  &  $\rm  3.38(-15)$  &  $\rm  3.48(-15)$  &  $\rm  7.75(-15)$  &  $\rm  1.18(-14)$  &  $\rm  2.46(-14)$  &  $\rm  1.39(-14)$  &  $\rm  1.04(-14)$  &  $\rm  7.98(-15)$         \\
$\rm ^{76}Br$  &  $\rm  1.35(-12)$  &  $\rm  1.82(-12)$  &  $\rm  3.37(-12)$  &  $\rm  6.28(-12)$  &  $\rm  1.35(-11)$  &  $\rm  2.16(-11)$  &  $\rm  1.90(-11)$  &  $\rm  1.89(-11)$  &  $\rm  7.89(-12)$         \\
$\rm ^{77}Br$  &  $\rm  4.75(-11)$  &  $\rm  6.93(-11)$  &  $\rm  1.37(-10)$  &  $\rm  2.59(-10)$  &  $\rm  4.62(-10)$  &  $\rm  9.83(-10)$  &  $\rm  7.26(-10)$  &  $\rm  7.09(-10)$  &  $\rm  3.26(-10)$         \\
$\rm ^{78}Br$  &  $\rm  3.38(-19)$  &  $\rm  1.71(-18)$  &  $\rm  3.80(-18)$  &  $\rm  5.69(-18)$  &  $\rm  8.38(-18)$  &  $\rm  2.50(-17)$  &  $\rm  2.68(-17)$  &  $\rm  1.28(-16)$  &  $\rm  3.05(-16)$         \\
$\rm ^{79}Br$  &  $\rm  1.11(-07)$  &  $\rm  1.27(-07)$  &  $\rm  1.65(-07)$  &  $\rm  2.29(-07)$  &  $\rm  3.61(-07)$  &  $\rm  3.49(-07)$  &  $\rm  5.33(-07)$  &  $\rm  8.14(-07)$  &  $\rm  1.41(-06)$         \\
$\rm ^{80}Br$  &  $\rm  1.35(-15)$  &  $\rm  6.79(-15)$  &  $\rm  1.02(-15)$  &  $\rm  9.99(-15)$  &  $\rm  4.53(-13)$  &  $\rm  2.33(-14)$  &  $\rm  1.17(-14)$  &  $\rm  2.01(-14)$  &  $\rm  2.09(-12)$         \\
$\rm ^{81}Br$  &  $\rm  1.19(-07)$  &  $\rm  1.45(-07)$  &  $\rm  2.15(-07)$  &  $\rm  3.04(-07)$  &  $\rm  4.04(-07)$  &  $\rm  6.32(-07)$  &  $\rm  9.76(-07)$  &  $\rm  1.77(-06)$  &  $\rm  2.57(-06)$         \\
$\rm ^{82}Br$  &  $\rm  2.42(-10)$  &  $\rm  4.90(-10)$  &  $\rm  1.47(-09)$  &  $\rm  2.46(-09)$  &  $\rm  5.80(-09)$  &  $\rm  3.79(-08)$  &  $\rm  4.94(-08)$  &  $\rm  7.48(-08)$  &  $\rm  7.12(-08)$         \\
$\rm ^{83}Br$  &  $\rm  2.69(-10)$  &  $\rm  5.48(-10)$  &  $\rm  1.66(-09)$  &  $\rm  2.99(-09)$  &  $\rm  6.94(-09)$  &  $\rm  9.34(-09)$  &  $\rm  1.29(-08)$  &  $\rm  2.22(-08)$  &  $\rm  3.57(-08)$         \\
$\rm ^{78}Kr$  &  $\rm  4.59(-09)$  &  $\rm  5.16(-09)$  &  $\rm  7.01(-09)$  &  $\rm  8.85(-09)$  &  $\rm  1.08(-08)$  &  $\rm  1.36(-08)$  &  $\rm  2.04(-08)$  &  $\rm  2.48(-08)$  &  $\rm  3.89(-08)$         \\
$\rm ^{79}Kr$  &  $\rm  3.68(-11)$  &  $\rm  4.97(-11)$  &  $\rm  1.01(-10)$  &  $\rm  1.62(-10)$  &  $\rm  3.00(-10)$  &  $\rm  3.47(-10)$  &  $\rm  4.41(-10)$  &  $\rm  5.34(-10)$  &  $\rm  7.50(-10)$         \\
$\rm ^{80}Kr$  &  $\rm  4.09(-08)$  &  $\rm  5.06(-08)$  &  $\rm  8.44(-08)$  &  $\rm  1.57(-07)$  &  $\rm  2.71(-07)$  &  $\rm  3.25(-07)$  &  $\rm  4.09(-07)$  &  $\rm  8.70(-07)$  &  $\rm  1.83(-06)$         \\
$\rm ^{81}Kr$  &  $\rm  2.59(-09)$  &  $\rm  5.56(-09)$  &  $\rm  1.20(-08)$  &  $\rm  3.95(-08)$  &  $\rm  5.66(-08)$  &  $\rm  7.66(-08)$  &  $\rm  7.89(-08)$  &  $\rm  1.83(-07)$  &  $\rm  3.22(-07)$         \\
$\rm ^{82}Kr$  &  $\rm  1.59(-07)$  &  $\rm  2.04(-07)$  &  $\rm  3.24(-07)$  &  $\rm  5.65(-07)$  &  $\rm  8.48(-07)$  &  $\rm  1.32(-06)$  &  $\rm  1.93(-06)$  &  $\rm  4.52(-06)$  &  $\rm  7.64(-06)$         \\
$\rm ^{83}Kr$  &  $\rm  1.41(-07)$  &  $\rm  1.73(-07)$  &  $\rm  2.55(-07)$  &  $\rm  3.86(-07)$  &  $\rm  5.41(-07)$  &  $\rm  8.88(-07)$  &  $\rm  1.31(-06)$  &  $\rm  2.46(-06)$  &  $\rm  3.79(-06)$         \\
$\rm ^{84}Kr$  &  $\rm  7.28(-07)$  &  $\rm  8.89(-07)$  &  $\rm  1.29(-06)$  &  $\rm  1.83(-06)$  &  $\rm  2.48(-06)$  &  $\rm  3.96(-06)$  &  $\rm  5.87(-06)$  &  $\rm  1.06(-05)$  &  $\rm  1.63(-05)$         \\
$\rm ^{85}Kr$  &  $\rm  7.00(-09)$  &  $\rm  2.82(-08)$  &  $\rm  6.53(-08)$  &  $\rm  1.27(-07)$  &  $\rm  1.79(-07)$  &  $\rm  4.07(-07)$  &  $\rm  6.69(-07)$  &  $\rm  1.35(-06)$  &  $\rm  1.53(-06)$         \\
$\rm ^{86}Kr$  &  $\rm  2.34(-07)$  &  $\rm  2.93(-07)$  &  $\rm  4.43(-07)$  &  $\rm  6.17(-07)$  &  $\rm  7.76(-07)$  &  $\rm  1.09(-06)$  &  $\rm  1.96(-06)$  &  $\rm  3.53(-06)$  &  $\rm  4.33(-06)$         \\
$\rm ^{87}Kr$  &  $\rm  4.30(-13)$  &  $\rm  1.13(-13)$  &  $\rm  3.06(-13)$  &  $\rm  6.16(-13)$  &  $\rm  1.42(-12)$  &  $\rm  7.41(-12)$  &  $\rm  1.28(-11)$  &  $\rm  2.09(-11)$  &  $\rm  1.95(-11)$         \\
$\rm ^{79}Rb$  &  $\rm  3.77(-20)$  &  $\rm  1.58(-20)$  &  $\rm  8.21(-20)$  &  $\rm  1.09(-19)$  &  $\rm  1.23(-19)$  &  $\rm  6.03(-19)$  &  $\rm  5.91(-19)$  &  $\rm  1.08(-18)$  &  $\rm  1.95(-18)$         \\
$\rm ^{80}Rb$  &  $\rm  2.70(-23)$  &  $\rm  2.58(-32)$  &  $\rm  2.19(-22)$  &  $\rm  2.92(-22)$  &  $\rm  2.91(-22)$  &  $\rm  1.44(-21)$  &  $\rm  1.10(-21)$  &  $\rm  1.13(-21)$  &  $\rm  5.27(-22)$         \\
$\rm ^{81}Rb$  &  $\rm  5.70(-14)$  &  $\rm  9.52(-14)$  &  $\rm  1.22(-13)$  &  $\rm  2.18(-13)$  &  $\rm  3.24(-13)$  &  $\rm  5.69(-13)$  &  $\rm  4.43(-13)$  &  $\rm  6.02(-13)$  &  $\rm  8.44(-13)$         \\
$\rm ^{82}Rb$  &  $\rm  9.78(-14)$  &  $\rm  1.75(-13)$  &  $\rm  2.87(-13)$  &  $\rm  3.89(-13)$  &  $\rm  7.36(-13)$  &  $\rm  1.09(-12)$  &  $\rm  9.00(-13)$  &  $\rm  1.14(-12)$  &  $\rm  8.41(-13)$         \\
$\rm ^{83}Rb$  &  $\rm  6.01(-11)$  &  $\rm  8.17(-11)$  &  $\rm  1.84(-10)$  &  $\rm  2.52(-10)$  &  $\rm  4.78(-10)$  &  $\rm  5.02(-10)$  &  $\rm  6.72(-10)$  &  $\rm  1.34(-09)$  &  $\rm  2.13(-09)$         \\
$\rm ^{84}Rb$  &  $\rm  6.63(-12)$  &  $\rm  1.03(-11)$  &  $\rm  2.17(-11)$  &  $\rm  2.89(-11)$  &  $\rm  5.43(-11)$  &  $\rm  6.41(-11)$  &  $\rm  6.81(-11)$  &  $\rm  1.94(-10)$  &  $\rm  3.69(-10)$         \\
$\rm ^{85}Rb$  &  $\rm  1.69(-07)$  &  $\rm  1.96(-07)$  &  $\rm  2.72(-07)$  &  $\rm  3.53(-07)$  &  $\rm  4.62(-07)$  &  $\rm  6.28(-07)$  &  $\rm  9.40(-07)$  &  $\rm  1.56(-06)$  &  $\rm  2.56(-06)$         \\
$\rm ^{86}Rb$  &  $\rm  1.80(-09)$  &  $\rm  2.97(-09)$  &  $\rm  1.05(-08)$  &  $\rm  9.81(-09)$  &  $\rm  1.55(-08)$  &  $\rm  9.15(-08)$  &  $\rm  1.48(-07)$  &  $\rm  3.28(-07)$  &  $\rm  4.18(-07)$         \\
$\rm ^{87}Rb$  &  $\rm  8.31(-08)$  &  $\rm  1.08(-07)$  &  $\rm  1.69(-07)$  &  $\rm  2.32(-07)$  &  $\rm  3.15(-07)$  &  $\rm  5.93(-07)$  &  $\rm  1.03(-06)$  &  $\rm  1.93(-06)$  &  $\rm  2.49(-06)$         \\
$\rm ^{88}Rb$  &  $\rm  8.15(-17)$  &  $\rm  3.41(-16)$  &  $\rm  8.55(-17)$  &  $\rm  5.10(-16)$  &  $\rm  6.33(-15)$  &  $\rm  8.05(-16)$  &  $\rm  2.31(-15)$  &  $\rm  4.03(-15)$  &  $\rm  6.13(-15)$         \\
$\rm ^{84}Sr$  &  $\rm  3.69(-09)$  &  $\rm  3.89(-09)$  &  $\rm  6.26(-09)$  &  $\rm  7.45(-09)$  &  $\rm  8.36(-09)$  &  $\rm  1.38(-08)$  &  $\rm  1.86(-08)$  &  $\rm  2.63(-08)$  &  $\rm  4.71(-08)$         \\
$\rm ^{85}Sr$  &  $\rm  9.22(-11)$  &  $\rm  9.31(-11)$  &  $\rm  2.18(-10)$  &  $\rm  2.82(-10)$  &  $\rm  4.02(-10)$  &  $\rm  7.12(-10)$  &  $\rm  7.35(-10)$  &  $\rm  1.01(-09)$  &  $\rm  1.64(-09)$         \\
$\rm ^{86}Sr$  &  $\rm  6.93(-08)$  &  $\rm  9.53(-08)$  &  $\rm  1.70(-07)$  &  $\rm  3.06(-07)$  &  $\rm  5.18(-07)$  &  $\rm  7.55(-07)$  &  $\rm  9.06(-07)$  &  $\rm  1.61(-06)$  &  $\rm  2.89(-06)$         \\
$\rm ^{87}Sr$  &  $\rm  4.27(-08)$  &  $\rm  6.05(-08)$  &  $\rm  1.10(-07)$  &  $\rm  2.00(-07)$  &  $\rm  3.39(-07)$  &  $\rm  5.56(-07)$  &  $\rm  6.96(-07)$  &  $\rm  1.16(-06)$  &  $\rm  1.90(-06)$         \\
$\rm ^{88}Sr$  &  $\rm  4.97(-07)$  &  $\rm  6.32(-07)$  &  $\rm  1.04(-06)$  &  $\rm  1.73(-06)$  &  $\rm  2.70(-06)$  &  $\rm  4.54(-06)$  &  $\rm  6.44(-06)$  &  $\rm  1.02(-05)$  &  $\rm  1.56(-05)$         \\
$\rm ^{89}Sr$  &  $\rm  1.34(-09)$  &  $\rm  3.40(-09)$  &  $\rm  1.36(-08)$  &  $\rm  1.18(-08)$  &  $\rm  9.19(-09)$  &  $\rm  1.69(-07)$  &  $\rm  2.99(-07)$  &  $\rm  4.41(-07)$  &  $\rm  4.65(-07)$         \\
$\rm ^{90}Sr$  &  $\rm  3.83(-10)$  &  $\rm  1.41(-09)$  &  $\rm  3.71(-09)$  &  $\rm  6.14(-09)$  &  $\rm  7.32(-09)$  &  $\rm  3.63(-08)$  &  $\rm  7.61(-08)$  &  $\rm  1.29(-07)$  &  $\rm  1.61(-07)$         \\
$\rm ^{91}Sr$  &  $\rm  2.67(-12)$  &  $\rm  6.94(-13)$  &  $\rm  2.03(-12)$  &  $\rm  3.73(-12)$  &  $\rm  7.56(-12)$  &  $\rm  3.06(-10)$  &  $\rm  4.89(-10)$  &  $\rm  8.18(-10)$  &  $\rm  5.50(-10)$         \\
$\rm ^{85}Y $  &  $\rm  2.35(-16)$  &  $\rm  1.81(-16)$  &  $\rm  1.12(-15)$  &  $\rm  8.99(-16)$  &  $\rm  6.74(-16)$  &  $\rm  2.90(-15)$  &  $\rm  3.02(-15)$  &  $\rm  5.93(-15)$  &  $\rm  1.70(-14)$         \\
$\rm ^{86}Y $  &  $\rm  6.94(-15)$  &  $\rm  8.57(-15)$  &  $\rm  1.71(-14)$  &  $\rm  1.80(-14)$  &  $\rm  3.19(-14)$  &  $\rm  3.65(-14)$  &  $\rm  3.59(-14)$  &  $\rm  6.60(-14)$  &  $\rm  9.60(-14)$         \\
$\rm ^{87}Y $  &  $\rm  2.45(-12)$  &  $\rm  2.81(-12)$  &  $\rm  6.78(-12)$  &  $\rm  8.51(-12)$  &  $\rm  1.38(-11)$  &  $\rm  2.15(-11)$  &  $\rm  2.30(-11)$  &  $\rm  3.54(-11)$  &  $\rm  6.50(-11)$         \\
$\rm ^{88}Y $  &  $\rm  7.74(-12)$  &  $\rm  9.28(-12)$  &  $\rm  2.10(-11)$  &  $\rm  2.72(-11)$  &  $\rm  5.59(-11)$  &  $\rm  6.25(-11)$  &  $\rm  7.72(-11)$  &  $\rm  1.06(-10)$  &  $\rm  1.47(-10)$         \\
$\rm ^{89}Y $  &  $\rm  1.26(-07)$  &  $\rm  1.55(-07)$  &  $\rm  2.32(-07)$  &  $\rm  3.86(-07)$  &  $\rm  5.75(-07)$  &  $\rm  8.13(-07)$  &  $\rm  1.11(-06)$  &  $\rm  1.72(-06)$  &  $\rm  2.73(-06)$         \\
$\rm ^{90}Y $  &  $\rm  1.23(-10)$  &  $\rm  1.64(-10)$  &  $\rm  9.14(-10)$  &  $\rm  1.28(-09)$  &  $\rm  2.91(-09)$  &  $\rm  1.27(-08)$  &  $\rm  1.87(-08)$  &  $\rm  3.46(-08)$  &  $\rm  4.09(-08)$         \\
$\rm ^{91}Y $  &  $\rm  3.26(-10)$  &  $\rm  8.21(-10)$  &  $\rm  2.75(-09)$  &  $\rm  3.86(-09)$  &  $\rm  7.43(-09)$  &  $\rm  3.87(-08)$  &  $\rm  6.57(-08)$  &  $\rm  1.01(-07)$  &  $\rm  8.97(-08)$         \\
$\rm ^{90}Zr$  &  $\rm  1.51(-07)$  &  $\rm  1.77(-07)$  &  $\rm  2.53(-07)$  &  $\rm  3.54(-07)$  &  $\rm  4.76(-07)$  &  $\rm  6.77(-07)$  &  $\rm  9.85(-07)$  &  $\rm  1.48(-06)$  &  $\rm  2.38(-06)$         \\
$\rm ^{91}Zr$  &  $\rm  3.29(-08)$  &  $\rm  4.01(-08)$  &  $\rm  5.76(-08)$  &  $\rm  8.54(-08)$  &  $\rm  1.13(-07)$  &  $\rm  1.78(-07)$  &  $\rm  2.58(-07)$  &  $\rm  3.94(-07)$  &  $\rm  5.93(-07)$         \\
$\rm ^{92}Zr$  &  $\rm  5.14(-08)$  &  $\rm  6.17(-08)$  &  $\rm  8.93(-08)$  &  $\rm  1.26(-07)$  &  $\rm  1.68(-07)$  &  $\rm  2.52(-07)$  &  $\rm  3.77(-07)$  &  $\rm  5.83(-07)$  &  $\rm  8.82(-07)$         \\
$\rm ^{93}Zr$  &  $\rm  8.60(-10)$  &  $\rm  2.92(-09)$  &  $\rm  7.38(-09)$  &  $\rm  1.65(-08)$  &  $\rm  2.57(-08)$  &  $\rm  5.18(-08)$  &  $\rm  7.06(-08)$  &  $\rm  1.15(-07)$  &  $\rm  1.53(-07)$         \\
$\rm ^{94}Zr$  &  $\rm  5.21(-08)$  &  $\rm  6.16(-08)$  &  $\rm  8.63(-08)$  &  $\rm  1.16(-07)$  &  $\rm  1.48(-07)$  &  $\rm  2.19(-07)$  &  $\rm  3.36(-07)$  &  $\rm  4.99(-07)$  &  $\rm  7.39(-07)$         \\
$\rm ^{95}Zr$  &  $\rm  1.81(-10)$  &  $\rm  6.54(-10)$  &  $\rm  2.03(-09)$  &  $\rm  2.02(-09)$  &  $\rm  1.23(-09)$  &  $\rm  1.96(-08)$  &  $\rm  3.29(-08)$  &  $\rm  4.95(-08)$  &  $\rm  4.89(-08)$         \\
$\rm ^{96}Zr$  &  $\rm  2.97(-10)$  &  $\rm  1.22(-09)$  &  $\rm  2.82(-09)$  &  $\rm  4.44(-09)$  &  $\rm  4.49(-09)$  &  $\rm  1.89(-08)$  &  $\rm  4.10(-08)$  &  $\rm  7.59(-08)$  &  $\rm  8.25(-08)$         \\
$\rm ^{97}Zr$  &  $\rm  1.03(-12)$  &  $\rm  6.47(-14)$  &  $\rm  1.65(-13)$  &  $\rm  3.04(-13)$  &  $\rm  7.04(-13)$  &  $\rm  7.72(-11)$  &  $\rm  1.22(-10)$  &  $\rm  1.86(-10)$  &  $\rm  7.19(-11)$         \\
$\rm ^{91}Nb$  &  $\rm  1.49(-11)$  &  $\rm  2.23(-11)$  &  $\rm  4.86(-11)$  &  $\rm  8.37(-11)$  &  $\rm  1.54(-10)$  &  $\rm  1.70(-10)$  &  $\rm  2.29(-10)$  &  $\rm  3.28(-10)$  &  $\rm  1.99(-10)$         \\
$\rm ^{92}Nb$  &  $\rm  1.92(-12)$  &  $\rm  2.79(-12)$  &  $\rm  5.79(-12)$  &  $\rm  1.03(-11)$  &  $\rm  1.86(-11)$  &  $\rm  2.47(-11)$  &  $\rm  2.73(-11)$  &  $\rm  3.98(-11)$  &  $\rm  3.66(-11)$         \\
$\rm ^{93}Nb$  &  $\rm  2.11(-08)$  &  $\rm  2.36(-08)$  &  $\rm  2.99(-08)$  &  $\rm  3.57(-08)$  &  $\rm  4.03(-08)$  &  $\rm  5.16(-08)$  &  $\rm  8.39(-08)$  &  $\rm  1.09(-07)$  &  $\rm  1.65(-07)$         \\
$\rm ^{94}Nb$  &  $\rm  8.27(-12)$  &  $\rm  4.02(-12)$  &  $\rm  1.28(-11)$  &  $\rm  5.20(-12)$  &  $\rm  3.32(-11)$  &  $\rm  2.42(-10)$  &  $\rm  2.63(-11)$  &  $\rm  4.60(-11)$  &  $\rm  7.52(-11)$         \\
$\rm ^{95}Nb$  &  $\rm  2.77(-11)$  &  $\rm  1.50(-10)$  &  $\rm  1.88(-10)$  &  $\rm  6.35(-10)$  &  $\rm  4.30(-10)$  &  $\rm  6.89(-10)$  &  $\rm  7.15(-10)$  &  $\rm  6.74(-10)$  &  $\rm  6.13(-10)$         \\
$\rm ^{96}Nb$  &  $\rm  2.18(-12)$  &  $\rm  4.36(-12)$  &  $\rm  8.84(-12)$  &  $\rm  1.68(-11)$  &  $\rm  1.85(-11)$  &  $\rm  1.94(-10)$  &  $\rm  1.39(-10)$  &  $\rm  7.78(-11)$  &  $\rm  3.56(-11)$         \\
$\rm ^{97}Nb$  &  $\rm  2.10(-13)$  &  $\rm  2.49(-13)$  &  $\rm  3.93(-13)$  &  $\rm  1.12(-12)$  &  $\rm  1.16(-12)$  &  $\rm  8.06(-12)$  &  $\rm  1.15(-11)$  &  $\rm  1.74(-11)$  &  $\rm  8.18(-12)$         \\
$\rm ^{92}Mo$  &  $\rm  8.48(-09)$  &  $\rm  9.57(-09)$  &  $\rm  1.30(-08)$  &  $\rm  1.60(-08)$  &  $\rm  1.96(-08)$  &  $\rm  2.40(-08)$  &  $\rm  3.80(-08)$  &  $\rm  5.22(-08)$  &  $\rm  8.20(-08)$         \\
$\rm ^{93}Mo$  &  $\rm  2.46(-11)$  &  $\rm  4.23(-11)$  &  $\rm  1.45(-10)$  &  $\rm  2.18(-10)$  &  $\rm  3.95(-10)$  &  $\rm  4.81(-10)$  &  $\rm  3.20(-10)$  &  $\rm  7.93(-10)$  &  $\rm  1.50(-09)$         \\
$\rm ^{94}Mo$  &  $\rm  6.46(-09)$  &  $\rm  7.48(-09)$  &  $\rm  1.07(-08)$  &  $\rm  1.36(-08)$  &  $\rm  1.71(-08)$  &  $\rm  2.07(-08)$  &  $\rm  2.76(-08)$  &  $\rm  4.26(-08)$  &  $\rm  7.29(-08)$         \\
$\rm ^{95}Mo$  &  $\rm  9.36(-09)$  &  $\rm  1.07(-08)$  &  $\rm  1.39(-08)$  &  $\rm  1.82(-08)$  &  $\rm  2.36(-08)$  &  $\rm  2.61(-08)$  &  $\rm  3.90(-08)$  &  $\rm  5.45(-08)$  &  $\rm  8.84(-08)$         \\
$\rm ^{96}Mo$  &  $\rm  1.87(-08)$  &  $\rm  2.18(-08)$  &  $\rm  2.98(-08)$  &  $\rm  4.02(-08)$  &  $\rm  5.10(-08)$  &  $\rm  6.18(-08)$  &  $\rm  8.92(-08)$  &  $\rm  1.28(-07)$  &  $\rm  2.06(-07)$         \\
$\rm ^{97}Mo$  &  $\rm  7.73(-09)$  &  $\rm  9.98(-09)$  &  $\rm  1.67(-08)$  &  $\rm  2.93(-08)$  &  $\rm  5.61(-08)$  &  $\rm  8.15(-08)$  &  $\rm  1.49(-07)$  &  $\rm  3.01(-07)$  &  $\rm  5.03(-07)$         \\
$\rm ^{98}Mo$  &  $\rm  1.64(-08)$  &  $\rm  2.48(-08)$  &  $\rm  4.49(-08)$  &  $\rm  8.03(-08)$  &  $\rm  1.11(-07)$  &  $\rm  1.96(-07)$  &  $\rm  2.47(-07)$  &  $\rm  3.22(-07)$  &  $\rm  3.76(-07)$         \\
\enddata                                  
\end{deluxetable}
